Detailed Abundances in the Ultra-faint Magellanic Satellites Carina II and III

We present the first detailed elemental abundances in the ultra-faint Magellanic satellite galaxies Carina II (Car II) and Carina III (Car III). With high-resolution Magellan/MIKE spectroscopy, we determined abundances of nine stars in Car II including the first abundances of an RR Lyrae star in an ultra-faint dwarf galaxy; and two stars in Car III. The chemical abundances demonstrate that both systems are clearly galaxies and not globular clusters. The stars in these galaxies mostly display abundance trends matching those of other similarly faint dwarf galaxies: enhanced but declining [alpha/Fe] ratios, iron-peak elements matching the stellar halo, and unusually low neutron-capture element abundances. One star displays a low outlying [Sc/Fe] = -1.0. We detect a large Ba scatter in Car II, likely due to inhomogeneous enrichment by low-mass AGB star winds. The most striking abundance trend is for [Mg/Ca] in Car II, which decreases from +0.4 to -0.4 and indicates clear variation in the initial progenitor masses of enriching core-collapse supernovae. So far, the only ultra-faint dwarf galaxies displaying a similar [Mg/Ca] trend are likely satellites of the Large Magellanic Cloud. We find two stars with [Fe/H] < -3.5, whose abundances likely trace the first generation of metal-free Population III stars and are well-fit by Population III core-collapse supernova yields. An appendix describes our new abundance uncertainty analysis that propagates line-by-line stellar parameter uncertainties.

==> linetab.tex <==
\begin{deluxetable*}{lrrrrrrrrrrrrrrrrr}
\tablecolumns{17}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:lines}Line Measurements}
\tablehead{Star & $\lambda$ & ID & $\chi$ & $\log gf$ & EW & $\sigma$(EW) & ul & $\log \epsilon$ & $\sigma_i$ & $\sigma_{i,\text{stat}}$ & $\sigma_{i,\text{sys}}$ & $\delta_{i,\Teff}$ & $\delta_{i,\logg}$ & $\delta_{i,u_t}$ & $\delta_{i,\text{[M/H]}}$ & $\sigma_{\text{cont}}$}
\startdata
%CarII-0064  & 4102.94 &  14.0 &  1.91 & -3.14 &  95.7 &  6.6 & 0 &  5.29 &  0.24 &  0.12 &  0.21 & +0.19 & -0.04 & -0.09 & -0.01 &  0.15  \\
%CarII-0064  & 4161.53 &  22.1 &  1.08 & -2.09 &  72.1 &  6.5 & 0 &  2.73 &  0.17 &  0.10 &  0.14 & +0.06 & +0.11 & -0.07 & +0.01 &  0.10  \\
%CarII-0064  & 4163.64 &  22.1 &  2.59 & -0.13 &  70.4 &  8.0 & 0 &  2.57 &  0.19 &  0.14 &  0.12 & +0.00 & +0.10 & -0.07 & +0.01 &  0.10  \\
%CarII-0064  & 4318.65 &  20.0 &  1.90 & -0.21 &  80.7 &  6.8 & 0 &  4.10 &  0.20 &  0.12 &  0.16 & +0.13 & -0.05 & -0.08 & -0.01 &  0.09  \\
%CarII-0064  & 4330.70 &  22.1 &  1.18 & -2.09 &  61.5 &  4.9 & 0 &  2.65 &  0.15 &  0.08 &  0.13 & +0.06 & +0.11 & -0.04 & +0.01 &  0.05  \\
%CarII-0064  & 4394.06 &  22.1 &  1.22 & -1.77 &  83.8 &  4.0 & 0 &  2.74 &  0.15 &  0.07 &  0.13 & +0.04 & +0.09 & -0.09 & +0.00 &  0.07  \\
%CarII-0064  & 4395.03 &  22.1 &  1.08 & -0.54 & 135.4 &  4.9 & 0 &  2.38 &  0.27 &  0.12 &  0.24 & +0.04 & +0.09 & -0.22 & +0.00 &  0.16  \\
%CarII-0064  & 4395.84 &  22.1 &  1.24 & -1.93 &  59.9 &  4.2 & 0 &  2.54 &  0.14 &  0.06 &  0.13 & +0.06 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 4399.77 &  22.1 &  1.24 & -1.20 & 121.3 &  6.6 & 0 &  2.93 &  0.25 &  0.15 &  0.20 & +0.04 & +0.08 & -0.18 & +0.01 &  0.14  \\
%CarII-0064  & 4408.41 &  26.0 &  2.20 & -1.77 & 106.0 &  4.6 & 0 &  5.62 &  0.26 &  0.09 &  0.25 & +0.20 & -0.06 & -0.14 & -0.01 &  0.11  \\
%CarII-0064  & 4416.82 &  26.1 &  2.78 & -2.65 &  82.3 &  4.5 & 0 &  5.41 &  0.16 &  0.09 &  0.13 & -0.01 & +0.10 & -0.09 & +0.01 &  0.09  \\
%CarII-0064  & 4417.72 &  22.1 &  1.16 & -1.43 &  90.6 &  4.8 & 0 &  2.45 &  0.17 &  0.09 &  0.15 & +0.05 & +0.10 & -0.10 & +0.01 &  0.09  \\
%CarII-0064  & 4418.33 &  22.1 &  1.24 & -1.99 &  63.9 &  5.1 & 0 &  2.65 &  0.15 &  0.08 &  0.13 & +0.06 & +0.11 & -0.04 & +0.01 &  0.06  \\
%CarII-0064  & 4422.57 &  26.0 &  2.84 & -1.11 &  64.2 &  8.3 & 0 &  5.01 &  0.22 &  0.14 &  0.18 & +0.16 & -0.04 & -0.05 & -0.01 &  0.06  \\
%CarII-0064  & 4425.44 &  20.0 &  1.88 & -0.36 &  87.9 &  5.7 & 0 &  4.34 &  0.20 &  0.10 &  0.17 & +0.13 & -0.06 & -0.09 & -0.01 &  0.09  \\
%CarII-0064  & 4430.61 &  26.0 &  2.22 & -1.73 &  96.2 &  5.3 & 0 &  5.41 &  0.25 &  0.10 &  0.23 & +0.19 & -0.06 & -0.12 & -0.01 &  0.10  \\
%CarII-0064  & 4435.68 &  20.0 &  1.89 & -0.52 &  63.7 &  4.0 & 0 &  4.10 &  0.16 &  0.06 &  0.15 & +0.13 & -0.04 & -0.04 & -0.00 &  0.05  \\
%CarII-0064  & 4441.73 &  22.1 &  1.18 & -2.41 &  48.2 &  3.1 & 0 &  2.76 &  0.14 &  0.05 &  0.13 & +0.06 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarII-0064  & 4442.34 &  26.0 &  2.20 & -1.23 & 123.0 &  3.7 & 0 &  5.39 &  0.28 &  0.07 &  0.27 & +0.20 & -0.07 & -0.16 & -0.01 &  0.11  \\
%CarII-0064  & 4443.19 &  26.0 &  2.86 & -1.02 &  80.8 &  4.4 & 0 &  5.21 &  0.21 &  0.08 &  0.19 & +0.16 & -0.05 & -0.09 & -0.01 &  0.07  \\
%CarII-0064  & 4443.80 &  22.1 &  1.08 & -0.71 & 131.4 &  4.0 & 0 &  2.45 &  0.24 &  0.08 &  0.22 & +0.04 & +0.08 & -0.20 & +0.00 &  0.12  \\
%CarII-0064  & 4444.55 &  22.1 &  1.11 & -2.20 &  54.7 &  4.1 & 0 &  2.57 &  0.15 &  0.06 &  0.13 & +0.06 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarII-0064  & 4447.72 &  26.0 &  2.22 & -1.34 & 108.7 &  3.3 & 0 &  5.26 &  0.26 &  0.06 &  0.25 & +0.20 & -0.07 & -0.14 & -0.01 &  0.10  \\
%CarII-0064  & 4450.48 &  22.1 &  1.08 & -1.52 & 110.3 &  4.5 & 0 &  2.81 &  0.20 &  0.09 &  0.18 & +0.04 & +0.09 & -0.15 & +0.01 &  0.10  \\
%CarII-0064  & 4454.38 &  26.0 &  2.83 & -1.25 &  62.2 &  4.2 & 0 &  5.09 &  0.19 &  0.07 &  0.18 & +0.17 & -0.04 & -0.04 & -0.01 &  0.05  \\
%CarII-0064  & 4454.78 &  20.0 &  1.90 &  0.26 & 100.9 &  5.2 & 0 &  3.98 &  0.21 &  0.10 &  0.19 & +0.13 & -0.07 & -0.12 & -0.01 &  0.09  \\
%CarII-0064  & 4455.89 &  20.0 &  1.90 & -0.52 &  62.8 &  3.5 & 0 &  4.10 &  0.15 &  0.05 &  0.14 & +0.13 & -0.04 & -0.04 & -0.00 &  0.05  \\
%CarII-0064  & 4464.45 &  22.1 &  1.16 & -2.08 &  80.2 &  3.8 & 0 &  2.90 &  0.15 &  0.07 &  0.14 & +0.05 & +0.10 & -0.08 & +0.01 &  0.07  \\
%CarII-0064  & 4468.49 &  22.1 &  1.13 & -0.63 & 127.2 &  4.0 & 0 &  2.33 &  0.23 &  0.09 &  0.21 & +0.03 & +0.08 & -0.19 & +0.00 &  0.13  \\
%CarII-0064  & 4470.86 &  22.1 &  1.16 & -2.28 &  54.4 &  3.9 & 0 &  2.70 &  0.14 &  0.06 &  0.13 & +0.06 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarII-0064  & 4484.22 &  26.0 &  3.60 & -0.64 &  50.6 &  4.5 & 0 &  5.22 &  0.16 &  0.07 &  0.15 & +0.14 & -0.03 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 4489.19 &  26.1 &  2.83 & -2.96 &  60.2 &  3.4 & 0 &  5.40 &  0.13 &  0.05 &  0.12 & -0.01 & +0.11 & -0.05 & +0.01 &  0.05  \\
%CarII-0064  & 4490.08 &  26.0 &  3.02 & -1.58 &  23.7 &  2.6 & 0 &  4.97 &  0.18 &  0.06 &  0.17 & +0.17 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 4491.41 &  26.1 &  2.86 & -2.71 &  55.9 &  3.8 & 0 &  5.12 &  0.14 &  0.07 &  0.12 & -0.00 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 4493.52 &  22.1 &  1.08 & -2.78 &  27.8 &  3.8 & 0 &  2.65 &  0.16 &  0.07 &  0.14 & +0.07 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarII-0064  & 4494.56 &  26.0 &  2.20 & -1.14 & 117.7 &  4.1 & 0 &  5.19 &  0.27 &  0.08 &  0.26 & +0.20 & -0.07 & -0.15 & -0.01 &  0.10  \\
%CarII-0064  & 4501.27 &  22.1 &  1.11 & -0.77 & 126.8 &  3.7 & 0 &  2.42 &  0.23 &  0.09 &  0.20 & +0.04 & +0.10 & -0.17 & +0.00 &  0.14  \\
%CarII-0064  & 4508.28 &  26.1 &  2.86 & -2.44 &  71.2 &  3.2 & 0 &  5.09 &  0.14 &  0.05 &  0.12 & -0.01 & +0.11 & -0.06 & +0.01 &  0.05  \\
%CarII-0064  & 4512.73 &  22.0 &  0.83 & -0.40 &  38.7 &  4.7 & 0 &  2.82 &  0.23 &  0.07 &  0.22 & +0.22 & -0.04 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4515.34 &  26.1 &  2.84 & -2.60 &  64.7 &  3.4 & 0 &  5.13 &  0.13 &  0.06 &  0.12 & -0.01 & +0.11 & -0.05 & +0.01 &  0.05  \\
%CarII-0064  & 4520.22 &  26.1 &  2.81 & -2.65 &  76.1 &  4.1 & 0 &  5.33 &  0.15 &  0.07 &  0.13 & -0.01 & +0.10 & -0.07 & +0.01 &  0.06  \\
%CarII-0064  & 4528.61 &  26.0 &  2.17 & -0.89 & 134.0 &  3.7 & 0 &  5.20 &  0.28 &  0.06 &  0.27 & +0.21 & -0.07 & -0.17 & -0.01 &  0.11  \\
%CarII-0064  & 4529.48 &  22.1 &  1.57 & -1.75 &  60.8 &  3.7 & 0 &  2.76 &  0.14 &  0.06 &  0.13 & +0.04 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 4531.15 &  26.0 &  1.48 & -2.10 &  98.7 &  4.0 & 0 &  4.91 &  0.27 &  0.08 &  0.26 & +0.22 & -0.06 & -0.12 & -0.01 &  0.09  \\
%CarII-0064  & 4534.78 &  22.0 &  0.83 &  0.35 &  59.0 &  3.8 & 0 &  2.39 &  0.23 &  0.06 &  0.22 & +0.21 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 4535.57 &  22.0 &  0.82 &  0.14 &  62.1 &  4.1 & 0 &  2.63 &  0.23 &  0.06 &  0.22 & +0.21 & -0.04 & -0.04 & -0.01 &  0.05  \\
%CarII-0064  & 4541.52 &  26.1 &  2.86 & -2.98 &  64.9 &  5.0 & 0 &  5.53 &  0.15 &  0.08 &  0.12 & -0.01 & +0.11 & -0.05 & +0.01 &  0.05  \\
%CarII-0064  & 4545.13 &  22.1 &  1.13 & -2.45 &  46.2 &  3.4 & 0 &  2.69 &  0.14 &  0.05 &  0.14 & +0.06 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4545.95 &  24.0 &  0.94 & -1.37 &  53.2 &  4.3 & 0 &  3.34 &  0.22 &  0.07 &  0.21 & +0.21 & -0.04 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 4548.76 &  22.0 &  0.82 & -0.28 &  22.3 &  2.7 & 0 &  2.37 &  0.23 &  0.06 &  0.22 & +0.22 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4555.89 &  26.1 &  2.83 & -2.40 &  84.8 &  5.3 & 0 &  5.25 &  0.17 &  0.10 &  0.14 & -0.02 & +0.10 & -0.09 & +0.01 &  0.07  \\
%CarII-0064  & 4558.65 &  24.1 &  4.07 & -0.66 &  55.3 &  3.6 & 0 &  3.69 &  0.14 &  0.06 &  0.12 & -0.05 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 4563.76 &  22.1 &  1.22 & -0.96 & 135.5 &  3.6 & 0 &  2.92 &  0.24 &  0.07 &  0.23 & +0.04 & +0.08 & -0.21 & +0.00 &  0.12  \\
%CarII-0064  & 4571.10 &  12.0 &  0.00 & -5.69 &  86.6 &  3.3 & 0 &  5.33 &  0.30 &  0.05 &  0.29 & +0.28 & -0.06 & -0.06 & -0.01 &  0.06  \\
%CarII-0064  & 4571.97 &  22.1 &  1.57 & -0.31 & 132.1 &  4.0 & 0 &  2.63 &  0.23 &  0.08 &  0.22 & +0.03 & +0.08 & -0.20 & +0.00 &  0.11  \\
%CarII-0064  & 4576.34 &  26.1 &  2.84 & -2.95 &  47.9 &  3.7 & 0 &  5.20 &  0.13 &  0.06 &  0.12 & +0.00 & +0.12 & -0.03 & +0.01 &  0.04  \\
%CarII-0064  & 4580.05 &  24.0 &  0.94 & -1.66 &  44.8 &  3.6 & 0 &  3.50 &  0.22 &  0.06 &  0.21 & +0.21 & -0.04 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4583.84 &  26.1 &  2.81 & -1.93 & 111.9 &  4.2 & 0 &  5.26 &  0.19 &  0.08 &  0.17 & -0.02 & +0.09 & -0.14 & +0.00 &  0.10  \\
%CarII-0064  & 4588.20 &  24.1 &  4.07 & -0.83 &  42.1 &  3.6 & 0 &  3.63 &  0.14 &  0.06 &  0.12 & -0.04 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4589.96 &  22.1 &  1.24 & -1.79 &  91.3 &  3.9 & 0 &  2.87 &  0.16 &  0.07 &  0.15 & +0.04 & +0.10 & -0.10 & +0.01 &  0.08  \\
%CarII-0064  & 4592.65 &  26.0 &  1.56 & -2.46 &  99.9 &  4.1 & 0 &  5.37 &  0.27 &  0.08 &  0.26 & +0.22 & -0.06 & -0.13 & -0.01 &  0.09  \\
%CarII-0064  & 4600.75 &  24.0 &  1.00 & -1.25 &  61.7 &  4.1 & 0 &  3.42 &  0.22 &  0.06 &  0.21 & +0.20 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 4602.00 &  26.0 &  1.61 & -3.13 &  57.2 &  3.6 & 0 &  5.38 &  0.24 &  0.05 &  0.23 & +0.23 & -0.04 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 4602.94 &  26.0 &  1.48 & -2.21 & 103.6 &  3.5 & 0 &  5.11 &  0.28 &  0.07 &  0.27 & +0.22 & -0.07 & -0.14 & -0.02 &  0.09  \\
%CarII-0064  & 4607.65 &  26.0 &  3.26 & -1.33 &  37.3 &  4.7 & 0 &  5.28 &  0.18 &  0.08 &  0.16 & +0.15 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4616.12 &  24.0 &  0.98 & -1.19 &  63.6 &  3.0 & 0 &  3.36 &  0.22 &  0.04 &  0.21 & +0.21 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 4619.29 &  26.0 &  3.60 & -1.06 &  32.4 &  3.5 & 0 &  5.32 &  0.16 &  0.07 &  0.14 & +0.14 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 4620.52 &  26.1 &  2.83 & -3.21 &  36.6 &  4.2 & 0 &  5.26 &  0.14 &  0.07 &  0.12 & +0.00 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4625.05 &  26.0 &  3.24 & -1.27 &  35.6 &  2.8 & 0 &  5.15 &  0.17 &  0.05 &  0.16 & +0.16 & -0.02 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4626.17 &  24.0 &  0.97 & -1.33 &  46.1 &  2.5 & 0 &  3.21 &  0.22 &  0.04 &  0.21 & +0.21 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4630.12 &  26.0 &  2.28 & -2.59 &  51.9 &  3.8 & 0 &  5.58 &  0.21 &  0.06 &  0.20 & +0.20 & -0.03 & -0.03 & -0.00 &  0.03  \\
%CarII-0064  & 4636.32 &  22.1 &  1.16 & -2.85 &  18.3 &  2.7 & 0 &  2.59 &  0.15 &  0.07 &  0.14 & +0.07 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-0064  & 4637.50 &  26.0 &  3.28 & -1.29 &  48.3 &  3.9 & 0 &  5.44 &  0.17 &  0.06 &  0.16 & +0.15 & -0.03 & -0.03 & -0.00 &  0.03  \\
%CarII-0064  & 4643.46 &  26.0 &  3.64 & -1.15 &  28.3 &  4.6 & 0 &  5.37 &  0.17 &  0.09 &  0.14 & +0.14 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4646.16 &  24.0 &  1.03 & -0.74 &  80.4 &  3.6 & 0 &  3.23 &  0.23 &  0.07 &  0.22 & +0.20 & -0.05 & -0.07 & -0.00 &  0.07  \\
%CarII-0064  & 4647.43 &  26.0 &  2.95 & -1.31 &  64.8 &  3.3 & 0 &  5.31 &  0.19 &  0.06 &  0.18 & +0.17 & -0.03 & -0.05 & -0.00 &  0.05  \\
%CarII-0064  & 4651.29 &  24.0 &  0.98 & -1.46 &  58.3 &  3.9 & 0 &  3.55 &  0.22 &  0.06 &  0.21 & +0.21 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 4652.16 &  24.0 &  1.00 & -1.04 &  53.4 &  3.3 & 0 &  3.08 &  0.22 &  0.05 &  0.21 & +0.20 & -0.04 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 4656.47 &  22.0 &  0.00 & -1.34 &  26.8 &  3.2 & 0 &  2.51 &  0.27 &  0.06 &  0.26 & +0.25 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-0064  & 4657.20 &  22.1 &  1.24 & -2.29 &  45.7 &  4.5 & 0 &  2.65 &  0.15 &  0.07 &  0.13 & +0.06 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4668.13 &  26.0 &  3.26 & -1.08 &  64.6 &  3.8 & 0 &  5.46 &  0.18 &  0.07 &  0.16 & +0.15 & -0.03 & -0.05 & -0.00 &  0.04  \\
%CarII-0064  & 4669.17 &  26.0 &  3.65 & -1.25 &  12.9 &  3.1 & 0 &  5.07 &  0.18 &  0.11 &  0.14 & +0.14 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4678.85 &  26.0 &  3.60 & -0.68 &  51.4 &  3.3 & 0 &  5.25 &  0.16 &  0.06 &  0.15 & +0.14 & -0.03 & -0.03 & -0.00 &  0.03  \\
%CarII-0064  & 4681.91 &  22.0 &  0.05 & -1.07 &  47.8 &  3.4 & 0 &  2.65 &  0.26 &  0.05 &  0.26 & +0.25 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-0064  & 4691.41 &  26.0 &  2.99 & -1.45 &  52.6 &  3.2 & 0 &  5.31 &  0.18 &  0.05 &  0.17 & +0.17 & -0.03 & -0.03 & -0.00 &  0.03  \\
%CarII-0064  & 4702.99 &  12.0 &  4.33 & -0.38 &  77.0 &  3.2 & 0 &  5.12 &  0.12 &  0.04 &  0.11 & +0.09 & -0.05 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 4707.27 &  26.0 &  3.24 & -0.96 &  67.9 &  5.7 & 0 &  5.36 &  0.19 &  0.09 &  0.17 & +0.15 & -0.04 & -0.05 & -0.01 &  0.04  \\
%CarII-0064  & 4708.66 &  22.1 &  1.24 & -2.35 &  40.0 &  3.2 & 0 &  2.61 &  0.14 &  0.05 &  0.13 & +0.06 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4710.28 &  26.0 &  3.02 & -1.61 &  47.5 &  3.9 & 0 &  5.42 &  0.18 &  0.06 &  0.17 & +0.17 & -0.03 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 4714.42 &  28.0 &  3.38 &  0.25 &  54.6 &  4.5 & 0 &  3.82 &  0.16 &  0.07 &  0.14 & +0.14 & -0.03 & -0.04 & -0.00 &  0.04  \\
%CarII-0064  & 4722.15 &  30.0 &  4.03 & -0.34 &  16.1 &  3.1 & 0 &  2.00 &  0.13 &  0.09 &  0.09 & +0.07 & +0.06 & -0.01 & +0.01 &  0.02  \\
%CarII-0064  & 4731.44 &  26.1 &  2.89 & -3.10 &  45.7 &  3.1 & 0 &  5.37 &  0.13 &  0.05 &  0.12 & -0.00 & +0.12 & -0.03 & +0.01 &  0.03  \\
%CarII-0064  & 4733.59 &  26.0 &  1.48 & -2.99 &  73.4 &  3.1 & 0 &  5.33 &  0.25 &  0.06 &  0.25 & +0.24 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-0064  & 4736.77 &  26.0 &  3.21 & -0.67 &  79.3 &  3.3 & 0 &  5.21 &  0.19 &  0.06 &  0.18 & +0.16 & -0.05 & -0.07 & -0.01 &  0.05  \\
%CarII-0064  & 4779.98 &  22.1 &  2.05 & -1.37 &  35.1 &  3.9 & 0 &  2.53 &  0.14 &  0.07 &  0.12 & +0.03 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarII-0064  & 4786.81 &  26.0 &  3.00 & -1.61 &  36.6 &  5.3 & 0 &  5.21 &  0.19 &  0.09 &  0.17 & +0.17 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4789.65 &  26.0 &  3.53 & -0.96 &  42.8 &  4.0 & 0 &  5.30 &  0.16 &  0.07 &  0.15 & +0.14 & -0.02 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4800.65 &  26.0 &  4.12 & -1.03 &  15.4 &  3.8 & 0 &  5.48 &  0.17 &  0.11 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4805.09 &  22.1 &  2.06 & -1.10 &  67.3 &  3.7 & 0 &  2.77 &  0.14 &  0.06 &  0.12 & +0.03 & +0.11 & -0.05 & +0.01 &  0.04  \\
%CarII-0064  & 4807.71 &  26.0 &  3.37 & -2.15 &  12.4 &  2.3 & 0 &  5.61 &  0.18 &  0.09 &  0.15 & +0.15 & -0.02 & -0.00 & -0.00 &  0.02  \\
%CarII-0064  & 4810.53 &  30.0 &  4.08 & -0.14 &  38.7 &  3.6 & 0 &  2.35 &  0.11 &  0.06 &  0.09 & +0.06 & +0.06 & -0.02 & +0.01 &  0.03  \\
%CarII-0064  & 4840.87 &  22.0 &  0.90 & -0.43 &  20.8 &  3.7 & 0 &  2.55 &  0.23 &  0.09 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4859.74 &  26.0 &  2.87 & -0.85 & 110.9 &  4.4 & 0 &  5.53 &  0.25 &  0.08 &  0.24 & +0.18 & -0.07 & -0.14 & -0.01 &  0.09  \\
%CarII-0064  & 4865.61 &  22.1 &  1.11 & -2.70 &  27.1 &  2.9 & 0 &  2.57 &  0.15 &  0.06 &  0.14 & +0.07 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-0064  & 4871.32 &  26.0 &  2.87 & -0.34 & 119.2 &  3.7 & 0 &  5.17 &  0.26 &  0.07 &  0.25 & +0.18 & -0.08 & -0.15 & -0.01 &  0.09  \\
%CarII-0064  & 4872.14 &  26.0 &  2.88 & -0.60 & 111.4 &  3.7 & 0 &  5.30 &  0.25 &  0.07 &  0.24 & +0.18 & -0.07 & -0.14 & -0.01 &  0.08  \\
%CarII-0064  & 4882.14 &  26.0 &  3.41 & -1.48 &  17.1 &  3.0 & 0 &  5.15 &  0.17 &  0.09 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4885.43 &  26.0 &  3.88 & -0.97 &  19.7 &  3.0 & 0 &  5.27 &  0.15 &  0.07 &  0.13 & +0.13 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4889.00 &  26.0 &  2.20 & -2.55 &  46.1 &  4.5 & 0 &  5.33 &  0.22 &  0.07 &  0.20 & +0.20 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4890.76 &  26.0 &  2.88 & -0.38 & 108.2 &  3.4 & 0 &  5.01 &  0.24 &  0.06 &  0.23 & +0.17 & -0.07 & -0.13 & -0.01 &  0.08  \\
%CarII-0064  & 4891.49 &  26.0 &  2.85 & -0.14 & 123.9 &  3.8 & 0 &  5.03 &  0.27 &  0.07 &  0.26 & +0.18 & -0.08 & -0.16 & -0.01 &  0.10  \\
%CarII-0064  & 4903.31 &  26.0 &  2.88 & -0.89 &  97.5 &  3.6 & 0 &  5.33 &  0.23 &  0.07 &  0.21 & +0.17 & -0.06 & -0.11 & -0.01 &  0.08  \\
%CarII-0064  & 4907.73 &  26.0 &  3.43 & -1.70 &  31.6 &  6.3 & 0 &  5.72 &  0.19 &  0.12 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 4910.02 &  26.0 &  3.39 & -1.28 &  25.6 &  4.1 & 0 &  5.14 &  0.17 &  0.09 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 4911.19 &  22.1 &  3.12 & -0.64 &  12.9 &  2.5 & 0 &  2.53 &  0.15 &  0.09 &  0.12 & +0.00 & +0.12 & -0.00 & +0.01 &  0.02  \\
%CarII-0064  & 4918.99 &  26.0 &  2.85 & -0.34 & 117.6 &  4.1 & 0 &  5.10 &  0.26 &  0.08 &  0.25 & +0.18 & -0.08 & -0.15 & -0.01 &  0.10  \\
%CarII-0064  & 4920.50 &  26.0 &  2.83 &  0.06 & 142.6 &  4.0 & 0 &  5.13 &  0.28 &  0.07 &  0.28 & +0.20 & -0.10 & -0.17 & -0.01 &  0.10  \\
%CarII-0064  & 4923.93 &  26.1 &  2.89 & -1.26 & 121.4 &  3.5 & 0 &  4.80 &  0.19 &  0.07 &  0.18 & -0.02 & +0.09 & -0.15 & +0.00 &  0.09  \\
%CarII-0064  & 4924.77 &  26.0 &  2.28 & -2.11 &  55.4 &  3.4 & 0 &  5.12 &  0.21 &  0.05 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-0064  & 4938.81 &  26.0 &  2.87 & -1.08 &  84.0 &  3.5 & 0 &  5.26 &  0.20 &  0.06 &  0.20 & +0.17 & -0.05 & -0.08 & -0.01 &  0.05  \\
%CarII-0064  & 4939.69 &  26.0 &  0.86 & -3.25 & 112.7 &  3.4 & 0 &  5.46 &  0.33 &  0.07 &  0.32 & +0.28 & -0.06 & -0.15 & -0.02 &  0.09  \\
%CarII-0064  & 4946.39 &  26.0 &  3.37 & -1.11 &  33.9 &  3.5 & 0 &  5.09 &  0.17 &  0.06 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 4950.11 &  26.0 &  3.41 & -1.50 &  24.8 &  4.3 & 0 &  5.36 &  0.18 &  0.09 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4966.09 &  26.0 &  3.33 & -0.79 &  62.8 &  3.9 & 0 &  5.19 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.05 & -0.00 &  0.04  \\
%CarII-0064  & 4973.10 &  26.0 &  3.96 & -0.69 &  37.9 &  4.7 & 0 &  5.46 &  0.15 &  0.08 &  0.13 & +0.13 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 4981.73 &  22.0 &  0.85 &  0.57 &  66.1 &  4.1 & 0 &  2.23 &  0.23 &  0.06 &  0.23 & +0.22 & -0.04 & -0.04 & -0.01 &  0.05  \\
%CarII-0064  & 4994.13 &  26.0 &  0.91 & -2.97 & 130.7 &  4.5 & 0 &  5.58 &  0.36 &  0.09 &  0.35 & +0.29 & -0.06 & -0.18 & -0.02 &  0.12  \\
%CarII-0064  & 4999.50 &  22.0 &  0.82 &  0.32 &  66.8 &  4.0 & 0 &  2.47 &  0.23 &  0.06 &  0.23 & +0.22 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 5001.86 &  26.0 &  3.88 & -0.01 &  59.3 &  4.0 & 0 &  5.02 &  0.15 &  0.06 &  0.14 & +0.13 & -0.03 & -0.04 & -0.00 &  0.04  \\
%CarII-0064  & 5002.79 &  26.0 &  3.40 & -1.46 &  36.3 &  4.1 & 0 &  5.52 &  0.17 &  0.07 &  0.15 & +0.15 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5005.71 &  26.0 &  3.88 & -0.12 &  62.5 &  3.7 & 0 &  5.19 &  0.15 &  0.06 &  0.14 & +0.13 & -0.03 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 5006.12 &  26.0 &  2.83 & -0.61 & 118.7 &  4.8 & 0 &  5.36 &  0.26 &  0.09 &  0.25 & +0.18 & -0.07 & -0.15 & -0.01 &  0.10  \\
%CarII-0064  & 5007.21 &  22.0 &  0.82 &  0.17 &  89.6 &  3.8 & 0 &  2.96 &  0.25 &  0.06 &  0.24 & +0.22 & -0.06 & -0.09 & -0.01 &  0.07  \\
%CarII-0064  & 5012.07 &  26.0 &  0.86 & -2.60 & 133.2 &  4.3 & 0 &  5.18 &  0.36 &  0.09 &  0.35 & +0.30 & -0.05 & -0.18 & -0.02 &  0.12  \\
%CarII-0064  & 5014.94 &  26.0 &  3.94 & -0.18 &  53.8 &  4.7 & 0 &  5.18 &  0.15 &  0.07 &  0.13 & +0.12 & -0.03 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 5017.58 &  28.0 &  3.54 & -0.03 &  17.5 &  2.5 & 0 &  3.56 &  0.15 &  0.07 &  0.14 & +0.14 & -0.01 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5018.45 &  26.1 &  2.89 & -1.10 & 152.8 &  5.4 & 0 &  5.16 &  0.21 &  0.08 &  0.19 & -0.02 & +0.08 & -0.17 & +0.00 &  0.11  \\
%CarII-0064  & 5022.24 &  26.0 &  3.98 & -0.33 &  38.1 &  4.0 & 0 &  5.12 &  0.15 &  0.07 &  0.13 & +0.13 & -0.02 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5028.13 &  26.0 &  3.56 & -1.02 &  22.5 &  3.4 & 0 &  5.00 &  0.17 &  0.08 &  0.15 & +0.14 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5035.36 &  28.0 &  3.63 &  0.29 &  33.3 &  6.9 & 0 &  3.71 &  0.18 &  0.12 &  0.13 & +0.13 & -0.01 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5035.90 &  22.0 &  1.46 &  0.22 &  19.6 &  2.9 & 0 &  2.53 &  0.21 &  0.07 &  0.19 & +0.19 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5039.25 &  26.0 &  3.37 & -1.52 &  16.8 &  4.1 & 0 &  5.11 &  0.19 &  0.12 &  0.16 & +0.15 & -0.02 & -0.00 & -0.00 &  0.03  \\
%CarII-0064  & 5039.96 &  22.0 &  0.02 & -1.08 &  29.0 &  4.4 & 0 &  2.28 &  0.27 &  0.08 &  0.26 & +0.26 & -0.04 & -0.01 & -0.01 &  0.03  \\
%CarII-0064  & 5041.07 &  26.0 &  0.96 & -3.09 & 128.1 &  6.5 & 0 &  5.70 &  0.36 &  0.13 &  0.34 & +0.28 & -0.06 & -0.17 & -0.02 &  0.14  \\
%CarII-0064  & 5041.76 &  26.0 &  1.48 & -2.20 & 126.1 &  5.3 & 0 &  5.44 &  0.33 &  0.11 &  0.31 & +0.25 & -0.06 & -0.17 & -0.02 &  0.14  \\
%CarII-0064  & 5044.21 &  26.0 &  2.85 & -2.15 &  24.2 &  3.5 & 0 &  5.31 &  0.19 &  0.07 &  0.18 & +0.17 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5051.64 &  26.0 &  0.91 & -2.76 & 120.4 &  6.0 & 0 &  5.16 &  0.35 &  0.11 &  0.33 & +0.28 & -0.06 & -0.16 & -0.02 &  0.14  \\
%CarII-0064  & 5064.65 &  22.0 &  0.05 & -0.94 &  67.4 &  7.6 & 0 &  2.77 &  0.28 &  0.11 &  0.26 & +0.25 & -0.04 & -0.04 & -0.01 &  0.06  \\
%CarII-0064  & 5068.77 &  26.0 &  2.94 & -1.23 &  63.2 &  5.7 & 0 &  5.15 &  0.20 &  0.09 &  0.18 & +0.17 & -0.04 & -0.05 & -0.01 &  0.06  \\
%CarII-0064  & 5074.75 &  26.0 &  4.22 & -0.20 &  39.9 &  5.5 & 0 &  5.30 &  0.15 &  0.09 &  0.12 & +0.12 & -0.03 & -0.02 & -0.00 &  0.04  \\
%CarII-0064  & 5079.22 &  26.0 &  2.20 & -2.10 &  80.9 & 10.7 & 0 &  5.38 &  0.28 &  0.18 &  0.22 & +0.20 & -0.04 & -0.07 & -0.01 &  0.08  \\
%CarII-0064  & 5079.74 &  26.0 &  0.99 & -3.25 & 119.7 &  8.2 & 0 &  5.72 &  0.36 &  0.15 &  0.32 & +0.27 & -0.06 & -0.16 & -0.02 &  0.14  \\
%CarII-0064  & 5080.53 &  28.0 &  3.65 &  0.32 &  43.5 &  8.2 & 0 &  3.87 &  0.19 &  0.13 &  0.13 & +0.13 & -0.02 & -0.02 & -0.00 &  0.04  \\
%CarII-0064  & 5081.11 &  28.0 &  3.84 &  0.30 &  27.5 &  6.2 & 0 &  3.83 &  0.17 &  0.12 &  0.12 & +0.12 & -0.01 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5083.34 &  26.0 &  0.96 & -2.84 & 124.7 &  8.2 & 0 &  5.36 &  0.36 &  0.15 &  0.33 & +0.28 & -0.06 & -0.16 & -0.02 &  0.14  \\
%CarII-0064  & 5123.72 &  26.0 &  1.01 & -3.06 & 109.7 &  5.9 & 0 &  5.36 &  0.33 &  0.12 &  0.31 & +0.27 & -0.06 & -0.13 & -0.02 &  0.11  \\
%CarII-0064  & 5125.12 &  26.0 &  4.22 & -0.14 &  47.6 &  5.5 & 0 &  5.36 &  0.15 &  0.09 &  0.12 & +0.12 & -0.03 & -0.03 & -0.00 &  0.04  \\
%CarII-0064  & 5127.36 &  26.0 &  0.91 & -3.25 & 114.4 &  5.7 & 0 &  5.51 &  0.34 &  0.11 &  0.32 & +0.28 & -0.06 & -0.15 & -0.02 &  0.10  \\
%CarII-0064  & 5129.16 &  22.1 &  1.89 & -1.34 &  63.6 &  5.7 & 0 &  2.72 &  0.15 &  0.08 &  0.12 & +0.03 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 5131.47 &  26.0 &  2.22 & -2.52 &  49.9 &  4.9 & 0 &  5.36 &  0.22 &  0.07 &  0.21 & +0.20 & -0.03 & -0.03 & -0.01 &  0.04  \\
%CarII-0064  & 5133.69 &  26.0 &  4.17 &  0.36 &  58.2 &  7.2 & 0 &  4.98 &  0.17 &  0.11 &  0.13 & +0.12 & -0.03 & -0.04 & -0.00 &  0.04  \\
%CarII-0064  & 5141.74 &  26.0 &  2.42 & -2.15 &  43.8 &  4.4 & 0 &  5.15 &  0.21 &  0.07 &  0.20 & +0.20 & -0.03 & -0.02 & -0.00 &  0.04  \\
%CarII-0064  & 5150.84 &  26.0 &  0.99 & -3.04 & 113.6 &  5.9 & 0 &  5.38 &  0.33 &  0.11 &  0.32 & +0.27 & -0.06 & -0.14 & -0.02 &  0.11  \\
%CarII-0064  & 5151.91 &  26.0 &  1.01 & -3.32 & 116.9 &  6.9 & 0 &  5.75 &  0.34 &  0.13 &  0.32 & +0.27 & -0.06 & -0.15 & -0.02 &  0.11  \\
%CarII-0064  & 5162.27 &  26.0 &  4.17 &  0.02 &  65.8 &  6.4 & 0 &  5.43 &  0.17 &  0.10 &  0.13 & +0.12 & -0.04 & -0.05 & -0.01 &  0.05  \\
%CarII-0064  & 5171.60 &  26.0 &  1.48 & -1.72 & 143.5 &  5.5 & 0 &  5.26 &  0.36 &  0.10 &  0.35 & +0.27 & -0.07 & -0.21 & -0.03 &  0.13  \\
%CarII-0064  & 5172.68 &  12.0 &  2.71 & -0.39 & 200.7 &  6.2 & 0 &  5.00 &  0.28 &  0.07 &  0.27 & +0.21 & -0.12 & -0.12 & -0.01 &  0.10  \\
%CarII-0064  & 5173.74 &  22.0 &  0.00 & -1.06 &  47.7 &  4.9 & 0 &  2.53 &  0.27 &  0.07 &  0.26 & +0.26 & -0.04 & -0.02 & -0.01 &  0.03  \\
CarII-0064  & 5183.60 &  12.0 &  2.72 & -0.17 & 251.8 &  7.0 & 0 &  5.21 &  0.28 &  0.04 &  0.28 & +0.23 & -0.14 & -0.08 & -0.01 &  0.07  \\
%CarII-0064  & 5185.90 &  22.1 &  1.89 & -1.41 &  61.1 &  6.7 & 0 &  2.75 &  0.16 &  0.10 &  0.12 & +0.03 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 5188.68 &  22.1 &  1.58 & -1.21 &  94.8 &  8.7 & 0 &  2.68 &  0.21 &  0.15 &  0.14 & +0.03 & +0.10 & -0.10 & +0.01 &  0.07  \\
%CarII-0064  & 5191.45 &  26.0 &  3.04 & -0.55 &  96.4 &  6.2 & 0 &  5.11 &  0.23 &  0.11 &  0.21 & +0.17 & -0.06 & -0.10 & -0.01 &  0.08  \\
%CarII-0064  & 5192.34 &  26.0 &  3.00 & -0.42 & 113.2 &  5.8 & 0 &  5.24 &  0.26 &  0.10 &  0.23 & +0.18 & -0.07 & -0.14 & -0.01 &  0.09  \\
%CarII-0064  & 5192.97 &  22.0 &  0.02 & -0.95 &  57.3 &  6.7 & 0 &  2.58 &  0.28 &  0.10 &  0.26 & +0.26 & -0.04 & -0.03 & -0.01 &  0.04  \\
%CarII-0064  & 5194.94 &  26.0 &  1.56 & -2.02 & 116.8 &  7.4 & 0 &  5.13 &  0.33 &  0.14 &  0.30 & +0.24 & -0.06 & -0.16 & -0.02 &  0.10  \\
%CarII-0064  & 5197.58 &  26.1 &  3.23 & -2.22 &  77.7 &  6.3 & 0 &  5.34 &  0.16 &  0.10 &  0.13 & -0.02 & +0.11 & -0.06 & +0.01 &  0.05  \\
%CarII-0064  & 5198.71 &  26.0 &  2.22 & -2.09 &  75.3 &  6.2 & 0 &  5.30 &  0.24 &  0.10 &  0.21 & +0.20 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5202.34 &  26.0 &  2.17 & -1.87 & 109.7 &  5.9 & 0 &  5.61 &  0.28 &  0.11 &  0.26 & +0.21 & -0.06 & -0.14 & -0.01 &  0.09  \\
%CarII-0064  & 5206.02 &  24.0 &  0.94 &  0.02 & 121.9 &  5.2 & 0 &  3.02 &  0.30 &  0.10 &  0.28 & +0.22 & -0.07 & -0.16 & -0.02 &  0.10  \\
%CarII-0064  & 5210.38 &  22.0 &  0.05 & -0.82 &  51.3 &  5.4 & 0 &  2.40 &  0.27 &  0.08 &  0.26 & +0.26 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-0064  & 5215.18 &  26.0 &  3.26 & -0.86 &  57.8 &  5.7 & 0 &  5.09 &  0.18 &  0.09 &  0.16 & +0.15 & -0.03 & -0.04 & -0.00 &  0.04  \\
%CarII-0064  & 5216.27 &  26.0 &  1.61 & -2.08 & 125.2 &  5.8 & 0 &  5.41 &  0.32 &  0.11 &  0.30 & +0.25 & -0.06 & -0.16 & -0.02 &  0.10  \\
%CarII-0064  & 5217.39 &  26.0 &  3.21 & -1.07 &  70.0 &  4.6 & 0 &  5.41 &  0.19 &  0.07 &  0.17 & +0.16 & -0.04 & -0.05 & -0.01 &  0.05  \\
%CarII-0064  & 5232.94 &  26.0 &  2.94 & -0.19 & 123.9 &  5.5 & 0 &  5.12 &  0.27 &  0.10 &  0.25 & +0.19 & -0.07 & -0.15 & -0.01 &  0.10  \\
%CarII-0064  & 5234.63 &  26.1 &  3.22 & -2.18 &  84.2 &  5.6 & 0 &  5.42 &  0.16 &  0.09 &  0.14 & -0.03 & +0.11 & -0.08 & +0.01 &  0.06  \\
%CarII-0064  & 5242.49 &  26.0 &  3.63 & -0.84 &  41.5 &  4.2 & 0 &  5.26 &  0.16 &  0.07 &  0.15 & +0.14 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5247.56 &  24.0 &  0.96 & -1.59 &  34.9 &  5.1 & 0 &  3.23 &  0.23 &  0.09 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5250.65 &  26.0 &  2.20 & -2.18 &  61.2 &  4.7 & 0 &  5.15 &  0.22 &  0.07 &  0.21 & +0.20 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 5253.46 &  26.0 &  3.28 & -1.58 &  42.5 &  7.1 & 0 &  5.59 &  0.20 &  0.11 &  0.16 & +0.16 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5263.31 &  26.0 &  3.26 & -0.87 &  76.7 &  5.7 & 0 &  5.38 &  0.20 &  0.09 &  0.18 & +0.16 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5266.56 &  26.0 &  3.00 & -0.49 & 102.8 &  5.1 & 0 &  5.11 &  0.23 &  0.09 &  0.22 & +0.17 & -0.06 & -0.11 & -0.01 &  0.07  \\
%CarII-0064  & 5276.00 &  26.1 &  3.20 & -2.01 &  85.0 &  5.6 & 0 &  5.21 &  0.16 &  0.09 &  0.13 & -0.02 & +0.11 & -0.07 & +0.01 &  0.05  \\
%CarII-0064  & 5281.79 &  26.0 &  3.04 & -1.02 &  86.0 &  5.2 & 0 &  5.40 &  0.21 &  0.09 &  0.20 & +0.17 & -0.05 & -0.08 & -0.01 &  0.06  \\
%CarII-0064  & 5283.62 &  26.0 &  3.24 & -0.45 &  96.3 &  4.3 & 0 &  5.25 &  0.22 &  0.07 &  0.20 & +0.16 & -0.06 & -0.10 & -0.01 &  0.07  \\
%CarII-0064  & 5284.08 &  26.1 &  2.89 & -3.11 &  52.2 &  5.5 & 0 &  5.45 &  0.15 &  0.09 &  0.12 & -0.00 & +0.12 & -0.03 & +0.01 &  0.03  \\
%CarII-0064  & 5296.69 &  24.0 &  0.98 & -1.36 &  57.2 &  4.9 & 0 &  3.37 &  0.23 &  0.07 &  0.22 & +0.21 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-0064  & 5298.27 &  24.0 &  0.98 & -1.14 &  58.2 &  6.1 & 0 &  3.16 &  0.23 &  0.09 &  0.22 & +0.21 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-0064  & 5300.74 &  24.0 &  0.98 & -2.00 &  28.9 &  6.4 & 0 &  3.55 &  0.24 &  0.12 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5302.30 &  26.0 &  3.28 & -0.73 &  74.8 &  5.0 & 0 &  5.22 &  0.19 &  0.08 &  0.17 & +0.16 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5307.36 &  26.0 &  1.61 & -2.91 &  68.4 &  4.5 & 0 &  5.25 &  0.25 &  0.07 &  0.24 & +0.23 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-0064  & 5324.18 &  26.0 &  3.21 & -0.11 & 107.8 &  5.4 & 0 &  5.07 &  0.24 &  0.10 &  0.22 & +0.17 & -0.07 & -0.12 & -0.01 &  0.08  \\
%CarII-0064  & 5332.90 &  26.0 &  1.56 & -2.78 &  87.0 &  4.6 & 0 &  5.34 &  0.26 &  0.08 &  0.25 & +0.23 & -0.04 & -0.07 & -0.01 &  0.06  \\
%CarII-0064  & 5336.79 &  22.1 &  1.58 & -1.60 &  64.1 &  5.0 & 0 &  2.59 &  0.14 &  0.07 &  0.13 & +0.04 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarII-0064  & 5339.93 &  26.0 &  3.26 & -0.63 &  78.0 &  4.3 & 0 &  5.15 &  0.19 &  0.07 &  0.18 & +0.16 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5341.02 &  26.0 &  1.61 & -1.95 & 135.5 &  5.4 & 0 &  5.45 &  0.34 &  0.10 &  0.32 & +0.26 & -0.06 & -0.19 & -0.03 &  0.10  \\
%CarII-0064  & 5345.80 &  24.0 &  1.00 & -0.95 &  76.2 &  4.9 & 0 &  3.26 &  0.24 &  0.07 &  0.23 & +0.21 & -0.05 & -0.06 & -0.01 &  0.04  \\
%CarII-0064  & 5348.31 &  24.0 &  1.00 & -1.21 &  58.2 &  4.3 & 0 &  3.25 &  0.23 &  0.06 &  0.22 & +0.21 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-0064  & 5349.47 &  20.0 &  2.71 & -0.31 &  32.8 &  6.3 & 0 &  4.31 &  0.16 &  0.11 &  0.11 & +0.11 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5353.37 &  26.0 &  4.10 & -0.76 &  28.6 &  7.0 & 0 &  5.50 &  0.18 &  0.13 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5365.40 &  26.0 &  3.56 & -1.02 &  22.4 &  3.7 & 0 &  4.97 &  0.17 &  0.08 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5367.47 &  26.0 &  4.41 &  0.35 &  29.2 &  4.6 & 0 &  4.77 &  0.14 &  0.09 &  0.11 & +0.11 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5369.96 &  26.0 &  4.37 &  0.35 &  42.9 &  3.9 & 0 &  4.96 &  0.13 &  0.06 &  0.12 & +0.11 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5381.02 &  22.1 &  1.56 & -1.97 &  52.3 &  5.5 & 0 &  2.77 &  0.15 &  0.08 &  0.13 & +0.05 & +0.12 & -0.03 & +0.01 &  0.03  \\
%CarII-0064  & 5383.37 &  26.0 &  4.31 &  0.50 &  68.6 &  4.8 & 0 &  5.14 &  0.15 &  0.08 &  0.13 & +0.12 & -0.04 & -0.05 & -0.00 &  0.04  \\
%CarII-0064  & 5393.17 &  26.0 &  3.24 & -0.72 &  77.6 &  4.5 & 0 &  5.20 &  0.19 &  0.07 &  0.18 & +0.16 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5397.13 &  26.0 &  0.91 & -1.98 & 167.9 &  5.3 & 0 &  5.15 &  0.42 &  0.09 &  0.41 & +0.35 & -0.06 & -0.21 & -0.03 &  0.11  \\
%CarII-0064  & 5410.91 &  26.0 &  4.47 &  0.28 &  45.1 &  4.4 & 0 &  5.19 &  0.13 &  0.07 &  0.11 & +0.11 & -0.03 & -0.02 & -0.00 &  0.03  \\
%CarII-0064  & 5415.20 &  26.0 &  4.38 &  0.50 &  76.2 &  5.5 & 0 &  5.35 &  0.16 &  0.09 &  0.14 & +0.11 & -0.04 & -0.06 & -0.01 &  0.05  \\
%CarII-0064  & 5418.77 &  22.1 &  1.58 & -2.13 &  41.5 &  5.7 & 0 &  2.78 &  0.15 &  0.09 &  0.13 & +0.05 & +0.12 & -0.02 & +0.01 &  0.02  \\
%CarII-0064  & 5424.07 &  26.0 &  4.32 &  0.52 &  75.2 &  5.8 & 0 &  5.23 &  0.17 &  0.09 &  0.14 & +0.12 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-0064  & 5434.52 &  26.0 &  1.01 & -2.13 & 151.0 &  5.3 & 0 &  5.12 &  0.39 &  0.10 &  0.38 & +0.31 & -0.06 & -0.20 & -0.03 &  0.10  \\
%CarII-0064  & 5473.90 &  26.0 &  4.15 & -0.72 &  20.5 &  5.0 & 0 &  5.33 &  0.17 &  0.12 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5476.90 &  28.0 &  1.82 & -0.78 & 105.9 &  7.1 & 0 &  3.71 &  0.29 &  0.14 &  0.26 & +0.22 & -0.05 & -0.12 & -0.01 &  0.07  \\
%CarII-0064  & 5497.52 &  26.0 &  1.01 & -2.83 & 146.9 &  4.5 & 0 &  5.72 &  0.38 &  0.09 &  0.37 & +0.31 & -0.05 & -0.19 & -0.02 &  0.09  \\
%CarII-0064  & 5501.47 &  26.0 &  0.96 & -3.05 & 113.1 &  4.2 & 0 &  5.27 &  0.32 &  0.08 &  0.31 & +0.28 & -0.05 & -0.13 & -0.02 &  0.07  \\
%CarII-0064  & 5506.78 &  26.0 &  0.99 & -2.79 & 119.5 &  4.5 & 0 &  5.17 &  0.33 &  0.08 &  0.32 & +0.28 & -0.05 & -0.15 & -0.02 &  0.07  \\
CarII-0064  & 5528.40 &  12.0 &  4.35 & -0.50 &  87.0 &  4.7 & 0 &  5.35 &  0.14 &  0.07 &  0.12 & +0.10 & -0.05 & -0.05 & -0.01 &  0.04  \\
%CarII-0064  & 5534.83 &  26.1 &  3.25 & -2.75 &  49.6 &  5.7 & 0 &  5.46 &  0.15 &  0.09 &  0.12 & -0.01 & +0.12 & -0.03 & +0.01 &  0.02  \\
%CarII-0064  & 5569.62 &  26.0 &  3.41 & -0.52 &  74.8 &  4.5 & 0 &  5.16 &  0.18 &  0.07 &  0.17 & +0.16 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-0064  & 5572.84 &  26.0 &  3.39 & -0.28 &  90.3 &  4.0 & 0 &  5.14 &  0.20 &  0.06 &  0.18 & +0.16 & -0.05 & -0.09 & -0.01 &  0.04  \\
%CarII-0064  & 5576.09 &  26.0 &  3.43 & -1.00 &  57.8 &  4.0 & 0 &  5.40 &  0.17 &  0.06 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.03  \\
%CarII-0064  & 5581.97 &  20.0 &  2.52 & -0.56 &  19.2 &  3.3 & 0 &  4.03 &  0.14 &  0.08 &  0.12 & +0.12 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 5586.76 &  26.0 &  3.37 & -0.11 &  94.2 &  4.1 & 0 &  5.00 &  0.21 &  0.07 &  0.20 & +0.16 & -0.05 & -0.10 & -0.01 &  0.05  \\
%CarII-0064  & 5588.75 &  20.0 &  2.52 &  0.21 &  75.8 &  3.3 & 0 &  4.24 &  0.14 &  0.05 &  0.14 & +0.12 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-0064  & 5590.11 &  20.0 &  2.52 & -0.57 &  25.0 &  4.5 & 0 &  4.18 &  0.15 &  0.09 &  0.12 & +0.12 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5594.46 &  20.0 &  2.52 &  0.10 &  74.8 &  4.9 & 0 &  4.33 &  0.15 &  0.07 &  0.14 & +0.12 & -0.04 & -0.05 & -0.01 &  0.03  \\
%CarII-0064  & 5598.48 &  20.0 &  2.52 & -0.09 &  68.5 &  4.1 & 0 &  4.42 &  0.15 &  0.06 &  0.13 & +0.12 & -0.04 & -0.05 & -0.01 &  0.03  \\
%CarII-0064  & 5601.28 &  20.0 &  2.53 & -0.52 &  30.7 &  4.6 & 0 &  4.26 &  0.14 &  0.08 &  0.12 & +0.12 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 5615.64 &  26.0 &  3.33 &  0.04 & 126.4 &  4.5 & 0 &  5.35 &  0.25 &  0.08 &  0.24 & +0.17 & -0.08 & -0.15 & -0.01 &  0.06  \\
%CarII-0064  & 5624.54 &  26.0 &  3.41 & -0.76 &  58.4 &  3.4 & 0 &  5.15 &  0.17 &  0.05 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 5662.52 &  26.0 &  4.17 & -0.41 &  21.1 &  3.7 & 0 &  5.05 &  0.15 &  0.09 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 5701.54 &  26.0 &  2.56 & -2.22 &  46.4 &  3.9 & 0 &  5.38 &  0.20 &  0.06 &  0.20 & +0.19 & -0.03 & -0.02 & -0.00 &  0.02  \\
%CarII-0064  & 5753.12 &  26.0 &  4.26 & -0.62 &  20.6 &  3.8 & 0 &  5.34 &  0.15 &  0.09 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 5857.45 &  20.0 &  2.93 &  0.23 &  57.2 &  4.2 & 0 &  4.41 &  0.13 &  0.07 &  0.11 & +0.10 & -0.03 & -0.03 & -0.00 &  0.02  \\
%CarII-0064  & 5889.95 &  11.0 &  0.00 &  0.11 & 192.7 &  3.3 & 0 &  3.76 &  0.28 &  0.04 &  0.28 & +0.22 & -0.09 & -0.15 & -0.02 &  0.06  \\
%CarII-0064  & 5895.92 &  11.0 &  0.00 & -0.19 & 157.9 &  3.8 & 0 &  3.56 &  0.26 &  0.06 &  0.26 & +0.20 & -0.07 & -0.14 & -0.02 &  0.06  \\
%CarII-0064  & 5956.69 &  26.0 &  0.86 & -4.50 &  39.5 &  3.7 & 0 &  5.44 &  0.28 &  0.06 &  0.27 & +0.27 & -0.03 & -0.02 & -0.01 &  0.01  \\
%CarII-0064  & 6003.01 &  26.0 &  3.88 & -1.10 &  29.3 &  4.9 & 0 &  5.56 &  0.17 &  0.09 &  0.14 & +0.14 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6065.48 &  26.0 &  2.61 & -1.53 &  88.4 &  3.3 & 0 &  5.34 &  0.22 &  0.05 &  0.22 & +0.20 & -0.04 & -0.08 & -0.01 &  0.03  \\
%CarII-0064  & 6102.72 &  20.0 &  1.88 & -0.79 &  72.7 &  3.5 & 0 &  4.37 &  0.17 &  0.05 &  0.16 & +0.15 & -0.04 & -0.05 & -0.01 &  0.02  \\
%CarII-0064  & 6122.22 &  20.0 &  1.89 & -0.32 & 101.8 &  3.4 & 0 &  4.33 &  0.20 &  0.06 &  0.19 & +0.16 & -0.06 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6136.61 &  26.0 &  2.45 & -1.40 & 106.3 &  4.0 & 0 &  5.30 &  0.25 &  0.07 &  0.24 & +0.21 & -0.05 & -0.11 & -0.02 &  0.04  \\
%CarII-0064  & 6136.99 &  26.0 &  2.20 & -2.93 &  36.4 &  3.9 & 0 &  5.46 &  0.22 &  0.06 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6137.69 &  26.0 &  2.59 & -1.40 &  95.9 &  2.9 & 0 &  5.30 &  0.23 &  0.05 &  0.23 & +0.20 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6151.62 &  26.0 &  2.17 & -3.37 &  19.5 &  2.6 & 0 &  5.53 &  0.22 &  0.07 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6162.17 &  20.0 &  1.90 & -0.09 & 118.9 &  3.1 & 0 &  4.39 &  0.22 &  0.05 &  0.21 & +0.16 & -0.07 & -0.12 & -0.01 &  0.04  \\
%CarII-0064  & 6169.04 &  20.0 &  2.52 & -0.80 &  28.1 &  3.4 & 0 &  4.45 &  0.14 &  0.07 &  0.12 & +0.12 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6169.56 &  20.0 &  2.53 & -0.48 &  48.7 &  3.9 & 0 &  4.49 &  0.14 &  0.06 &  0.12 & +0.12 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6191.56 &  26.0 &  2.43 & -1.60 &  97.8 &  3.4 & 0 &  5.33 &  0.24 &  0.05 &  0.23 & +0.21 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6200.31 &  26.0 &  2.61 & -2.44 &  38.7 &  4.7 & 0 &  5.50 &  0.21 &  0.07 &  0.20 & +0.19 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6213.43 &  26.0 &  2.22 & -2.48 &  62.9 &  3.5 & 0 &  5.43 &  0.22 &  0.05 &  0.22 & +0.21 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 6219.28 &  26.0 &  2.20 & -2.45 &  64.5 &  3.3 & 0 &  5.39 &  0.22 &  0.04 &  0.22 & +0.21 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 6230.72 &  26.0 &  2.56 & -1.28 & 113.6 &  3.7 & 0 &  5.42 &  0.26 &  0.06 &  0.25 & +0.21 & -0.05 & -0.13 & -0.01 &  0.04  \\
%CarII-0064  & 6232.64 &  26.0 &  3.65 & -1.24 &  20.4 &  4.3 & 0 &  5.21 &  0.18 &  0.10 &  0.15 & +0.14 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6240.65 &  26.0 &  2.22 & -3.17 &  34.4 &  6.1 & 0 &  5.69 &  0.23 &  0.10 &  0.21 & +0.21 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6246.32 &  26.0 &  3.60 & -0.77 &  59.0 &  3.2 & 0 &  5.36 &  0.17 &  0.05 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 6252.56 &  26.0 &  2.40 & -1.69 &  95.4 &  3.0 & 0 &  5.33 &  0.24 &  0.05 &  0.23 & +0.21 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6254.26 &  26.0 &  2.28 & -2.43 &  65.1 &  3.3 & 0 &  5.48 &  0.22 &  0.05 &  0.21 & +0.21 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 6265.13 &  26.0 &  2.17 & -2.54 &  57.4 &  3.1 & 0 &  5.35 &  0.22 &  0.04 &  0.22 & +0.21 & -0.03 & -0.03 & -0.01 &  0.01  \\
%CarII-0064  & 6280.62 &  26.0 &  0.86 & -4.39 &  76.8 &  3.4 & 0 &  5.82 &  0.29 &  0.05 &  0.28 & +0.28 & -0.04 & -0.05 & -0.01 &  0.02  \\
%CarII-0064  & 6297.79 &  26.0 &  2.22 & -2.64 &  41.2 &  3.4 & 0 &  5.27 &  0.22 &  0.05 &  0.21 & +0.21 & -0.03 & -0.02 & -0.01 &  0.02  \\
%CarII-0064  & 6301.50 &  26.0 &  3.65 & -0.71 &  50.6 &  3.2 & 0 &  5.24 &  0.16 &  0.05 &  0.15 & +0.15 & -0.02 & -0.03 & -0.00 &  0.01  \\
%CarII-0064  & 6322.69 &  26.0 &  2.59 & -2.43 &  33.1 &  2.9 & 0 &  5.37 &  0.20 &  0.05 &  0.19 & +0.19 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6335.33 &  26.0 &  2.20 & -2.18 &  83.5 &  2.9 & 0 &  5.38 &  0.23 &  0.04 &  0.23 & +0.22 & -0.04 & -0.06 & -0.01 &  0.02  \\
%CarII-0064  & 6336.82 &  26.0 &  3.68 & -0.85 &  37.5 &  2.9 & 0 &  5.20 &  0.15 &  0.05 &  0.15 & +0.14 & -0.03 & -0.02 & -0.01 &  0.01  \\
%CarII-0064  & 6344.15 &  26.0 &  2.43 & -2.92 &  17.6 &  2.3 & 0 &  5.33 &  0.21 &  0.07 &  0.20 & +0.20 & -0.02 & -0.00 & -0.00 &  0.01  \\
%CarII-0064  & 6355.03 &  26.0 &  2.84 & -2.42 &  32.8 &  3.9 & 0 &  5.67 &  0.20 &  0.07 &  0.18 & +0.18 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6393.60 &  26.0 &  2.43 & -1.62 & 104.6 &  2.7 & 0 &  5.44 &  0.24 &  0.05 &  0.24 & +0.21 & -0.04 & -0.10 & -0.01 &  0.03  \\
%CarII-0064  & 6400.00 &  26.0 &  3.60 & -0.27 &  85.2 &  4.4 & 0 &  5.23 &  0.19 &  0.07 &  0.18 & +0.16 & -0.04 & -0.07 & -0.01 &  0.03  \\
%CarII-0064  & 6400.32 &  26.0 &  0.91 & -4.32 &  63.9 &  4.9 & 0 &  5.64 &  0.28 &  0.07 &  0.28 & +0.27 & -0.03 & -0.04 & -0.01 &  0.02  \\
%CarII-0064  & 6408.02 &  26.0 &  3.68 & -0.99 &  29.1 &  2.6 & 0 &  5.19 &  0.16 &  0.05 &  0.15 & +0.14 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6411.65 &  26.0 &  3.65 & -0.59 &  51.4 &  3.4 & 0 &  5.12 &  0.16 &  0.05 &  0.15 & +0.15 & -0.03 & -0.03 & -0.00 &  0.01  \\
%CarII-0064  & 6421.35 &  26.0 &  2.28 & -2.01 &  86.4 &  2.6 & 0 &  5.35 &  0.23 &  0.04 &  0.23 & +0.21 & -0.04 & -0.07 & -0.01 &  0.02  \\
%CarII-0064  & 6430.85 &  26.0 &  2.17 & -1.95 & 110.3 &  3.4 & 0 &  5.52 &  0.26 &  0.05 &  0.26 & +0.23 & -0.05 & -0.11 & -0.01 &  0.03  \\
%CarII-0064  & 6432.68 &  26.1 &  2.89 & -3.57 &  22.8 &  2.6 & 0 &  5.32 &  0.14 &  0.06 &  0.12 & +0.00 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-0064  & 6439.07 &  20.0 &  2.52 &  0.47 &  96.2 &  3.1 & 0 &  4.23 &  0.17 &  0.05 &  0.16 & +0.13 & -0.05 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6449.81 &  20.0 &  2.52 & -0.50 &  40.0 &  3.5 & 0 &  4.36 &  0.14 &  0.06 &  0.12 & +0.12 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6456.38 &  26.1 &  3.90 & -2.05 &  52.5 &  3.8 & 0 &  5.55 &  0.14 &  0.06 &  0.13 & -0.04 & +0.12 & -0.03 & +0.01 &  0.01  \\
%CarII-0064  & 6494.98 &  26.0 &  2.40 & -1.27 & 120.5 &  3.4 & 0 &  5.30 &  0.27 &  0.06 &  0.26 & +0.22 & -0.05 & -0.13 & -0.01 &  0.04  \\
%CarII-0064  & 6499.65 &  20.0 &  2.52 & -0.82 &  26.8 &  3.5 & 0 &  4.43 &  0.14 &  0.07 &  0.12 & +0.12 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6592.91 &  26.0 &  2.73 & -1.60 &  70.7 &  2.6 & 0 &  5.26 &  0.20 &  0.04 &  0.20 & +0.19 & -0.03 & -0.05 & -0.01 &  0.02  \\
%CarII-0064  & 6593.87 &  26.0 &  2.43 & -2.42 &  44.5 &  3.0 & 0 &  5.34 &  0.21 &  0.04 &  0.20 & +0.20 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6609.11 &  26.0 &  2.56 & -2.69 &  29.0 &  3.2 & 0 &  5.50 &  0.20 &  0.06 &  0.20 & +0.19 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6643.63 &  28.0 &  1.68 & -2.22 &  36.5 &  2.7 & 0 &  3.79 &  0.23 &  0.04 &  0.22 & +0.22 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 6663.44 &  26.0 &  2.42 & -2.48 &  46.7 &  5.2 & 0 &  5.42 &  0.22 &  0.08 &  0.20 & +0.20 & -0.03 & -0.02 & -0.01 &  0.01  \\
%CarII-0064  & 6677.98 &  26.0 &  2.69 & -1.47 &  95.6 &  2.8 & 0 &  5.44 &  0.23 &  0.04 &  0.22 & +0.20 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-0064  & 6717.68 &  20.0 &  2.71 & -0.52 &  39.3 &  3.0 & 0 &  4.58 &  0.13 &  0.05 &  0.12 & +0.11 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6750.15 &  26.0 &  2.42 & -2.62 &  38.1 &  3.1 & 0 &  5.42 &  0.21 &  0.05 &  0.20 & +0.20 & -0.03 & -0.02 & -0.00 &  0.01  \\
%CarII-0064  & 6767.77 &  28.0 &  1.82 & -2.14 &  28.9 &  2.4 & 0 &  3.76 &  0.22 &  0.05 &  0.22 & +0.22 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-0064  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.16 &  0.34 &  0.02 &  0.34 & +0.33 & -0.08 & -0.01 & +0.03 &\nodata \\
CarII-0064  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.16 &  0.30 &  0.03 &  0.30 & +0.28 & -0.07 & +0.01 & +0.03 &\nodata \\
%CarII-0064  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.67 &  1.44 &  0.70 &  1.26 & +1.23 & -0.27 & -0.09 & -0.02 &  0.26  \\
%CarII-0064  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.30 &  0.75 &  0.51 &  0.55 & +0.49 & -0.21 & -0.12 & +0.03 &  0.45  \\
%CarII-0064  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -0.78 &  0.35 &  0.23 &  0.27 & -0.05 & +0.12 & -0.23 & +0.00 &  0.23  \\
%CarII-0064  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -0.52 &  0.57 &  0.21 &  0.53 & -0.36 & +0.30 & -0.23 & -0.06 &  0.24  \\
CarII-0064  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -2.52 &  0.17 &  0.08 &  0.15 & +0.10 & +0.11 & -0.01 & +0.01 &  0.03  \\
%CarII-0064  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -2.77 &  0.31 &  0.20 &  0.23 & +0.21 & +0.09 & -0.00 & +0.01 &  0.02  \\
%CarII-0064  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  2.58 &  0.43 &  0.21 &  0.38 & +0.31 & -0.04 & -0.19 & -0.10 &  0.24  \\
%CarII-0064  & 4020.90 &  27.0 &  0.43 & -2.07 &  syn  &  syn & 0 &  2.85 &  0.26 &  0.17 &  0.19 & +0.18 & +0.05 & -0.00 & -0.01 &  0.12  \\
%CarII-0064  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.63 &  0.27 &  0.18 &  0.20 & +0.20 & -0.03 & -0.05 & -0.01 &  0.32  \\
%CarII-0064  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  2.48 &  0.30 &  0.15 &  0.26 & +0.26 & +0.01 & -0.00 & +0.04 &  0.30  \\
%CarII-0064  & 4041.40 &  25.0 &  2.11 &  0.28 &  syn  &  syn & 0 &  2.70 &  0.17 &  0.14 &  0.09 & +0.09 & -0.01 & -0.01 & -0.01 &  0.14  \\
%CarII-0064  & 4110.50 &  27.0 &  1.05 & -1.08 &  syn  &  syn & 0 &  2.74 &  0.23 &  0.15 &  0.17 & +0.17 & -0.01 & +0.00 & -0.00 &  0.10  \\
%CarII-0064  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  2.55 &  0.29 &  0.14 &  0.25 & +0.22 & -0.06 & -0.07 & -0.07 &  0.18  \\
%CarII-0064  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.31 &  0.23 &  0.15 &  0.17 & +0.15 & -0.04 & -0.07 & -0.02 &  0.17  \\
%CarII-0064  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.06 &  0.38 &  0.15 &  0.35 & -0.26 & +0.19 & -0.12 & -0.06 &  0.17  \\
%CarII-0064  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  0.15 &  0.24 &  0.17 &  0.17 & -0.00 & +0.17 & -0.03 & -0.02 &  0.10  \\
%CarII-0064  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 & -0.10 &  0.18 &  0.09 &  0.16 & -0.01 & +0.13 & -0.08 & -0.04 &  0.05  \\
%CarII-0064  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.03 &  0.16 &  0.11 &  0.12 & +0.01 & +0.12 & -0.01 & +0.01 &  0.05  \\
%CarII-0064  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 & -0.04 &  0.14 &  0.09 &  0.10 & +0.06 & +0.08 & -0.00 & +0.00 &  0.04  \\
%CarII-0064  & 4754.00 &  25.0 &  2.28 & -0.09 &  syn  &  syn & 0 &  2.43 &  0.18 &  0.10 &  0.16 & +0.15 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-0064  & 4783.40 &  25.0 &  2.30 &  0.04 &  syn  &  syn & 0 &  2.45 &  0.17 &  0.10 &  0.14 & +0.13 & -0.04 & -0.00 & -0.00 &  0.03  \\
%CarII-0064  & 4823.50 &  25.0 &  2.32 &  0.14 &  syn  &  syn & 0 &  2.47 &  0.23 &  0.14 &  0.19 & +0.18 & -0.05 & -0.01 & -0.00 &  0.03  \\
%CarII-0064  & 5031.00 &  21.1 &  1.36 & -0.40 &  syn  &  syn & 0 &  0.06 &  0.18 &  0.12 &  0.13 & -0.02 & +0.13 & -0.01 & +0.01 &  0.03  \\
%CarII-0064  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.04 &  0.65 &  0.50 &  0.42 & +0.42 & -0.05 & +0.01 & +0.03 &\nodata \\
%CarII-0064  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.16 &  0.31 &  0.24 &  0.20 & -0.00 & -0.01 & -0.14 & -0.14 &  0.31  \\
CarII-0064  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.89 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-0064  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.59 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-0064  & 7698.90 &  19.0 &  0.00 & -0.17 &  syn  &  syn & 1 &  2.75 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-0064  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  1.83 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 4102.94 &  14.0 &  1.91 & -3.14 & 130.2 & 20.8 & 0 &  6.65 &  0.42 &  0.32 &  0.27 & +0.22 & -0.06 & -0.15 & +0.01 &  0.36  \\
%CarII-2064  & 4143.41 &  26.0 &  3.05 & -0.21 &  60.6 &  8.6 & 0 &  4.91 &  0.23 &  0.15 &  0.17 & +0.16 & -0.00 & -0.06 & +0.01 &  0.14  \\
%CarII-2064  & 4147.67 &  26.0 &  1.48 & -2.07 &  51.6 & 10.0 & 0 &  4.95 &  0.28 &  0.17 &  0.22 & +0.22 & -0.00 & -0.04 & +0.01 &  0.12  \\
%CarII-2064  & 4156.80 &  26.0 &  2.83 & -0.62 &  41.7 & 10.3 & 0 &  4.77 &  0.24 &  0.17 &  0.17 & +0.17 & -0.00 & -0.03 & +0.01 &  0.12  \\
%CarII-2064  & 4173.92 &  26.0 &  0.99 & -3.29 &  38.2 &  6.9 & 0 &  5.41 &  0.26 &  0.12 &  0.24 & +0.23 & -0.00 & -0.02 & +0.01 &  0.09  \\
%CarII-2064  & 4175.64 &  26.0 &  2.84 & -0.67 &  66.6 &  9.6 & 0 &  5.25 &  0.25 &  0.17 &  0.18 & +0.17 & -0.00 & -0.07 & +0.01 &  0.15  \\
%CarII-2064  & 4178.86 &  26.1 &  2.58 & -2.51 &  53.9 & 11.2 & 0 &  5.23 &  0.23 &  0.18 &  0.14 & +0.04 & +0.13 & -0.04 & +0.01 &  0.10  \\
%CarII-2064  & 4181.76 &  26.0 &  2.83 & -0.18 &  92.4 & 11.4 & 0 &  5.25 &  0.34 &  0.25 &  0.23 & +0.18 & -0.02 & -0.15 & +0.00 &  0.24  \\
%CarII-2064  & 4184.89 &  26.0 &  2.83 & -0.86 &  39.1 &  7.4 & 0 &  4.97 &  0.21 &  0.13 &  0.17 & +0.17 & -0.00 & -0.03 & +0.00 &  0.08  \\
%CarII-2064  & 4187.04 &  26.0 &  2.45 & -0.56 &  79.4 &  8.4 & 0 &  4.93 &  0.27 &  0.16 &  0.21 & +0.19 & -0.03 & -0.09 & +0.01 &  0.18  \\
%CarII-2064  & 4187.80 &  26.0 &  2.42 & -0.55 &  72.6 &  7.1 & 0 &  4.78 &  0.24 &  0.13 &  0.20 & +0.19 & -0.02 & -0.08 & +0.01 &  0.15  \\
%CarII-2064  & 4191.43 &  26.0 &  2.47 & -0.67 &  82.5 &  7.6 & 0 &  5.11 &  0.26 &  0.14 &  0.22 & +0.19 & -0.03 & -0.10 & +0.01 &  0.19  \\
%CarII-2064  & 4199.10 &  26.0 &  3.04 &  0.25 &  95.2 & 11.4 & 0 &  5.11 &  0.34 &  0.25 &  0.23 & +0.17 & -0.02 & -0.16 & +0.00 &  0.29  \\
%CarII-2064  & 4216.18 &  26.0 &  0.00 & -3.36 &  76.7 & 10.4 & 0 &  5.05 &  0.36 &  0.20 &  0.29 & +0.28 & -0.01 & -0.10 & +0.01 &  0.21  \\
%CarII-2064  & 4222.21 &  26.0 &  2.45 & -0.97 &  46.6 & 10.5 & 0 &  4.79 &  0.25 &  0.17 &  0.19 & +0.18 & -0.00 & -0.03 & +0.01 &  0.09  \\
%CarII-2064  & 4247.43 &  26.0 &  3.37 & -0.23 &  74.8 &  9.8 & 0 &  5.49 &  0.25 &  0.18 &  0.18 & +0.16 & -0.02 & -0.08 & +0.01 &  0.17  \\
%CarII-2064  & 4254.35 &  24.0 &  0.00 & -0.09 &  70.7 &  9.7 & 0 &  2.10 &  0.31 &  0.18 &  0.25 & +0.24 & -0.01 & -0.07 & +0.01 &  0.19  \\
%CarII-2064  & 4260.47 &  26.0 &  2.40 & -0.02 &  99.8 & 11.1 & 0 &  4.71 &  0.34 &  0.21 &  0.26 & +0.21 & -0.05 & -0.14 & +0.01 &  0.28  \\
%CarII-2064  & 4271.15 &  26.0 &  2.45 & -0.35 &  87.5 & 10.2 & 0 &  4.85 &  0.30 &  0.19 &  0.23 & +0.20 & -0.04 & -0.11 & +0.01 &  0.21  \\
%CarII-2064  & 4274.81 &  24.0 &  0.00 & -0.22 &  97.1 &  9.3 & 0 &  2.74 &  0.36 &  0.21 &  0.30 & +0.25 & -0.03 & -0.16 & +0.00 &  0.25  \\
%CarII-2064  & 4283.01 &  20.0 &  1.88 & -0.22 &  74.9 &  9.7 & 0 &  4.48 &  0.23 &  0.17 &  0.16 & +0.14 & -0.02 & -0.07 & +0.00 &  0.13  \\
%CarII-2064  & 4318.65 &  20.0 &  1.90 & -0.21 & 104.0 & 13.0 & 0 &  5.01 &  0.33 &  0.25 &  0.22 & +0.16 & -0.05 & -0.14 & +0.00 &  0.24  \\
%CarII-2064  & 4330.70 &  22.1 &  1.18 & -2.09 &  50.5 &  6.5 & 0 &  3.31 &  0.19 &  0.10 &  0.16 & +0.09 & +0.13 & -0.03 & +0.01 &  0.08  \\
%CarII-2064  & 4337.05 &  26.0 &  1.56 & -1.70 &  76.9 &  7.1 & 0 &  5.06 &  0.28 &  0.14 &  0.24 & +0.22 & -0.01 & -0.09 & +0.01 &  0.14  \\
%CarII-2064  & 4352.73 &  26.0 &  2.22 & -1.29 &  80.1 &  8.4 & 0 &  5.44 &  0.28 &  0.17 &  0.22 & +0.20 & -0.01 & -0.11 & +0.01 &  0.19  \\
%CarII-2064  & 4375.93 &  26.0 &  0.00 & -3.00 &  85.3 &  6.3 & 0 &  4.83 &  0.33 &  0.13 &  0.31 & +0.28 & -0.01 & -0.12 & +0.00 &  0.19  \\
%CarII-2064  & 4394.06 &  22.1 &  1.22 & -1.77 &  61.7 &  6.1 & 0 &  3.20 &  0.19 &  0.10 &  0.16 & +0.09 & +0.12 & -0.05 & +0.01 &  0.09  \\
%CarII-2064  & 4395.84 &  22.1 &  1.24 & -1.93 &  56.4 &  5.9 & 0 &  3.30 &  0.19 &  0.09 &  0.16 & +0.09 & +0.12 & -0.04 & +0.01 &  0.08  \\
%CarII-2064  & 4399.77 &  22.1 &  1.24 & -1.20 & 106.2 &  7.2 & 0 &  3.47 &  0.29 &  0.16 &  0.24 & +0.10 & +0.12 & -0.18 & +0.01 &  0.22  \\
%CarII-2064  & 4416.82 &  26.1 &  2.78 & -2.65 &  35.6 &  5.6 & 0 &  5.24 &  0.17 &  0.10 &  0.14 & +0.03 & +0.13 & -0.02 & +0.01 &  0.07  \\
%CarII-2064  & 4417.72 &  22.1 &  1.16 & -1.43 & 101.5 &  8.8 & 0 &  3.52 &  0.29 &  0.19 &  0.23 & +0.10 & +0.12 & -0.16 & +0.01 &  0.26  \\
%CarII-2064  & 4422.57 &  26.0 &  2.84 & -1.11 &  37.9 &  6.3 & 0 &  5.19 &  0.20 &  0.11 &  0.17 & +0.17 & +0.00 & -0.02 & +0.01 &  0.07  \\
%CarII-2064  & 4425.44 &  20.0 &  1.88 & -0.36 &  94.7 &  8.9 & 0 &  4.91 &  0.25 &  0.15 &  0.20 & +0.16 & -0.05 & -0.10 & +0.01 &  0.18  \\
%CarII-2064  & 4427.31 &  26.0 &  0.05 & -2.92 &  94.4 &  8.6 & 0 &  4.99 &  0.38 &  0.20 &  0.32 & +0.28 & -0.01 & -0.15 & +0.00 &  0.23  \\
%CarII-2064  & 4434.96 &  20.0 &  1.89 & -0.01 &  72.7 &  6.2 & 0 &  4.20 &  0.19 &  0.10 &  0.16 & +0.14 & -0.03 & -0.06 & +0.00 &  0.11  \\
%CarII-2064  & 4435.68 &  20.0 &  1.89 & -0.52 &  51.6 &  8.9 & 0 &  4.39 &  0.20 &  0.14 &  0.14 & +0.14 & -0.01 & -0.03 & +0.00 &  0.07  \\
%CarII-2064  & 4441.73 &  22.1 &  1.18 & -2.41 &  38.5 &  7.0 & 0 &  3.42 &  0.20 &  0.12 &  0.16 & +0.09 & +0.13 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4442.34 &  26.0 &  2.20 & -1.23 &  95.0 &  6.9 & 0 &  5.59 &  0.28 &  0.13 &  0.25 & +0.21 & -0.03 & -0.13 & +0.01 &  0.15  \\
%CarII-2064  & 4443.19 &  26.0 &  2.86 & -1.02 &  30.3 &  5.2 & 0 &  4.97 &  0.19 &  0.10 &  0.17 & +0.17 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4443.80 &  22.1 &  1.08 & -0.71 &  98.1 &  5.5 & 0 &  2.63 &  0.25 &  0.12 &  0.22 & +0.11 & +0.12 & -0.14 & +0.01 &  0.18  \\
%CarII-2064  & 4444.55 &  22.1 &  1.11 & -2.20 &  49.5 &  5.1 & 0 &  3.32 &  0.18 &  0.08 &  0.17 & +0.10 & +0.13 & -0.03 & +0.01 &  0.07  \\
%CarII-2064  & 4447.72 &  26.0 &  2.22 & -1.34 &  68.5 &  7.8 & 0 &  5.25 &  0.24 &  0.13 &  0.21 & +0.20 & -0.01 & -0.07 & +0.01 &  0.10  \\
%CarII-2064  & 4450.48 &  22.1 &  1.08 & -1.52 &  88.7 &  6.0 & 0 &  3.26 &  0.23 &  0.12 &  0.20 & +0.10 & +0.12 & -0.12 & +0.01 &  0.14  \\
%CarII-2064  & 4454.38 &  26.0 &  2.83 & -1.25 &  29.1 &  6.1 & 0 &  5.15 &  0.20 &  0.12 &  0.17 & +0.17 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4454.78 &  20.0 &  1.90 &  0.26 &  91.7 &  8.4 & 0 &  4.26 &  0.24 &  0.14 &  0.19 & +0.16 & -0.05 & -0.10 & +0.01 &  0.14  \\
%CarII-2064  & 4455.89 &  20.0 &  1.90 & -0.52 &  59.8 &  7.3 & 0 &  4.53 &  0.18 &  0.11 &  0.15 & +0.14 & -0.01 & -0.04 & +0.00 &  0.08  \\
%CarII-2064  & 4461.65 &  26.0 &  0.09 & -3.19 & 104.5 &  6.6 & 0 &  5.51 &  0.38 &  0.15 &  0.35 & +0.29 & -0.03 & -0.19 & -0.00 &  0.23  \\
%CarII-2064  & 4464.45 &  22.1 &  1.16 & -2.08 &  42.2 &  6.6 & 0 &  3.13 &  0.19 &  0.10 &  0.16 & +0.10 & +0.12 & -0.02 & +0.01 &  0.07  \\
%CarII-2064  & 4468.49 &  22.1 &  1.13 & -0.63 & 121.8 &  8.7 & 0 &  3.12 &  0.33 &  0.19 &  0.27 & +0.11 & +0.10 & -0.22 & +0.00 &  0.28  \\
%CarII-2064  & 4470.86 &  22.1 &  1.16 & -2.28 &  31.8 &  5.4 & 0 &  3.15 &  0.19 &  0.10 &  0.16 & +0.10 & +0.12 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 4489.74 &  26.0 &  0.12 & -3.90 &  63.3 &  5.5 & 0 &  5.45 &  0.29 &  0.09 &  0.28 & +0.27 & -0.00 & -0.06 & +0.01 &  0.09  \\
%CarII-2064  & 4494.56 &  26.0 &  2.20 & -1.14 & 104.8 &  6.9 & 0 &  5.68 &  0.30 &  0.13 &  0.27 & +0.21 & -0.04 & -0.15 & +0.00 &  0.16  \\
%CarII-2064  & 4501.27 &  22.1 &  1.11 & -0.77 & 125.6 &  6.1 & 0 &  3.31 &  0.31 &  0.13 &  0.28 & +0.12 & +0.10 & -0.23 & +0.00 &  0.21  \\
%CarII-2064  & 4508.28 &  26.1 &  2.86 & -2.44 &  52.6 &  9.1 & 0 &  5.40 &  0.20 &  0.14 &  0.14 & +0.03 & +0.13 & -0.04 & +0.01 &  0.07  \\
%CarII-2064  & 4512.73 &  22.0 &  0.83 & -0.40 &  33.0 &  5.5 & 0 &  3.47 &  0.23 &  0.10 &  0.20 & +0.20 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4515.34 &  26.1 &  2.84 & -2.60 &  45.8 &  6.5 & 0 &  5.43 &  0.17 &  0.10 &  0.14 & +0.03 & +0.13 & -0.03 & +0.01 &  0.06  \\
%CarII-2064  & 4520.22 &  26.1 &  2.81 & -2.65 &  32.1 &  8.1 & 0 &  5.21 &  0.20 &  0.15 &  0.14 & +0.03 & +0.13 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 4528.61 &  26.0 &  2.17 & -0.89 &  99.6 &  8.7 & 0 &  5.30 &  0.31 &  0.17 &  0.26 & +0.21 & -0.03 & -0.14 & +0.00 &  0.20  \\
%CarII-2064  & 4529.48 &  22.1 &  1.57 & -1.75 &  34.5 &  6.8 & 0 &  3.11 &  0.19 &  0.12 &  0.15 & +0.08 & +0.13 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 4531.15 &  26.0 &  1.48 & -2.10 &  60.8 &  9.8 & 0 &  5.09 &  0.28 &  0.16 &  0.23 & +0.22 & -0.01 & -0.06 & +0.01 &  0.10  \\
%CarII-2064  & 4534.78 &  22.0 &  0.83 &  0.35 &  80.9 &  9.5 & 0 &  3.51 &  0.29 &  0.18 &  0.23 & +0.21 & -0.01 & -0.09 & +0.01 &  0.16  \\
%CarII-2064  & 4535.57 &  22.0 &  0.82 &  0.14 &  49.5 &  6.5 & 0 &  3.19 &  0.23 &  0.10 &  0.21 & +0.21 & -0.01 & -0.04 & +0.01 &  0.08  \\
%CarII-2064  & 4544.69 &  22.0 &  0.82 & -0.45 &  33.6 &  7.6 & 0 &  3.51 &  0.25 &  0.14 &  0.21 & +0.20 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4545.13 &  22.1 &  1.13 & -2.45 &  28.3 &  7.0 & 0 &  3.21 &  0.20 &  0.13 &  0.16 & +0.10 & +0.12 & -0.01 & +0.01 &  0.05  \\
%CarII-2064  & 4555.89 &  26.1 &  2.83 & -2.40 &  31.9 &  4.9 & 0 &  4.97 &  0.16 &  0.09 &  0.14 & +0.03 & +0.13 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4558.65 &  24.1 &  4.07 & -0.66 &  34.1 &  7.3 & 0 &  3.78 &  0.18 &  0.13 &  0.13 & -0.01 & +0.13 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 4563.76 &  22.1 &  1.22 & -0.96 &  91.8 &  5.6 & 0 &  2.88 &  0.23 &  0.11 &  0.20 & +0.10 & +0.12 & -0.12 & +0.01 &  0.14  \\
%CarII-2064  & 4571.10 &  12.0 &  0.00 & -5.69 &  68.3 &  5.3 & 0 &  6.06 &  0.28 &  0.07 &  0.27 & +0.26 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarII-2064  & 4571.97 &  22.1 &  1.57 & -0.31 &  95.9 &  5.1 & 0 &  2.70 &  0.23 &  0.11 &  0.20 & +0.09 & +0.12 & -0.14 & +0.01 &  0.16  \\
%CarII-2064  & 4576.34 &  26.1 &  2.84 & -2.95 &  18.1 &  4.1 & 0 &  5.22 &  0.17 &  0.11 &  0.13 & +0.03 & +0.13 & -0.01 & +0.01 &  0.04  \\
%CarII-2064  & 4583.84 &  26.1 &  2.81 & -1.93 &  76.2 &  9.4 & 0 &  5.21 &  0.23 &  0.17 &  0.16 & +0.04 & +0.13 & -0.09 & +0.01 &  0.13  \\
%CarII-2064  & 4589.96 &  22.1 &  1.24 & -1.79 &  73.4 &  7.1 & 0 &  3.40 &  0.21 &  0.12 &  0.17 & +0.09 & +0.12 & -0.07 & +0.01 &  0.12  \\
%CarII-2064  & 4602.94 &  26.0 &  1.48 & -2.21 &  83.4 & 10.1 & 0 &  5.59 &  0.33 &  0.20 &  0.25 & +0.23 & -0.01 & -0.11 & +0.00 &  0.13  \\
%CarII-2064  & 4657.20 &  22.1 &  1.24 & -2.29 &  60.7 &  9.4 & 0 &  3.70 &  0.22 &  0.15 &  0.16 & +0.10 & +0.12 & -0.05 & +0.01 &  0.08  \\
%CarII-2064  & 4681.91 &  22.0 &  0.05 & -1.07 &  40.6 &  7.3 & 0 &  3.41 &  0.26 &  0.12 &  0.24 & +0.23 & -0.01 & -0.02 & +0.01 &  0.04  \\
%CarII-2064  & 4691.41 &  26.0 &  2.99 & -1.45 &  27.5 &  5.6 & 0 &  5.47 &  0.20 &  0.11 &  0.16 & +0.16 & +0.00 & -0.01 & +0.01 &  0.04  \\
%CarII-2064  & 4702.99 &  12.0 &  4.33 & -0.38 & 104.4 & 11.7 & 0 &  5.75 &  0.21 &  0.14 &  0.17 & +0.14 & -0.08 & -0.05 & +0.01 &  0.10  \\
%CarII-2064  & 4714.42 &  28.0 &  3.38 &  0.25 &  56.2 & 13.7 & 0 &  4.36 &  0.27 &  0.22 &  0.15 & +0.14 & -0.00 & -0.04 & +0.01 &  0.08  \\
%CarII-2064  & 4736.77 &  26.0 &  3.21 & -0.67 &  40.0 &  6.7 & 0 &  5.15 &  0.19 &  0.11 &  0.16 & +0.15 & -0.00 & -0.02 & +0.01 &  0.04  \\
%CarII-2064  & 4779.98 &  22.1 &  2.05 & -1.37 &  28.0 &  5.4 & 0 &  3.10 &  0.18 &  0.10 &  0.14 & +0.06 & +0.13 & -0.01 & +0.01 &  0.05  \\
%CarII-2064  & 4798.53 &  22.1 &  1.08 & -2.66 &  34.7 &  6.1 & 0 &  3.47 &  0.19 &  0.10 &  0.16 & +0.10 & +0.12 & -0.02 & +0.01 &  0.04  \\
%CarII-2064  & 4805.09 &  22.1 &  2.06 & -1.10 &  36.6 &  4.4 & 0 &  3.00 &  0.16 &  0.07 &  0.14 & +0.06 & +0.13 & -0.02 & +0.01 &  0.04  \\
%CarII-2064  & 4859.74 &  26.0 &  2.87 & -0.85 &  70.0 &  7.6 & 0 &  5.44 &  0.23 &  0.12 &  0.19 & +0.18 & -0.02 & -0.06 & +0.01 &  0.09  \\
%CarII-2064  & 4865.61 &  22.1 &  1.11 & -2.70 &  25.6 &  5.1 & 0 &  3.37 &  0.19 &  0.10 &  0.16 & +0.10 & +0.13 & -0.01 & +0.01 &  0.04  \\
%CarII-2064  & 4871.32 &  26.0 &  2.87 & -0.34 &  69.7 &  5.9 & 0 &  4.92 &  0.21 &  0.10 &  0.19 & +0.18 & -0.02 & -0.06 & +0.01 &  0.08  \\
%CarII-2064  & 4890.76 &  26.0 &  2.88 & -0.38 &  87.3 &  9.3 & 0 &  5.26 &  0.27 &  0.16 &  0.22 & +0.19 & -0.04 & -0.10 & +0.01 &  0.12  \\
%CarII-2064  & 4891.49 &  26.0 &  2.85 & -0.14 &  95.1 &  6.0 & 0 &  5.13 &  0.26 &  0.11 &  0.23 & +0.20 & -0.05 & -0.12 & +0.01 &  0.14  \\
%CarII-2064  & 4911.19 &  22.1 &  3.12 & -0.64 &  29.2 &  8.2 & 0 &  3.53 &  0.20 &  0.15 &  0.13 & +0.03 & +0.13 & -0.01 & +0.01 &  0.06  \\
%CarII-2064  & 4918.99 &  26.0 &  2.85 & -0.34 &  71.7 &  7.7 & 0 &  4.93 &  0.23 &  0.13 &  0.19 & +0.18 & -0.02 & -0.07 & +0.01 &  0.10  \\
%CarII-2064  & 4920.50 &  26.0 &  2.83 &  0.06 &  99.4 &  8.9 & 0 &  4.99 &  0.29 &  0.16 &  0.24 & +0.20 & -0.05 & -0.13 & +0.01 &  0.15  \\
%CarII-2064  & 4923.93 &  26.1 &  2.89 & -1.26 & 104.8 &  7.0 & 0 &  5.13 &  0.24 &  0.13 &  0.20 & +0.05 & +0.11 & -0.15 & +0.01 &  0.16  \\
%CarII-2064  & 4938.81 &  26.0 &  2.87 & -1.08 &  30.0 &  4.8 & 0 &  5.01 &  0.19 &  0.09 &  0.17 & +0.17 & -0.00 & -0.01 & +0.01 &  0.04  \\
%CarII-2064  & 4939.69 &  26.0 &  0.86 & -3.25 &  50.3 &  7.2 & 0 &  5.36 &  0.27 &  0.11 &  0.25 & +0.25 & -0.01 & -0.04 & +0.01 &  0.06  \\
%CarII-2064  & 4946.39 &  26.0 &  3.37 & -1.11 &  25.7 &  5.0 & 0 &  5.47 &  0.18 &  0.10 &  0.15 & +0.15 & -0.00 & -0.01 & +0.01 &  0.04  \\
%CarII-2064  & 4966.09 &  26.0 &  3.33 & -0.79 &  36.2 &  8.6 & 0 &  5.32 &  0.21 &  0.15 &  0.15 & +0.15 & -0.00 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 4981.73 &  22.0 &  0.85 &  0.57 &  87.0 & 11.8 & 0 &  3.36 &  0.33 &  0.22 &  0.24 & +0.22 & -0.02 & -0.10 & +0.00 &  0.17  \\
%CarII-2064  & 4991.07 &  22.0 &  0.83 &  0.45 &  79.2 & 10.4 & 0 &  3.33 &  0.30 &  0.18 &  0.23 & +0.21 & -0.02 & -0.09 & +0.00 &  0.14  \\
%CarII-2064  & 4994.13 &  26.0 &  0.91 & -2.97 &  47.3 &  7.8 & 0 &  5.09 &  0.27 &  0.12 &  0.24 & +0.24 & -0.01 & -0.03 & +0.01 &  0.07  \\
%CarII-2064  & 4999.50 &  22.0 &  0.82 &  0.32 &  94.7 &  8.9 & 0 &  3.73 &  0.31 &  0.17 &  0.26 & +0.22 & -0.03 & -0.13 & +0.00 &  0.17  \\
%CarII-2064  & 5006.12 &  26.0 &  2.83 & -0.61 &  79.2 & 10.0 & 0 &  5.30 &  0.27 &  0.17 &  0.20 & +0.18 & -0.03 & -0.08 & +0.01 &  0.13  \\
%CarII-2064  & 5012.07 &  26.0 &  0.86 & -2.60 &  98.2 &  9.8 & 0 &  5.53 &  0.37 &  0.20 &  0.31 & +0.26 & -0.02 & -0.15 & +0.00 &  0.20  \\
%CarII-2064  & 5018.45 &  26.1 &  2.89 & -1.10 &  89.8 & 10.6 & 0 &  4.68 &  0.26 &  0.20 &  0.17 & +0.04 & +0.12 & -0.11 & +0.01 &  0.17  \\
%CarII-2064  & 5020.03 &  22.0 &  0.83 & -0.33 &  35.0 &  8.5 & 0 &  3.40 &  0.25 &  0.15 &  0.21 & +0.21 & -0.01 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 5051.64 &  26.0 &  0.91 & -2.76 &  91.6 & 13.7 & 0 &  5.62 &  0.40 &  0.28 &  0.29 & +0.26 & -0.02 & -0.13 & +0.00 &  0.23  \\
%CarII-2064  & 5123.72 &  26.0 &  1.01 & -3.06 &  38.2 & 10.5 & 0 &  5.13 &  0.29 &  0.17 &  0.24 & +0.24 & -0.01 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 5150.84 &  26.0 &  0.99 & -3.04 &  56.1 & 13.5 & 0 &  5.37 &  0.33 &  0.21 &  0.25 & +0.24 & -0.00 & -0.04 & +0.01 &  0.10  \\
%CarII-2064  & 5166.28 &  26.0 &  0.00 & -4.12 &  59.5 & 14.4 & 0 &  5.42 &  0.37 &  0.23 &  0.29 & +0.28 & -0.00 & -0.04 & +0.01 &  0.11  \\
%CarII-2064  & 5171.60 &  26.0 &  1.48 & -1.72 &  82.4 & 11.0 & 0 &  5.02 &  0.33 &  0.21 &  0.26 & +0.23 & -0.01 & -0.10 & +0.00 &  0.16  \\
%CarII-2064  & 5172.68 &  12.0 &  2.71 & -0.39 & 184.0 & 12.8 & 0 &  5.23 &  0.32 &  0.11 &  0.30 & +0.24 & -0.15 & -0.10 & +0.01 &  0.17  \\
%CarII-2064  & 5183.60 &  12.0 &  2.72 & -0.17 & 244.8 & 16.2 & 0 &  5.44 &  0.33 &  0.09 &  0.32 & +0.26 & -0.18 & -0.05 & +0.01 &  0.12  \\
%CarII-2064  & 5185.90 &  22.1 &  1.89 & -1.41 &  45.7 & 11.3 & 0 &  3.25 &  0.23 &  0.17 &  0.15 & +0.07 & +0.13 & -0.03 & +0.01 &  0.07  \\
%CarII-2064  & 5188.68 &  22.1 &  1.58 & -1.21 &  95.7 & 14.3 & 0 &  3.52 &  0.34 &  0.28 &  0.20 & +0.09 & +0.12 & -0.12 & +0.01 &  0.17  \\
%CarII-2064  & 5191.45 &  26.0 &  3.04 & -0.55 &  43.1 &  8.9 & 0 &  4.87 &  0.22 &  0.14 &  0.17 & +0.17 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarII-2064  & 5192.34 &  26.0 &  3.00 & -0.42 &  44.6 &  9.8 & 0 &  4.72 &  0.23 &  0.15 &  0.17 & +0.17 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarII-2064  & 5192.97 &  22.0 &  0.02 & -0.95 &  50.6 &  8.2 & 0 &  3.38 &  0.27 &  0.12 &  0.24 & +0.24 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarII-2064  & 5194.94 &  26.0 &  1.56 & -2.02 &  53.4 & 11.5 & 0 &  4.92 &  0.29 &  0.18 &  0.23 & +0.22 & -0.00 & -0.04 & +0.01 &  0.07  \\
%CarII-2064  & 5206.02 &  24.0 &  0.94 &  0.02 & 100.0 &  9.1 & 0 &  3.43 &  0.32 &  0.18 &  0.27 & +0.23 & -0.04 & -0.14 & +0.00 &  0.17  \\
%CarII-2064  & 5210.38 &  22.0 &  0.05 & -0.82 &  68.4 & 11.3 & 0 &  3.56 &  0.31 &  0.18 &  0.25 & +0.24 & -0.01 & -0.06 & +0.01 &  0.10  \\
%CarII-2064  & 5216.27 &  26.0 &  1.61 & -2.08 &  37.9 &  8.6 & 0 &  4.78 &  0.26 &  0.14 &  0.22 & +0.22 & -0.00 & -0.02 & +0.01 &  0.06  \\
%CarII-2064  & 5266.56 &  26.0 &  3.00 & -0.49 &  39.4 &  9.7 & 0 &  4.71 &  0.23 &  0.16 &  0.17 & +0.17 & -0.01 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 5324.18 &  26.0 &  3.21 & -0.11 &  73.8 & 14.2 & 0 &  5.10 &  0.30 &  0.23 &  0.19 & +0.17 & -0.02 & -0.07 & +0.01 &  0.10  \\
%CarII-2064  & 5328.53 &  26.0 &  1.56 & -1.85 &  55.2 &  8.4 & 0 &  4.77 &  0.26 &  0.13 &  0.23 & +0.22 & -0.00 & -0.04 & +0.01 &  0.08  \\
%CarII-2064  & 5341.02 &  26.0 &  1.61 & -1.95 &  81.6 & 12.5 & 0 &  5.35 &  0.34 &  0.23 &  0.25 & +0.23 & -0.01 & -0.10 & +0.01 &  0.12  \\
%CarII-2064  & 5371.49 &  26.0 &  0.96 & -1.64 & 109.1 &  8.3 & 0 &  4.87 &  0.37 &  0.17 &  0.33 & +0.27 & -0.03 & -0.18 & +0.00 &  0.17  \\
%CarII-2064  & 5397.13 &  26.0 &  0.91 & -1.98 &  94.6 & 11.0 & 0 &  4.87 &  0.36 &  0.22 &  0.29 & +0.26 & -0.02 & -0.14 & +0.00 &  0.16  \\
%CarII-2064  & 5434.52 &  26.0 &  1.01 & -2.13 &  87.2 &  8.0 & 0 &  4.97 &  0.32 &  0.15 &  0.28 & +0.26 & -0.01 & -0.11 & +0.00 &  0.12  \\
%CarII-2064  & 5476.90 &  28.0 &  1.82 & -0.78 &  85.5 & 15.3 & 0 &  4.18 &  0.39 &  0.30 &  0.24 & +0.21 & -0.01 & -0.11 & +0.01 &  0.12  \\
%CarII-2064  & 5497.52 &  26.0 &  1.01 & -2.83 &  52.9 &  8.0 & 0 &  5.11 &  0.27 &  0.12 &  0.25 & +0.24 & -0.01 & -0.04 & +0.01 &  0.06  \\
%CarII-2064  & 5501.47 &  26.0 &  0.96 & -3.05 &  64.5 &  9.8 & 0 &  5.45 &  0.30 &  0.16 &  0.26 & +0.25 & -0.01 & -0.06 & +0.01 &  0.07  \\
%CarII-2064  & 5506.78 &  26.0 &  0.99 & -2.79 &  57.7 &  8.7 & 0 &  5.12 &  0.29 &  0.14 &  0.25 & +0.25 & -0.00 & -0.04 & +0.01 &  0.06  \\
%CarII-2064  & 5528.40 &  12.0 &  4.35 & -0.50 &  75.5 &  9.2 & 0 &  5.54 &  0.17 &  0.12 &  0.12 & +0.12 & -0.03 & -0.04 & +0.01 &  0.06  \\
%CarII-2064  & 5569.62 &  26.0 &  3.41 & -0.52 &  49.8 & 10.3 & 0 &  5.34 &  0.23 &  0.16 &  0.16 & +0.16 & -0.01 & -0.03 & +0.01 &  0.05  \\
%CarII-2064  & 5572.84 &  26.0 &  3.39 & -0.28 &  49.0 &  6.3 & 0 &  5.06 &  0.19 &  0.10 &  0.16 & +0.15 & -0.01 & -0.03 & +0.01 &  0.05  \\
%CarII-2064  & 5586.76 &  26.0 &  3.37 & -0.11 &  58.5 &  6.3 & 0 &  5.01 &  0.19 &  0.10 &  0.17 & +0.16 & -0.01 & -0.04 & +0.01 &  0.06  \\
%CarII-2064  & 5615.64 &  26.0 &  3.33 &  0.04 &  67.0 &  6.5 & 0 &  4.96 &  0.20 &  0.10 &  0.18 & +0.17 & -0.02 & -0.06 & +0.01 &  0.06  \\
%CarII-2064  & 5857.45 &  20.0 &  2.93 &  0.23 &  34.8 &  8.2 & 0 &  4.41 &  0.18 &  0.14 &  0.10 & +0.10 & -0.01 & -0.02 & +0.00 &  0.03  \\
%CarII-2064  & 5889.95 &  11.0 &  0.00 &  0.11 & 182.1 &  6.2 & 0 &  4.23 &  0.31 &  0.07 &  0.30 & +0.25 & -0.13 & -0.12 & +0.00 &  0.09  \\
%CarII-2064  & 5895.92 &  11.0 &  0.00 & -0.19 & 154.8 &  5.4 & 0 &  4.19 &  0.29 &  0.07 &  0.28 & +0.23 & -0.09 & -0.14 & +0.00 &  0.10  \\
%CarII-2064  & 6102.72 &  20.0 &  1.88 & -0.79 &  48.6 &  5.4 & 0 &  4.54 &  0.17 &  0.08 &  0.15 & +0.15 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6122.22 &  20.0 &  1.89 & -0.32 &  84.6 &  5.9 & 0 &  4.60 &  0.21 &  0.09 &  0.18 & +0.17 & -0.04 & -0.07 & +0.01 &  0.05  \\
%CarII-2064  & 6136.61 &  26.0 &  2.45 & -1.40 &  42.4 &  5.4 & 0 &  5.04 &  0.21 &  0.09 &  0.19 & +0.19 & -0.00 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6137.69 &  26.0 &  2.59 & -1.40 &  40.4 &  5.8 & 0 &  5.16 &  0.21 &  0.10 &  0.19 & +0.18 & -0.00 & -0.02 & +0.01 &  0.03  \\
%CarII-2064  & 6162.17 &  20.0 &  1.90 & -0.09 &  86.5 &  5.9 & 0 &  4.42 &  0.21 &  0.09 &  0.19 & +0.17 & -0.04 & -0.08 & +0.01 &  0.05  \\
%CarII-2064  & 6169.56 &  20.0 &  2.53 & -0.48 &  22.7 &  5.7 & 0 &  4.43 &  0.17 &  0.12 &  0.12 & +0.12 & -0.01 & -0.01 & +0.00 &  0.02  \\
%CarII-2064  & 6191.56 &  26.0 &  2.43 & -1.60 &  45.1 &  5.5 & 0 &  5.26 &  0.21 &  0.09 &  0.19 & +0.19 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6230.72 &  26.0 &  2.56 & -1.28 &  58.7 &  8.1 & 0 &  5.29 &  0.23 &  0.13 &  0.20 & +0.19 & -0.01 & -0.04 & +0.01 &  0.03  \\
%CarII-2064  & 6252.56 &  26.0 &  2.40 & -1.69 &  42.8 &  6.4 & 0 &  5.28 &  0.22 &  0.10 &  0.19 & +0.19 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6335.33 &  26.0 &  2.20 & -2.18 &  32.3 &  4.2 & 0 &  5.36 &  0.21 &  0.08 &  0.20 & +0.20 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarII-2064  & 6393.60 &  26.0 &  2.43 & -1.62 &  48.2 &  5.2 & 0 &  5.33 &  0.21 &  0.08 &  0.20 & +0.19 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6400.00 &  26.0 &  3.60 & -0.27 &  31.9 &  4.3 & 0 &  4.95 &  0.17 &  0.08 &  0.15 & +0.15 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarII-2064  & 6421.35 &  26.0 &  2.28 & -2.01 &  33.8 &  5.2 & 0 &  5.31 &  0.21 &  0.09 &  0.19 & +0.19 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarII-2064  & 6439.07 &  20.0 &  2.52 &  0.47 &  63.6 &  5.3 & 0 &  4.20 &  0.16 &  0.08 &  0.14 & +0.12 & -0.01 & -0.05 & +0.00 &  0.03  \\
%CarII-2064  & 6494.98 &  26.0 &  2.40 & -1.27 &  49.9 &  7.8 & 0 &  4.97 &  0.23 &  0.12 &  0.20 & +0.19 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarII-2064  & 6592.91 &  26.0 &  2.73 & -1.60 &  41.2 &  5.3 & 0 &  5.50 &  0.20 &  0.09 &  0.18 & +0.18 & -0.01 & -0.03 & +0.01 &  0.02  \\
%CarII-2064  & 6677.98 &  26.0 &  2.69 & -1.47 &  57.9 &  5.9 & 0 &  5.60 &  0.21 &  0.09 &  0.19 & +0.19 & -0.01 & -0.04 & +0.01 &  0.03  \\
%CarII-2064  & 6717.68 &  20.0 &  2.71 & -0.52 &  26.0 &  3.7 & 0 &  4.73 &  0.14 &  0.08 &  0.11 & +0.11 & -0.01 & -0.01 & +0.00 &  0.02  \\
%CarII-2064  & 7698.97 &  19.0 &  0.00 & -0.17 &  53.2 &  5.6 & 0 &  3.46 &  0.18 &  0.08 &  0.15 & +0.15 & -0.01 & -0.03 & +0.01 &  0.02  \\
%CarII-2064  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.52 &  0.43 &  0.04 &  0.42 & +0.41 & -0.11 & +0.00 & +0.03 &\nodata \\
%CarII-2064  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.40 &  0.39 &  0.06 &  0.38 & +0.36 & -0.10 & +0.02 & +0.03 &\nodata \\
%CarII-2064  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.84 &  1.18 &  0.83 &  0.83 & +0.73 & -0.27 & -0.27 & +0.08 &  0.40  \\
%CarII-2064  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  5.40 &  0.64 &  0.38 &  0.51 & +0.42 & -0.17 & -0.17 & -0.16 &  0.46  \\
%CarII-2064  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -1.16 &  0.38 &  0.35 &  0.15 & +0.06 & +0.10 & -0.09 & -0.02 &  0.23  \\
%CarII-2064  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -0.99 &  0.39 &  0.34 &  0.19 & -0.03 & +0.17 & -0.05 & -0.06 &  0.16  \\
%CarII-2064  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -1.02 &  0.17 &  0.07 &  0.15 & +0.11 & +0.10 & -0.04 & -0.00 &  0.12  \\
%CarII-2064  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -0.88 &  0.23 &  0.08 &  0.21 & +0.17 & +0.12 & -0.02 & +0.01 &  0.10  \\
%CarII-2064  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  3.12 &  0.31 &  0.27 &  0.16 & +0.15 & -0.01 & -0.02 & -0.01 &  0.42  \\
%CarII-2064  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.67 &  0.49 &  0.37 &  0.33 & +0.22 & +0.11 & +0.15 & +0.16 &  0.45  \\
%CarII-2064  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  3.07 &  0.39 &  0.27 &  0.28 & +0.27 & -0.06 & -0.06 & +0.01 &  0.43  \\
%CarII-2064  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.43 &  0.28 &  0.19 &  0.21 & +0.21 & +0.00 & -0.02 & -0.00 &  0.12  \\
%CarII-2064  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.40 &  0.38 &  0.28 &  0.26 & -0.02 & +0.25 & -0.04 & -0.01 &  0.25  \\
%CarII-2064  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  1.35 &  0.42 &  0.36 &  0.23 & +0.00 & +0.14 & -0.17 & -0.04 &  0.29  \\
%CarII-2064  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  1.03 &  0.28 &  0.21 &  0.18 & +0.01 & +0.16 & -0.08 & +0.00 &  0.14  \\
%CarII-2064  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.84 &  0.21 &  0.16 &  0.14 & +0.07 & +0.12 & -0.01 & +0.00 &  0.08  \\
%CarII-2064  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  0.84 &  0.24 &  0.19 &  0.14 & +0.10 & +0.10 & -0.01 & +0.00 &  0.09  \\
%CarII-2064  & 5526.80 &  21.1 &  1.77 &  0.02 &  syn  &  syn & 0 &  1.29 &  0.23 &  0.19 &  0.14 & +0.06 & +0.13 & -0.02 & +0.01 &  0.05  \\
%CarII-2064  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.25 &  0.58 &  0.57 &  0.07 & +0.00 & +0.00 & -0.05 & -0.05 &  0.51  \\
%CarII-2064  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -0.64 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 4205.00 &  63.1 &  0.00 &  0.21 &  syn  &  syn & 1 & -0.45 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  4.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  8.73 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  4.10 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-2064  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 4102.94 &  14.0 &  1.91 & -3.14 &  77.7 & 16.4 & 0 &  5.17 &  0.38 &  0.32 &  0.20 & +0.19 & -0.02 & -0.07 & -0.01 &  0.23  \\
%CarII-4704  & 4163.64 &  22.1 &  2.59 & -0.13 &  78.2 & 15.4 & 0 &  2.88 &  0.39 &  0.36 &  0.14 & +0.01 & +0.09 & -0.11 & -0.01 &  0.27  \\
%CarII-4704  & 4254.35 &  24.0 &  0.00 & -0.09 & 151.2 & 14.5 & 0 &  3.31 &  0.47 &  0.24 &  0.40 & +0.30 & -0.12 & -0.24 & -0.03 &  0.32  \\
%CarII-4704  & 4283.01 &  20.0 &  1.88 & -0.22 &  84.4 & 11.0 & 0 &  4.38 &  0.31 &  0.25 &  0.18 & +0.13 & -0.05 & -0.12 & -0.02 &  0.18  \\
%CarII-4704  & 4318.65 &  20.0 &  1.90 & -0.21 &  60.9 & 13.4 & 0 &  3.90 &  0.29 &  0.25 &  0.14 & +0.13 & -0.03 & -0.05 & -0.01 &  0.12  \\
%CarII-4704  & 4330.70 &  22.1 &  1.18 & -2.09 &  56.0 &  7.5 & 0 &  2.71 &  0.18 &  0.13 &  0.12 & +0.06 & +0.10 & -0.04 & +0.00 &  0.08  \\
%CarII-4704  & 4337.91 &  22.1 &  1.08 & -1.13 &  99.0 & 10.1 & 0 &  2.49 &  0.32 &  0.24 &  0.20 & +0.07 & +0.09 & -0.17 & -0.01 &  0.20  \\
%CarII-4704  & 4394.06 &  22.1 &  1.22 & -1.77 &  49.7 &  8.5 & 0 &  2.32 &  0.19 &  0.14 &  0.12 & +0.06 & +0.10 & -0.04 & +0.00 &  0.07  \\
%CarII-4704  & 4395.03 &  22.1 &  1.08 & -0.54 & 142.7 &  9.6 & 0 &  2.96 &  0.39 &  0.23 &  0.31 & +0.09 & +0.06 & -0.29 & -0.01 &  0.27  \\
%CarII-4704  & 4395.84 &  22.1 &  1.24 & -1.93 &  36.1 &  6.6 & 0 &  2.27 &  0.17 &  0.12 &  0.12 & +0.06 & +0.10 & -0.02 & +0.00 &  0.05  \\
%CarII-4704  & 4399.77 &  22.1 &  1.24 & -1.20 & 102.2 &  8.7 & 0 &  2.81 &  0.29 &  0.20 &  0.21 & +0.06 & +0.08 & -0.18 & -0.01 &  0.20  \\
%CarII-4704  & 4425.44 &  20.0 &  1.88 & -0.36 &  78.6 & 11.4 & 0 &  4.35 &  0.29 &  0.23 &  0.17 & +0.14 & -0.05 & -0.09 & -0.01 &  0.16  \\
%CarII-4704  & 4435.68 &  20.0 &  1.89 & -0.52 &  70.0 &  9.8 & 0 &  4.35 &  0.25 &  0.19 &  0.16 & +0.14 & -0.04 & -0.07 & -0.01 &  0.11  \\
%CarII-4704  & 4441.73 &  22.1 &  1.18 & -2.41 &  46.8 &  7.3 & 0 &  2.85 &  0.17 &  0.12 &  0.12 & +0.06 & +0.10 & -0.03 & +0.00 &  0.06  \\
%CarII-4704  & 4443.80 &  22.1 &  1.08 & -0.71 & 112.3 &  7.8 & 0 &  2.36 &  0.30 &  0.20 &  0.23 & +0.07 & +0.10 & -0.19 & -0.01 &  0.20  \\
%CarII-4704  & 4444.55 &  22.1 &  1.11 & -2.20 &  43.6 &  7.0 & 0 &  2.52 &  0.17 &  0.12 &  0.12 & +0.06 & +0.10 & -0.03 & +0.00 &  0.06  \\
%CarII-4704  & 4450.48 &  22.1 &  1.08 & -1.52 &  88.8 &  7.6 & 0 &  2.62 &  0.23 &  0.16 &  0.17 & +0.07 & +0.09 & -0.13 & -0.01 &  0.16  \\
%CarII-4704  & 4454.78 &  20.0 &  1.90 &  0.26 & 103.0 & 10.2 & 0 &  4.26 &  0.31 &  0.21 &  0.23 & +0.16 & -0.07 & -0.15 & -0.02 &  0.17  \\
%CarII-4704  & 4455.89 &  20.0 &  1.90 & -0.52 &  72.3 &  8.2 & 0 &  4.41 &  0.23 &  0.16 &  0.16 & +0.14 & -0.04 & -0.08 & -0.01 &  0.11  \\
%CarII-4704  & 4464.45 &  22.1 &  1.16 & -2.08 &  83.0 &  8.6 & 0 &  3.15 &  0.24 &  0.18 &  0.16 & +0.06 & +0.09 & -0.12 & -0.01 &  0.16  \\
%CarII-4704  & 4468.49 &  22.1 &  1.13 & -0.63 & 127.5 &  9.5 & 0 &  2.70 &  0.36 &  0.24 &  0.27 & +0.08 & +0.08 & -0.24 & -0.01 &  0.31  \\
%CarII-4704  & 4470.86 &  22.1 &  1.16 & -2.28 &  58.1 &  9.7 & 0 &  2.89 &  0.21 &  0.17 &  0.12 & +0.06 & +0.10 & -0.05 & -0.00 &  0.10  \\
%CarII-4704  & 4494.56 &  26.0 &  2.20 & -1.14 &  96.8 &  7.3 & 0 &  5.07 &  0.31 &  0.16 &  0.26 & +0.21 & -0.05 & -0.15 & -0.02 &  0.16  \\
%CarII-4704  & 4501.27 &  22.1 &  1.11 & -0.77 & 117.4 &  6.8 & 0 &  2.56 &  0.30 &  0.17 &  0.25 & +0.08 & +0.08 & -0.22 & -0.01 &  0.21  \\
%CarII-4704  & 4508.28 &  26.1 &  2.86 & -2.44 &  85.5 &  6.5 & 0 &  5.53 &  0.21 &  0.14 &  0.15 & -0.00 & +0.09 & -0.12 & -0.01 &  0.14  \\
%CarII-4704  & 4515.34 &  26.1 &  2.84 & -2.60 &  72.0 &  8.3 & 0 &  5.40 &  0.21 &  0.17 &  0.13 & -0.00 & +0.10 & -0.09 & -0.01 &  0.12  \\
%CarII-4704  & 4520.22 &  26.1 &  2.81 & -2.65 &  76.5 &  8.3 & 0 &  5.49 &  0.22 &  0.17 &  0.14 & +0.00 & +0.10 & -0.10 & -0.01 &  0.14  \\
%CarII-4704  & 4529.48 &  22.1 &  1.57 & -1.75 &  76.6 & 10.0 & 0 &  3.18 &  0.24 &  0.20 &  0.14 & +0.05 & +0.10 & -0.09 & -0.01 &  0.14  \\
%CarII-4704  & 4531.15 &  26.0 &  1.48 & -2.10 & 111.0 &  9.8 & 0 &  5.53 &  0.40 &  0.22 &  0.33 & +0.25 & -0.06 & -0.20 & -0.03 &  0.24  \\
%CarII-4704  & 4534.78 &  22.0 &  0.83 &  0.35 &  48.0 & 11.1 & 0 &  2.38 &  0.28 &  0.18 &  0.21 & +0.20 & -0.03 & -0.04 & -0.01 &  0.07  \\
%CarII-4704  & 4555.89 &  26.1 &  2.83 & -2.40 &  78.9 & 10.2 & 0 &  5.31 &  0.26 &  0.21 &  0.14 & +0.00 & +0.10 & -0.11 & -0.01 &  0.11  \\
%CarII-4704  & 4563.76 &  22.1 &  1.22 & -0.96 & 102.2 &  6.3 & 0 &  2.50 &  0.25 &  0.14 &  0.20 & +0.07 & +0.09 & -0.17 & -0.01 &  0.16  \\
%CarII-4704  & 4571.10 &  12.0 &  0.00 & -5.69 &  98.6 &  8.3 & 0 &  5.80 &  0.34 &  0.16 &  0.30 & +0.28 & -0.05 & -0.10 & -0.02 &  0.14  \\
%CarII-4704  & 4571.97 &  22.1 &  1.57 & -0.31 & 125.1 &  7.1 & 0 &  2.83 &  0.31 &  0.17 &  0.25 & +0.05 & +0.07 & -0.24 & -0.01 &  0.22  \\
%CarII-4704  & 4576.34 &  26.1 &  2.84 & -2.95 &  49.9 &  9.1 & 0 &  5.33 &  0.20 &  0.16 &  0.11 & -0.00 & +0.10 & -0.04 & -0.00 &  0.07  \\
%CarII-4704  & 4580.05 &  24.0 &  0.94 & -1.66 &  48.5 &  8.0 & 0 &  3.71 &  0.24 &  0.14 &  0.20 & +0.20 & -0.03 & -0.03 & -0.00 &  0.07  \\
%CarII-4704  & 4583.84 &  26.1 &  2.81 & -1.93 &  90.8 &  8.0 & 0 &  5.05 &  0.23 &  0.17 &  0.16 & +0.00 & +0.09 & -0.14 & -0.01 &  0.16  \\
%CarII-4704  & 4589.96 &  22.1 &  1.24 & -1.79 &  52.2 &  6.5 & 0 &  2.38 &  0.16 &  0.11 &  0.12 & +0.06 & +0.10 & -0.04 & +0.00 &  0.07  \\
%CarII-4704  & 4592.65 &  26.0 &  1.56 & -2.46 &  90.6 &  7.9 & 0 &  5.49 &  0.33 &  0.18 &  0.28 & +0.23 & -0.05 & -0.14 & -0.02 &  0.18  \\
%CarII-4704  & 4600.75 &  24.0 &  1.00 & -1.25 &  43.5 &  8.9 & 0 &  3.29 &  0.24 &  0.15 &  0.19 & +0.19 & -0.03 & -0.03 & -0.00 &  0.06  \\
%CarII-4704  & 4602.94 &  26.0 &  1.48 & -2.21 & 108.2 &  7.4 & 0 &  5.58 &  0.38 &  0.18 &  0.34 & +0.26 & -0.05 & -0.20 & -0.03 &  0.20  \\
%CarII-4704  & 4620.52 &  26.1 &  2.83 & -3.21 &  40.0 &  6.8 & 0 &  5.40 &  0.16 &  0.12 &  0.11 & -0.00 & +0.11 & -0.03 & -0.00 &  0.05  \\
%CarII-4704  & 4626.17 &  24.0 &  0.97 & -1.33 &  35.4 &  7.7 & 0 &  3.18 &  0.24 &  0.14 &  0.20 & +0.19 & -0.03 & -0.02 & -0.00 &  0.04  \\
%CarII-4704  & 4630.12 &  26.0 &  2.28 & -2.59 &  41.1 &  9.1 & 0 &  5.55 &  0.24 &  0.16 &  0.19 & +0.18 & -0.03 & -0.03 & -0.00 &  0.05  \\
%CarII-4704  & 4646.16 &  24.0 &  1.03 & -0.74 &  78.8 &  9.5 & 0 &  3.44 &  0.31 &  0.20 &  0.23 & +0.20 & -0.05 & -0.10 & -0.01 &  0.13  \\
%CarII-4704  & 4647.43 &  26.0 &  2.95 & -1.31 &  51.8 &  7.4 & 0 &  5.25 &  0.22 &  0.14 &  0.17 & +0.16 & -0.03 & -0.04 & -0.01 &  0.07  \\
%CarII-4704  & 4648.65 &  28.0 &  3.42 & -0.09 &  36.8 &  9.2 & 0 &  4.02 &  0.21 &  0.17 &  0.13 & +0.13 & -0.02 & -0.02 & -0.00 &  0.06  \\
%CarII-4704  & 4652.16 &  24.0 &  1.00 & -1.04 &  45.1 &  8.9 & 0 &  3.10 &  0.25 &  0.15 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.06  \\
%CarII-4704  & 4668.13 &  26.0 &  3.26 & -1.08 &  44.1 &  6.8 & 0 &  5.26 &  0.19 &  0.12 &  0.15 & +0.15 & -0.03 & -0.04 & -0.00 &  0.05  \\
%CarII-4704  & 4678.85 &  26.0 &  3.60 & -0.68 &  47.8 &  6.7 & 0 &  5.32 &  0.18 &  0.12 &  0.14 & +0.14 & -0.03 & -0.04 & -0.01 &  0.05  \\
%CarII-4704  & 4681.91 &  22.0 &  0.05 & -1.07 &  48.3 &  8.5 & 0 &  2.84 &  0.27 &  0.14 &  0.24 & +0.23 & -0.04 & -0.04 & -0.01 &  0.05  \\
%CarII-4704  & 4691.41 &  26.0 &  2.99 & -1.45 &  48.7 &  6.1 & 0 &  5.38 &  0.20 &  0.10 &  0.16 & +0.16 & -0.03 & -0.04 & -0.01 &  0.06  \\
%CarII-4704  & 4702.99 &  12.0 &  4.33 & -0.38 &  53.2 &  5.9 & 0 &  4.87 &  0.14 &  0.09 &  0.10 & +0.10 & -0.03 & -0.03 & -0.01 &  0.06  \\
%CarII-4704  & 4707.27 &  26.0 &  3.24 & -0.96 &  52.6 &  6.7 & 0 &  5.25 &  0.20 &  0.12 &  0.16 & +0.15 & -0.03 & -0.05 & -0.01 &  0.07  \\
%CarII-4704  & 4708.66 &  22.1 &  1.24 & -2.35 &  29.0 &  6.9 & 0 &  2.52 &  0.18 &  0.13 &  0.12 & +0.06 & +0.10 & -0.01 & +0.00 &  0.04  \\
%CarII-4704  & 4731.44 &  26.1 &  2.89 & -3.10 &  28.6 &  6.5 & 0 &  5.13 &  0.17 &  0.13 &  0.11 & -0.00 & +0.11 & -0.02 & +0.00 &  0.04  \\
%CarII-4704  & 4733.59 &  26.0 &  1.48 & -2.99 &  62.1 &  5.0 & 0 &  5.35 &  0.25 &  0.09 &  0.23 & +0.22 & -0.04 & -0.06 & -0.01 &  0.07  \\
%CarII-4704  & 4736.77 &  26.0 &  3.21 & -0.67 &  52.9 &  6.7 & 0 &  4.93 &  0.20 &  0.12 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.06  \\
%CarII-4704  & 4798.53 &  22.1 &  1.08 & -2.66 &  31.7 &  5.9 & 0 &  2.69 &  0.16 &  0.11 &  0.12 & +0.06 & +0.10 & -0.02 & +0.00 &  0.04  \\
%CarII-4704  & 4805.09 &  22.1 &  2.06 & -1.10 &  44.9 &  6.0 & 0 &  2.53 &  0.15 &  0.10 &  0.11 & +0.03 & +0.10 & -0.03 & +0.00 &  0.05  \\
%CarII-4704  & 4859.74 &  26.0 &  2.87 & -0.85 &  62.1 &  8.3 & 0 &  4.86 &  0.23 &  0.15 &  0.18 & +0.17 & -0.03 & -0.06 & -0.01 &  0.08  \\
%CarII-4704  & 4871.32 &  26.0 &  2.87 & -0.34 &  97.3 &  7.1 & 0 &  5.03 &  0.29 &  0.15 &  0.25 & +0.19 & -0.06 & -0.15 & -0.02 &  0.13  \\
%CarII-4704  & 4872.14 &  26.0 &  2.88 & -0.60 &  96.5 &  7.2 & 0 &  5.29 &  0.29 &  0.15 &  0.25 & +0.19 & -0.06 & -0.14 & -0.02 &  0.13  \\
%CarII-4704  & 4889.00 &  26.0 &  2.20 & -2.55 &  42.0 &  9.9 & 0 &  5.41 &  0.26 &  0.17 &  0.19 & +0.19 & -0.03 & -0.03 & -0.01 &  0.05  \\
%CarII-4704  & 4890.76 &  26.0 &  2.88 & -0.38 & 100.7 &  7.5 & 0 &  5.15 &  0.30 &  0.16 &  0.26 & +0.20 & -0.06 & -0.15 & -0.02 &  0.15  \\
%CarII-4704  & 4891.49 &  26.0 &  2.85 & -0.14 & 106.3 &  9.1 & 0 &  4.99 &  0.33 &  0.18 &  0.27 & +0.20 & -0.07 & -0.17 & -0.02 &  0.16  \\
%CarII-4704  & 4903.31 &  26.0 &  2.88 & -0.89 &  76.1 &  9.7 & 0 &  5.16 &  0.28 &  0.19 &  0.20 & +0.17 & -0.04 & -0.09 & -0.01 &  0.13  \\
%CarII-4704  & 4910.02 &  26.0 &  3.39 & -1.28 &  36.4 &  8.2 & 0 &  5.46 &  0.21 &  0.15 &  0.14 & +0.14 & -0.02 & -0.02 & -0.00 &  0.06  \\
%CarII-4704  & 4918.99 &  26.0 &  2.85 & -0.34 & 112.4 &  8.9 & 0 &  5.31 &  0.33 &  0.18 &  0.28 & +0.21 & -0.07 & -0.17 & -0.02 &  0.18  \\
%CarII-4704  & 4924.77 &  26.0 &  2.28 & -2.11 &  53.7 &  7.1 & 0 &  5.26 &  0.23 &  0.12 &  0.20 & +0.19 & -0.03 & -0.04 & -0.01 &  0.07  \\
%CarII-4704  & 4938.81 &  26.0 &  2.87 & -1.08 &  82.8 &  8.9 & 0 &  5.46 &  0.28 &  0.18 &  0.22 & +0.18 & -0.05 & -0.11 & -0.01 &  0.12  \\
%CarII-4704  & 4939.69 &  26.0 &  0.86 & -3.25 &  91.9 &  7.1 & 0 &  5.38 &  0.35 &  0.16 &  0.31 & +0.27 & -0.05 & -0.14 & -0.02 &  0.15  \\
%CarII-4704  & 4946.39 &  26.0 &  3.37 & -1.11 &  46.4 &  8.4 & 0 &  5.43 &  0.21 &  0.14 &  0.15 & +0.14 & -0.03 & -0.03 & -0.01 &  0.06  \\
%CarII-4704  & 4966.09 &  26.0 &  3.33 & -0.79 &  45.7 &  8.9 & 0 &  5.05 &  0.22 &  0.15 &  0.15 & +0.15 & -0.03 & -0.03 & -0.01 &  0.07  \\
%CarII-4704  & 4991.07 &  22.0 &  0.83 &  0.45 &  70.0 & 10.6 & 0 &  2.60 &  0.30 &  0.19 &  0.23 & +0.21 & -0.04 & -0.07 & -0.01 &  0.12  \\
%CarII-4704  & 4994.13 &  26.0 &  0.91 & -2.97 & 108.5 & 10.0 & 0 &  5.53 &  0.41 &  0.23 &  0.35 & +0.29 & -0.05 & -0.18 & -0.03 &  0.23  \\
%CarII-4704  & 4999.50 &  22.0 &  0.82 &  0.32 &  64.8 & 10.6 & 0 &  2.63 &  0.29 &  0.18 &  0.22 & +0.21 & -0.04 & -0.06 & -0.01 &  0.10  \\
%CarII-4704  & 5001.86 &  26.0 &  3.88 & -0.01 &  50.7 & 11.0 & 0 &  5.01 &  0.23 &  0.19 &  0.14 & +0.13 & -0.03 & -0.04 & -0.01 &  0.08  \\
%CarII-4704  & 5006.12 &  26.0 &  2.83 & -0.61 &  95.3 &  9.5 & 0 &  5.19 &  0.32 &  0.20 &  0.25 & +0.20 & -0.06 & -0.14 & -0.02 &  0.17  \\
%CarII-4704  & 5007.21 &  22.0 &  0.82 &  0.17 &  66.4 &  9.7 & 0 &  2.79 &  0.28 &  0.17 &  0.23 & +0.21 & -0.04 & -0.07 & -0.01 &  0.10  \\
%CarII-4704  & 5014.94 &  26.0 &  3.94 & -0.18 &  63.6 & 13.4 & 0 &  5.47 &  0.29 &  0.25 &  0.15 & +0.13 & -0.03 & -0.07 & -0.01 &  0.10  \\
%CarII-4704  & 5022.24 &  26.0 &  3.98 & -0.33 &  54.8 & 11.0 & 0 &  5.52 &  0.24 &  0.20 &  0.14 & +0.13 & -0.03 & -0.05 & -0.01 &  0.09  \\
%CarII-4704  & 5035.36 &  28.0 &  3.63 &  0.29 &  51.5 & 12.7 & 0 &  4.13 &  0.26 &  0.22 &  0.14 & +0.13 & -0.02 & -0.04 & -0.01 &  0.10  \\
%CarII-4704  & 5051.64 &  26.0 &  0.91 & -2.76 &  90.1 & 15.4 & 0 &  4.91 &  0.45 &  0.33 &  0.30 & +0.27 & -0.05 & -0.13 & -0.02 &  0.24  \\
%CarII-4704  & 5068.77 &  26.0 &  2.94 & -1.23 &  74.5 & 17.5 & 0 &  5.52 &  0.39 &  0.34 &  0.20 & +0.17 & -0.04 & -0.09 & -0.01 &  0.19  \\
%CarII-4704  & 5079.74 &  26.0 &  0.99 & -3.25 &  91.7 & 12.0 & 0 &  5.51 &  0.40 &  0.26 &  0.30 & +0.27 & -0.05 & -0.13 & -0.02 &  0.26  \\
%CarII-4704  & 5083.34 &  26.0 &  0.96 & -2.84 &  83.9 & 14.8 & 0 &  4.91 &  0.42 &  0.31 &  0.29 & +0.26 & -0.04 & -0.11 & -0.02 &  0.22  \\
%CarII-4704  & 5123.72 &  26.0 &  1.01 & -3.06 &  92.6 & 12.4 & 0 &  5.36 &  0.41 &  0.27 &  0.30 & +0.27 & -0.05 & -0.13 & -0.02 &  0.19  \\
%CarII-4704  & 5127.36 &  26.0 &  0.91 & -3.25 &  79.4 & 10.0 & 0 &  5.17 &  0.34 &  0.19 &  0.28 & +0.26 & -0.04 & -0.10 & -0.02 &  0.14  \\
%CarII-4704  & 5129.16 &  22.1 &  1.89 & -1.34 &  79.5 & 12.8 & 0 &  3.13 &  0.28 &  0.24 &  0.14 & +0.03 & +0.10 & -0.09 & -0.01 &  0.14  \\
%CarII-4704  & 5150.84 &  26.0 &  0.99 & -3.04 & 101.5 & 14.6 & 0 &  5.50 &  0.46 &  0.32 &  0.33 & +0.28 & -0.05 & -0.17 & -0.03 &  0.23  \\
%CarII-4704  & 5151.91 &  26.0 &  1.01 & -3.32 &  88.6 & 13.4 & 0 &  5.54 &  0.41 &  0.28 &  0.30 & +0.27 & -0.04 & -0.12 & -0.02 &  0.20  \\
%CarII-4704  & 5162.27 &  26.0 &  4.17 &  0.02 &  43.9 &  9.6 & 0 &  5.19 &  0.21 &  0.17 &  0.12 & +0.12 & -0.02 & -0.03 & -0.01 &  0.08  \\
%CarII-4704  & 5171.60 &  26.0 &  1.48 & -1.72 & 121.8 & 11.3 & 0 &  5.24 &  0.44 &  0.25 &  0.37 & +0.28 & -0.06 & -0.22 & -0.03 &  0.26  \\
%CarII-4704  & 5172.68 &  12.0 &  2.71 & -0.39 & 208.2 & 14.6 & 0 &  5.28 &  0.31 &  0.12 &  0.29 & +0.23 & -0.14 & -0.09 & -0.01 &  0.16  \\
%CarII-4704  & 5183.60 &  12.0 &  2.72 & -0.17 & 258.2 & 15.4 & 0 &  5.40 &  0.30 &  0.08 &  0.29 & +0.24 & -0.15 & -0.06 & -0.01 &  0.12  \\
%CarII-4704  & 5185.90 &  22.1 &  1.89 & -1.41 &  56.9 & 13.1 & 0 &  2.81 &  0.25 &  0.22 &  0.12 & +0.04 & +0.10 & -0.04 & -0.00 &  0.08  \\
%CarII-4704  & 5188.68 &  22.1 &  1.58 & -1.21 & 100.9 & 14.9 & 0 &  3.02 &  0.36 &  0.32 &  0.18 & +0.05 & +0.09 & -0.14 & -0.01 &  0.18  \\
%CarII-4704  & 5191.45 &  26.0 &  3.04 & -0.55 &  97.9 & 11.8 & 0 &  5.40 &  0.34 &  0.24 &  0.25 & +0.19 & -0.06 & -0.14 & -0.02 &  0.17  \\
%CarII-4704  & 5192.34 &  26.0 &  3.00 & -0.42 &  78.6 & 13.3 & 0 &  4.84 &  0.33 &  0.26 &  0.21 & +0.18 & -0.04 & -0.09 & -0.01 &  0.13  \\
%CarII-4704  & 5194.94 &  26.0 &  1.56 & -2.02 &  90.3 &  9.0 & 0 &  4.94 &  0.34 &  0.19 &  0.28 & +0.24 & -0.05 & -0.13 & -0.02 &  0.16  \\
%CarII-4704  & 5197.58 &  26.1 &  3.23 & -2.22 &  66.3 & 12.0 & 0 &  5.28 &  0.24 &  0.20 &  0.12 & -0.01 & +0.10 & -0.06 & -0.00 &  0.09  \\
%CarII-4704  & 5198.71 &  26.0 &  2.22 & -2.09 &  66.2 &  9.4 & 0 &  5.36 &  0.27 &  0.17 &  0.21 & +0.20 & -0.04 & -0.06 & -0.01 &  0.09  \\
%CarII-4704  & 5202.34 &  26.0 &  2.17 & -1.87 &  61.9 & 10.0 & 0 &  5.00 &  0.27 &  0.17 &  0.21 & +0.20 & -0.03 & -0.06 & -0.01 &  0.08  \\
%CarII-4704  & 5206.02 &  24.0 &  0.94 &  0.02 & 101.0 & 10.4 & 0 &  2.94 &  0.37 &  0.23 &  0.29 & +0.23 & -0.05 & -0.16 & -0.02 &  0.18  \\
%CarII-4704  & 5215.18 &  26.0 &  3.26 & -0.86 &  65.6 & 11.3 & 0 &  5.36 &  0.27 &  0.20 &  0.17 & +0.16 & -0.04 & -0.07 & -0.01 &  0.10  \\
%CarII-4704  & 5216.27 &  26.0 &  1.61 & -2.08 & 119.4 & 11.5 & 0 &  5.69 &  0.44 &  0.26 &  0.35 & +0.28 & -0.06 & -0.21 & -0.03 &  0.22  \\
%CarII-4704  & 5232.94 &  26.0 &  2.94 & -0.19 & 131.3 & 10.2 & 0 &  5.56 &  0.35 &  0.17 &  0.30 & +0.23 & -0.09 & -0.18 & -0.02 &  0.19  \\
%CarII-4704  & 5234.63 &  26.1 &  3.22 & -2.18 &  81.1 &  9.1 & 0 &  5.52 &  0.22 &  0.17 &  0.14 & -0.01 & +0.10 & -0.10 & -0.01 &  0.13  \\
%CarII-4704  & 5250.65 &  26.0 &  2.20 & -2.18 &  58.8 & 10.8 & 0 &  5.29 &  0.28 &  0.18 &  0.21 & +0.20 & -0.03 & -0.05 & -0.01 &  0.08  \\
%CarII-4704  & 5263.31 &  26.0 &  3.26 & -0.87 &  79.6 & 10.0 & 0 &  5.62 &  0.28 &  0.19 &  0.20 & +0.17 & -0.04 & -0.10 & -0.01 &  0.11  \\
%CarII-4704  & 5266.56 &  26.0 &  3.00 & -0.49 &  85.2 &  8.2 & 0 &  5.03 &  0.27 &  0.16 &  0.22 & +0.18 & -0.05 & -0.11 & -0.02 &  0.12  \\
%CarII-4704  & 5283.62 &  26.0 &  3.24 & -0.45 &  84.6 &  8.6 & 0 &  5.27 &  0.27 &  0.17 &  0.21 & +0.17 & -0.05 & -0.11 & -0.02 &  0.11  \\
%CarII-4704  & 5302.30 &  26.0 &  3.28 & -0.73 &  66.7 & 11.3 & 0 &  5.27 &  0.27 &  0.20 &  0.18 & +0.16 & -0.04 & -0.07 & -0.01 &  0.09  \\
%CarII-4704  & 5307.36 &  26.0 &  1.61 & -2.91 &  64.3 & 11.2 & 0 &  5.39 &  0.30 &  0.20 &  0.23 & +0.22 & -0.04 & -0.06 & -0.01 &  0.09  \\
%CarII-4704  & 5324.18 &  26.0 &  3.21 & -0.11 &  94.0 & 11.3 & 0 &  5.08 &  0.33 &  0.23 &  0.23 & +0.19 & -0.06 & -0.13 & -0.02 &  0.15  \\
%CarII-4704  & 5328.53 &  26.0 &  1.56 & -1.85 & 124.5 & 10.5 & 0 &  5.48 &  0.43 &  0.23 &  0.37 & +0.29 & -0.06 & -0.22 & -0.03 &  0.21  \\
%CarII-4704  & 5332.90 &  26.0 &  1.56 & -2.78 &  82.9 & 10.0 & 0 &  5.53 &  0.33 &  0.20 &  0.27 & +0.24 & -0.04 & -0.10 & -0.02 &  0.12  \\
%CarII-4704  & 5336.79 &  22.1 &  1.58 & -1.60 &  72.4 & 13.8 & 0 &  2.86 &  0.29 &  0.25 &  0.14 & +0.06 & +0.11 & -0.07 & -0.00 &  0.09  \\
%CarII-4704  & 5339.93 &  26.0 &  3.26 & -0.63 &  59.8 & 11.6 & 0 &  5.02 &  0.26 &  0.20 &  0.17 & +0.16 & -0.03 & -0.05 & -0.01 &  0.07  \\
%CarII-4704  & 5341.02 &  26.0 &  1.61 & -1.95 & 120.6 &  8.5 & 0 &  5.55 &  0.40 &  0.19 &  0.35 & +0.28 & -0.06 & -0.21 & -0.03 &  0.19  \\
%CarII-4704  & 5345.80 &  24.0 &  1.00 & -0.95 &  45.9 &  9.6 & 0 &  2.96 &  0.26 &  0.15 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.05  \\
%CarII-4704  & 5367.47 &  26.0 &  4.41 &  0.35 &  49.2 &  8.9 & 0 &  5.22 &  0.20 &  0.15 &  0.12 & +0.11 & -0.03 & -0.04 & -0.01 &  0.06  \\
%CarII-4704  & 5369.96 &  26.0 &  4.37 &  0.35 &  54.6 & 12.2 & 0 &  5.26 &  0.25 &  0.21 &  0.13 & +0.11 & -0.03 & -0.05 & -0.01 &  0.06  \\
%CarII-4704  & 5393.17 &  26.0 &  3.24 & -0.72 &  71.3 &  9.1 & 0 &  5.28 &  0.25 &  0.17 &  0.19 & +0.17 & -0.04 & -0.08 & -0.01 &  0.10  \\
%CarII-4704  & 5409.78 &  24.0 &  1.03 & -0.67 &  66.1 & 10.3 & 0 &  3.04 &  0.28 &  0.18 &  0.22 & +0.21 & -0.04 & -0.07 & -0.01 &  0.09  \\
%CarII-4704  & 5415.20 &  26.0 &  4.38 &  0.50 &  55.5 &  7.2 & 0 &  5.14 &  0.18 &  0.12 &  0.13 & +0.11 & -0.03 & -0.05 & -0.01 &  0.07  \\
%CarII-4704  & 5424.07 &  26.0 &  4.32 &  0.52 &  74.6 &  9.1 & 0 &  5.38 &  0.23 &  0.17 &  0.16 & +0.13 & -0.04 & -0.08 & -0.01 &  0.10  \\
%CarII-4704  & 5497.52 &  26.0 &  1.01 & -2.83 & 107.0 &  7.5 & 0 &  5.37 &  0.38 &  0.16 &  0.34 & +0.29 & -0.05 & -0.17 & -0.03 &  0.15  \\
%CarII-4704  & 5501.47 &  26.0 &  0.96 & -3.05 & 112.9 &  8.6 & 0 &  5.64 &  0.40 &  0.18 &  0.36 & +0.30 & -0.05 & -0.18 & -0.03 &  0.16  \\
%CarII-4704  & 5506.78 &  26.0 &  0.99 & -2.79 & 110.7 &  8.2 & 0 &  5.38 &  0.39 &  0.17 &  0.35 & +0.30 & -0.05 & -0.17 & -0.03 &  0.14  \\
%CarII-4704  & 5528.40 &  12.0 &  4.35 & -0.50 &  56.0 &  7.2 & 0 &  5.02 &  0.15 &  0.11 &  0.11 & +0.10 & -0.03 & -0.03 & -0.01 &  0.05  \\
%CarII-4704  & 5534.83 &  26.1 &  3.25 & -2.75 &  30.4 &  5.9 & 0 &  5.20 &  0.16 &  0.11 &  0.11 & -0.01 & +0.11 & -0.02 & -0.00 &  0.03  \\
%CarII-4704  & 5569.62 &  26.0 &  3.41 & -0.52 &  81.4 &  8.9 & 0 &  5.46 &  0.26 &  0.17 &  0.20 & +0.17 & -0.04 & -0.10 & -0.01 &  0.09  \\
%CarII-4704  & 5572.84 &  26.0 &  3.39 & -0.28 &  79.1 &  7.6 & 0 &  5.15 &  0.24 &  0.14 &  0.20 & +0.17 & -0.04 & -0.09 & -0.01 &  0.09  \\
%CarII-4704  & 5586.76 &  26.0 &  3.37 & -0.11 &  80.4 &  7.9 & 0 &  4.97 &  0.25 &  0.15 &  0.20 & +0.17 & -0.04 & -0.09 & -0.01 &  0.09  \\
%CarII-4704  & 5615.64 &  26.0 &  3.33 &  0.04 & 112.8 &  6.2 & 0 &  5.40 &  0.29 &  0.12 &  0.27 & +0.20 & -0.07 & -0.16 & -0.02 &  0.10  \\
%CarII-4704  & 5624.54 &  26.0 &  3.41 & -0.76 &  50.9 &  5.7 & 0 &  5.17 &  0.18 &  0.09 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.04  \\
%CarII-4704  & 5658.82 &  26.0 &  3.39 & -0.76 &  58.8 &  6.0 & 0 &  5.27 &  0.19 &  0.10 &  0.17 & +0.16 & -0.03 & -0.05 & -0.01 &  0.05  \\
%CarII-4704  & 5662.52 &  26.0 &  4.17 & -0.41 &  25.2 &  5.5 & 0 &  5.23 &  0.17 &  0.12 &  0.12 & +0.12 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-4704  & 5701.54 &  26.0 &  2.56 & -2.22 &  43.2 &  7.3 & 0 &  5.47 &  0.22 &  0.12 &  0.19 & +0.18 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-4704  & 5889.95 &  11.0 &  0.00 &  0.11 & 161.6 &  5.4 & 0 &  3.61 &  0.31 &  0.08 &  0.30 & +0.24 & -0.08 & -0.15 & -0.03 &  0.10  \\
%CarII-4704  & 5895.92 &  11.0 &  0.00 & -0.19 & 131.6 &  5.2 & 0 &  3.41 &  0.28 &  0.09 &  0.27 & +0.22 & -0.06 & -0.13 & -0.03 &  0.10  \\
%CarII-4704  & 5956.69 &  26.0 &  0.86 & -4.50 &  39.4 &  5.7 & 0 &  5.61 &  0.27 &  0.09 &  0.25 & +0.25 & -0.03 & -0.02 & -0.01 &  0.03  \\
%CarII-4704  & 6065.48 &  26.0 &  2.61 & -1.53 &  70.3 &  5.5 & 0 &  5.26 &  0.23 &  0.09 &  0.21 & +0.20 & -0.03 & -0.07 & -0.01 &  0.05  \\
%CarII-4704  & 6102.72 &  20.0 &  1.88 & -0.79 &  58.3 &  7.3 & 0 &  4.29 &  0.19 &  0.12 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.04  \\
%CarII-4704  & 6122.22 &  20.0 &  1.89 & -0.32 &  75.0 &  4.9 & 0 &  4.09 &  0.19 &  0.08 &  0.18 & +0.16 & -0.04 & -0.07 & -0.01 &  0.04  \\
%CarII-4704  & 6136.61 &  26.0 &  2.45 & -1.40 & 101.5 &  4.4 & 0 &  5.51 &  0.29 &  0.09 &  0.27 & +0.23 & -0.04 & -0.14 & -0.02 &  0.07  \\
%CarII-4704  & 6137.69 &  26.0 &  2.59 & -1.40 &  85.4 &  4.6 & 0 &  5.37 &  0.25 &  0.09 &  0.24 & +0.21 & -0.03 & -0.10 & -0.02 &  0.06  \\
%CarII-4704  & 6162.17 &  20.0 &  1.90 & -0.09 &  99.1 &  5.2 & 0 &  4.29 &  0.23 &  0.09 &  0.22 & +0.18 & -0.06 & -0.11 & -0.02 &  0.06  \\
%CarII-4704  & 6169.56 &  20.0 &  2.53 & -0.48 &  17.1 &  3.8 & 0 &  3.94 &  0.16 &  0.11 &  0.11 & +0.11 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6191.56 &  26.0 &  2.43 & -1.60 &  87.7 &  5.7 & 0 &  5.41 &  0.27 &  0.11 &  0.25 & +0.22 & -0.03 & -0.10 & -0.02 &  0.06  \\
%CarII-4704  & 6200.31 &  26.0 &  2.61 & -2.44 &  21.8 &  4.7 & 0 &  5.30 &  0.21 &  0.11 &  0.18 & +0.18 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6213.43 &  26.0 &  2.22 & -2.48 &  43.8 &  5.1 & 0 &  5.30 &  0.22 &  0.08 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-4704  & 6219.28 &  26.0 &  2.20 & -2.45 &  41.7 &  5.0 & 0 &  5.21 &  0.22 &  0.08 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.02  \\
%CarII-4704  & 6230.72 &  26.0 &  2.56 & -1.28 &  94.4 &  5.5 & 0 &  5.37 &  0.28 &  0.10 &  0.26 & +0.22 & -0.04 & -0.12 & -0.02 &  0.06  \\
%CarII-4704  & 6240.65 &  26.0 &  2.22 & -3.17 &  21.0 &  3.9 & 0 &  5.54 &  0.21 &  0.09 &  0.19 & +0.19 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6246.32 &  26.0 &  3.60 & -0.77 &  49.2 &  5.9 & 0 &  5.34 &  0.18 &  0.10 &  0.15 & +0.15 & -0.03 & -0.04 & -0.01 &  0.03  \\
%CarII-4704  & 6247.55 &  26.1 &  3.89 & -2.30 &  17.5 &  4.0 & 0 &  5.16 &  0.16 &  0.11 &  0.12 & -0.03 & +0.11 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6252.56 &  26.0 &  2.40 & -1.69 &  82.2 &  5.2 & 0 &  5.36 &  0.26 &  0.09 &  0.24 & +0.22 & -0.04 & -0.09 & -0.02 &  0.05  \\
%CarII-4704  & 6254.26 &  26.0 &  2.28 & -2.43 &  56.5 &  4.8 & 0 &  5.52 &  0.22 &  0.07 &  0.21 & +0.20 & -0.03 & -0.04 & -0.01 &  0.03  \\
%CarII-4704  & 6297.79 &  26.0 &  2.22 & -2.64 &  29.0 &  4.5 & 0 &  5.19 &  0.22 &  0.09 &  0.20 & +0.20 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6322.69 &  26.0 &  2.59 & -2.43 &  34.9 &  7.3 & 0 &  5.53 &  0.23 &  0.13 &  0.18 & +0.18 & -0.03 & -0.02 & -0.01 &  0.02  \\
%CarII-4704  & 6335.33 &  26.0 &  2.20 & -2.18 &  62.6 &  5.5 & 0 &  5.27 &  0.23 &  0.09 &  0.22 & +0.21 & -0.03 & -0.05 & -0.01 &  0.03  \\
%CarII-4704  & 6336.82 &  26.0 &  3.68 & -0.85 &  32.3 &  4.4 & 0 &  5.21 &  0.16 &  0.08 &  0.14 & +0.14 & -0.02 & -0.02 & -0.00 &  0.02  \\
%CarII-4704  & 6344.15 &  26.0 &  2.43 & -2.92 &  19.4 &  4.5 & 0 &  5.50 &  0.22 &  0.11 &  0.19 & +0.18 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-4704  & 6393.60 &  26.0 &  2.43 & -1.62 &  96.3 &  4.7 & 0 &  5.57 &  0.28 &  0.09 &  0.27 & +0.23 & -0.04 & -0.13 & -0.02 &  0.06  \\
%CarII-4704  & 6400.00 &  26.0 &  3.60 & -0.27 &  65.3 &  5.9 & 0 &  5.10 &  0.20 &  0.10 &  0.17 & +0.16 & -0.03 & -0.06 & -0.01 &  0.04  \\
%CarII-4704  & 6411.65 &  26.0 &  3.65 & -0.59 &  51.3 &  4.5 & 0 &  5.24 &  0.17 &  0.07 &  0.16 & +0.15 & -0.03 & -0.04 & -0.01 &  0.03  \\
%CarII-4704  & 6421.35 &  26.0 &  2.28 & -2.01 &  66.8 &  4.5 & 0 &  5.26 &  0.23 &  0.07 &  0.22 & +0.21 & -0.03 & -0.06 & -0.02 &  0.04  \\
%CarII-4704  & 6430.85 &  26.0 &  2.17 & -1.95 &  80.9 &  4.3 & 0 &  5.30 &  0.25 &  0.07 &  0.24 & +0.22 & -0.03 & -0.09 & -0.02 &  0.04  \\
%CarII-4704  & 6432.68 &  26.1 &  2.89 & -3.57 &  20.8 &  3.9 & 0 &  5.33 &  0.15 &  0.09 &  0.11 & +0.00 & +0.11 & -0.01 & +0.00 &  0.02  \\
%CarII-4704  & 6439.07 &  20.0 &  2.52 &  0.47 &  71.0 &  4.6 & 0 &  4.00 &  0.17 &  0.08 &  0.15 & +0.13 & -0.03 & -0.06 & -0.01 &  0.04  \\
%CarII-4704  & 6449.81 &  20.0 &  2.52 & -0.50 &  25.6 &  4.7 & 0 &  4.17 &  0.15 &  0.10 &  0.12 & +0.11 & -0.02 & -0.01 & -0.01 &  0.02  \\
%CarII-4704  & 6456.38 &  26.1 &  3.90 & -2.05 &  38.4 &  4.3 & 0 &  5.38 &  0.14 &  0.08 &  0.12 & -0.03 & +0.11 & -0.03 & -0.00 &  0.02  \\
%CarII-4704  & 6494.98 &  26.0 &  2.40 & -1.27 & 109.2 &  4.9 & 0 &  5.42 &  0.31 &  0.09 &  0.29 & +0.25 & -0.04 & -0.15 & -0.03 &  0.06  \\
%CarII-4704  & 6499.65 &  20.0 &  2.52 & -0.82 &  16.7 &  3.2 & 0 &  4.26 &  0.15 &  0.09 &  0.11 & +0.11 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-4704  & 6592.91 &  26.0 &  2.73 & -1.60 &  61.3 &  4.4 & 0 &  5.29 &  0.21 &  0.07 &  0.20 & +0.19 & -0.03 & -0.05 & -0.01 &  0.03  \\
%CarII-4704  & 6593.87 &  26.0 &  2.43 & -2.42 &  31.1 &  3.4 & 0 &  5.25 &  0.20 &  0.06 &  0.19 & +0.19 & -0.03 & -0.02 & -0.01 &  0.02  \\
%CarII-4704  & 6663.44 &  26.0 &  2.42 & -2.48 &  45.7 &  5.2 & 0 &  5.55 &  0.22 &  0.09 &  0.20 & +0.19 & -0.02 & -0.03 & -0.01 &  0.03  \\
%CarII-4704  & 6677.98 &  26.0 &  2.69 & -1.47 &  86.0 &  5.8 & 0 &  5.53 &  0.26 &  0.11 &  0.24 & +0.21 & -0.03 & -0.10 & -0.02 &  0.05  \\
%CarII-4704  & 6717.68 &  20.0 &  2.71 & -0.52 &  23.4 &  3.8 & 0 &  4.35 &  0.14 &  0.09 &  0.11 & +0.11 & -0.02 & -0.01 & -0.00 &  0.01  \\
%CarII-4704  & 6750.15 &  26.0 &  2.42 & -2.62 &  36.9 &  4.7 & 0 &  5.54 &  0.21 &  0.08 &  0.19 & +0.19 & -0.02 & -0.02 & -0.01 &  0.02  \\
%CarII-4704  & 6767.77 &  28.0 &  1.82 & -2.14 &  45.4 &  4.5 & 0 &  4.19 &  0.22 &  0.07 &  0.21 & +0.21 & -0.02 & -0.03 & -0.01 &  0.02  \\
%CarII-4704  & 7698.97 &  19.0 &  0.00 & -0.17 &  47.7 &  4.6 & 0 &  2.96 &  0.17 &  0.07 &  0.16 & +0.15 & -0.03 & -0.03 & -0.01 &  0.02  \\
%CarII-4704  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.69 &  0.35 &  0.05 &  0.34 & +0.33 & -0.10 & +0.01 & +0.01 &\nodata \\
%CarII-4704  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.59 &  0.29 &  0.07 &  0.28 & +0.26 & -0.09 & +0.01 & +0.02 &\nodata \\
%CarII-4704  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.48 &  2.78 &  1.44 &  2.38 & +2.36 & -0.29 & +0.04 & +0.02 &  0.41  \\
%CarII-4704  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.96 &  0.81 &  0.74 &  0.34 & +0.34 & -0.04 & -0.04 & -0.04 &  0.75  \\
%CarII-4704  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -1.74 &  0.52 &  0.49 &  0.17 & -0.04 & +0.12 & -0.11 & -0.01 &  0.28  \\
%CarII-4704  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -1.62 &  0.51 &  0.48 &  0.17 & +0.05 & +0.15 & -0.06 & -0.00 &  0.21  \\
%CarII-4704  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -2.15 &  0.17 &  0.12 &  0.13 & +0.08 & +0.09 & -0.01 & +0.00 &  0.08  \\
%CarII-4704  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -2.00 &  0.25 &  0.17 &  0.18 & +0.15 & +0.09 & -0.01 & -0.00 &  0.06  \\
%CarII-4704  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  3.00 &  0.41 &  0.34 &  0.22 & +0.20 & +0.05 & +0.05 & +0.05 &  0.46  \\
%CarII-4704  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  2.41 &  0.39 &  0.36 &  0.17 & +0.15 & -0.04 & -0.07 & -0.03 &  0.50  \\
%CarII-4704  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.52 &  0.38 &  0.34 &  0.19 & +0.18 & -0.05 & -0.04 & -0.01 &  0.48  \\
%CarII-4704  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  2.61 &  0.43 &  0.35 &  0.25 & +0.25 & -0.05 & -0.04 & -0.00 &  0.46  \\
%CarII-4704  & 4041.40 &  25.0 &  2.11 &  0.28 &  syn  &  syn & 0 &  2.44 &  0.38 &  0.36 &  0.13 & +0.13 & +0.00 & +0.00 & +0.00 &  0.14  \\
%CarII-4704  & 4110.50 &  27.0 &  1.05 & -1.08 &  syn  &  syn & 0 &  2.73 &  0.40 &  0.35 &  0.20 & +0.18 & -0.02 & -0.04 & -0.05 &  0.15  \\
%CarII-4704  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  2.45 &  0.44 &  0.36 &  0.26 & +0.24 & -0.04 & -0.07 & -0.01 &  0.29  \\
%CarII-4704  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.56 &  0.42 &  0.39 &  0.18 & +0.11 & -0.03 & -0.09 & -0.09 &  0.38  \\
%CarII-4704  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.95 &  0.53 &  0.42 &  0.32 & -0.15 & +0.18 & -0.21 & -0.02 &  0.40  \\
%CarII-4704  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  1.05 &  0.54 &  0.48 &  0.25 & -0.08 & +0.17 & -0.16 & -0.04 &  0.38  \\
%CarII-4704  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  0.64 &  0.28 &  0.21 &  0.18 & -0.00 & +0.14 & -0.12 & -0.01 &  0.20  \\
%CarII-4704  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.64 &  0.23 &  0.21 &  0.10 & -0.00 & +0.05 & -0.07 & -0.04 &  0.15  \\
%CarII-4704  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  0.83 &  0.25 &  0.24 &  0.07 & +0.04 & +0.06 & -0.03 & -0.00 &  0.22  \\
%CarII-4704  & 4754.00 &  25.0 &  2.28 & -0.09 &  syn  &  syn & 0 &  2.67 &  0.23 &  0.17 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.04  \\
%CarII-4704  & 4783.40 &  25.0 &  2.30 &  0.04 &  syn  &  syn & 0 &  2.93 &  0.27 &  0.24 &  0.13 & +0.13 & -0.04 & -0.02 & -0.01 &  0.07  \\
%CarII-4704  & 4823.50 &  25.0 &  2.32 &  0.14 &  syn  &  syn & 0 &  2.34 &  0.25 &  0.19 &  0.17 & +0.16 & -0.04 & -0.01 & -0.00 &  0.04  \\
%CarII-4704  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.04 &  0.82 &  0.80 &  0.19 & -0.15 & -0.01 & -0.11 & -0.02 &  0.62  \\
%CarII-4704  & 6496.90 &  56.1 &  0.60 & -0.37 &  syn  &  syn & 1 & -1.35 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.44 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 4205.00 &  63.1 &  0.00 &  0.21 &  syn  &  syn & 1 & -1.08 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  5.75 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  2.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4704  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.88 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 4005.24 &  26.0 &  1.56 & -0.58 &  95.3 & 20.5 & 0 &  4.14 &  0.59 &  0.48 &  0.34 & +0.28 & -0.04 & -0.19 & +0.00 &  0.41  \\
%CarII-4928  & 4012.38 &  22.1 &  0.57 & -1.78 &  92.8 & 12.6 & 0 &  2.90 &  0.40 &  0.30 &  0.26 & +0.13 & +0.15 & -0.17 & -0.00 &  0.45  \\
%CarII-4928  & 4025.13 &  22.1 &  0.61 & -2.11 &  93.5 & 14.1 & 0 &  3.28 &  0.42 &  0.34 &  0.26 & +0.13 & +0.14 & -0.17 & +0.00 &  0.42  \\
%CarII-4928  & 4028.34 &  22.1 &  1.89 & -0.92 &  56.6 & 10.7 & 0 &  2.83 &  0.27 &  0.18 &  0.19 & +0.08 & +0.17 & -0.05 & +0.01 &  0.17  \\
%CarII-4928  & 4053.82 &  22.1 &  1.89 & -1.07 &  50.1 & 11.8 & 0 &  2.87 &  0.27 &  0.20 &  0.19 & +0.08 & +0.16 & -0.04 & +0.01 &  0.14  \\
%CarII-4928  & 4071.74 &  26.0 &  1.61 & -0.01 & 113.8 & 15.0 & 0 &  4.04 &  0.50 &  0.32 &  0.39 & +0.30 & -0.09 & -0.23 & +0.00 &  0.41  \\
%CarII-4928  & 4102.94 &  14.0 &  1.91 & -3.14 &  43.7 & 21.0 & 0 &  4.96 &  0.40 &  0.31 &  0.24 & +0.24 & +0.02 & -0.02 & +0.01 &  0.11  \\
%CarII-4928  & 4132.06 &  26.0 &  1.61 & -0.68 & 100.4 &  9.4 & 0 &  4.38 &  0.41 &  0.22 &  0.35 & +0.28 & -0.05 & -0.20 & +0.00 &  0.28  \\
%CarII-4928  & 4134.68 &  26.0 &  2.83 & -0.49 &  35.2 &  6.6 & 0 &  4.31 &  0.24 &  0.12 &  0.21 & +0.21 & +0.00 & -0.03 & +0.01 &  0.08  \\
%CarII-4928  & 4181.76 &  26.0 &  2.83 & -0.18 &  51.4 &  7.9 & 0 &  4.28 &  0.25 &  0.13 &  0.21 & +0.21 & -0.00 & -0.05 & +0.01 &  0.10  \\
%CarII-4928  & 4184.31 &  22.1 &  1.08 & -2.49 &  40.7 &  6.5 & 0 &  3.21 &  0.23 &  0.11 &  0.20 & +0.12 & +0.16 & -0.03 & +0.01 &  0.07  \\
%CarII-4928  & 4187.04 &  26.0 &  2.45 & -0.56 &  82.4 & 12.9 & 0 &  4.77 &  0.38 &  0.26 &  0.27 & +0.24 & -0.04 & -0.12 & +0.01 &  0.18  \\
%CarII-4928  & 4187.80 &  26.0 &  2.42 & -0.55 &  45.0 &  6.6 & 0 &  4.09 &  0.26 &  0.11 &  0.23 & +0.23 & -0.01 & -0.03 & +0.01 &  0.08  \\
%CarII-4928  & 4191.43 &  26.0 &  2.47 & -0.67 &  36.0 &  6.0 & 0 &  4.09 &  0.25 &  0.11 &  0.23 & +0.23 & -0.00 & -0.02 & +0.01 &  0.08  \\
%CarII-4928  & 4199.10 &  26.0 &  3.04 &  0.25 &  83.0 & 10.8 & 0 &  4.67 &  0.34 &  0.24 &  0.24 & +0.20 & -0.02 & -0.13 & +0.01 &  0.24  \\
%CarII-4928  & 4233.17 &  26.1 &  2.58 & -1.97 &  68.7 & 10.9 & 0 &  4.76 &  0.28 &  0.20 &  0.19 & +0.04 & +0.16 & -0.08 & +0.01 &  0.13  \\
%CarII-4928  & 4233.60 &  26.0 &  2.48 & -0.60 &  47.9 &  8.1 & 0 &  4.24 &  0.26 &  0.13 &  0.23 & +0.23 & -0.01 & -0.04 & +0.01 &  0.08  \\
%CarII-4928  & 4250.12 &  26.0 &  2.47 & -0.41 &  72.4 &  8.5 & 0 &  4.44 &  0.30 &  0.16 &  0.25 & +0.24 & -0.03 & -0.09 & +0.01 &  0.16  \\
%CarII-4928  & 4250.79 &  26.0 &  1.56 & -0.71 &  83.2 &  9.0 & 0 &  3.95 &  0.36 &  0.19 &  0.31 & +0.28 & -0.03 & -0.13 & +0.01 &  0.22  \\
%CarII-4928  & 4254.35 &  24.0 &  0.00 & -0.09 & 103.3 & 12.5 & 0 &  2.49 &  0.48 &  0.29 &  0.38 & +0.31 & -0.06 & -0.21 & +0.00 &  0.31  \\
%CarII-4928  & 4260.47 &  26.0 &  2.40 & -0.02 &  83.9 & 16.1 & 0 &  4.19 &  0.42 &  0.32 &  0.28 & +0.25 & -0.05 & -0.12 & +0.01 &  0.22  \\
%CarII-4928  & 4271.15 &  26.0 &  2.45 & -0.35 &  60.4 &  8.7 & 0 &  4.15 &  0.28 &  0.15 &  0.24 & +0.23 & -0.01 & -0.06 & +0.01 &  0.12  \\
%CarII-4928  & 4271.76 &  26.0 &  1.48 & -0.17 & 118.7 & 10.4 & 0 &  4.12 &  0.46 &  0.22 &  0.40 & +0.31 & -0.09 & -0.24 & +0.00 &  0.28  \\
%CarII-4928  & 4274.81 &  24.0 &  0.00 & -0.22 &  61.3 &  7.8 & 0 &  1.77 &  0.33 &  0.13 &  0.30 & +0.29 & -0.02 & -0.06 & +0.01 &  0.11  \\
%CarII-4928  & 4282.40 &  26.0 &  2.17 & -0.78 &  58.8 &  8.8 & 0 &  4.26 &  0.29 &  0.16 &  0.25 & +0.24 & -0.00 & -0.06 & +0.01 &  0.10  \\
%CarII-4928  & 4289.73 &  24.0 &  0.00 & -0.37 &  52.0 &  7.7 & 0 &  1.76 &  0.32 &  0.12 &  0.30 & +0.30 & -0.01 & -0.04 & +0.01 &  0.08  \\
%CarII-4928  & 4290.22 &  22.1 &  1.16 & -0.87 &  55.5 &  7.9 & 0 &  1.91 &  0.24 &  0.13 &  0.20 & +0.12 & +0.16 & -0.05 & +0.01 &  0.09  \\
%CarII-4928  & 4300.04 &  22.1 &  1.18 & -0.46 &  77.3 &  9.0 & 0 &  1.89 &  0.27 &  0.17 &  0.21 & +0.11 & +0.15 & -0.10 & +0.01 &  0.18  \\
%CarII-4928  & 4314.08 &  21.1 &  0.62 & -0.10 &  58.3 &  8.9 & 0 &  0.17 &  0.26 &  0.14 &  0.22 & +0.14 & +0.16 & -0.05 & +0.01 &  0.12  \\
%CarII-4928  & 4325.00 &  21.1 &  0.59 & -0.44 &  49.8 &  6.6 & 0 &  0.35 &  0.24 &  0.10 &  0.21 & +0.14 & +0.16 & -0.04 & +0.01 &  0.08  \\
%CarII-4928  & 4330.70 &  22.1 &  1.18 & -2.09 &  59.6 &  9.1 & 0 &  3.21 &  0.25 &  0.15 &  0.20 & +0.12 & +0.16 & -0.05 & +0.01 &  0.09  \\
%CarII-4928  & 4351.91 &  12.0 &  4.35 & -0.58 &  60.8 &  7.8 & 0 &  5.36 &  0.17 &  0.11 &  0.13 & +0.13 & -0.02 & -0.04 & +0.00 &  0.09  \\
%CarII-4928  & 4352.73 &  26.0 &  2.22 & -1.29 &  55.8 & 11.0 & 0 &  4.76 &  0.31 &  0.19 &  0.25 & +0.24 & -0.00 & -0.05 & +0.01 &  0.10  \\
%CarII-4928  & 4375.93 &  26.0 &  0.00 & -3.00 &  78.0 &  7.1 & 0 &  4.35 &  0.40 &  0.14 &  0.37 & +0.35 & -0.02 & -0.11 & +0.00 &  0.16  \\
%CarII-4928  & 4394.06 &  22.1 &  1.22 & -1.77 &  47.1 &  6.6 & 0 &  2.73 &  0.23 &  0.11 &  0.20 & +0.11 & +0.16 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 4395.03 &  22.1 &  1.08 & -0.54 &  95.6 &  7.5 & 0 &  2.20 &  0.30 &  0.17 &  0.25 & +0.13 & +0.15 & -0.16 & +0.00 &  0.19  \\
%CarII-4928  & 4395.84 &  22.1 &  1.24 & -1.93 &  23.8 &  5.0 & 0 &  2.48 &  0.22 &  0.11 &  0.20 & +0.11 & +0.16 & -0.01 & +0.01 &  0.05  \\
%CarII-4928  & 4399.77 &  22.1 &  1.24 & -1.20 &  46.7 &  5.8 & 0 &  2.17 &  0.22 &  0.09 &  0.20 & +0.11 & +0.16 & -0.03 & +0.01 &  0.07  \\
%CarII-4928  & 4415.12 &  26.0 &  1.61 & -0.62 & 117.8 &  9.9 & 0 &  4.64 &  0.44 &  0.21 &  0.39 & +0.31 & -0.09 & -0.23 & +0.00 &  0.27  \\
%CarII-4928  & 4417.72 &  22.1 &  1.16 & -1.43 &  53.6 &  7.3 & 0 &  2.42 &  0.23 &  0.11 &  0.20 & +0.12 & +0.16 & -0.04 & +0.01 &  0.09  \\
%CarII-4928  & 4427.31 &  26.0 &  0.05 & -2.92 &  94.1 &  9.0 & 0 &  4.66 &  0.45 &  0.21 &  0.40 & +0.36 & -0.03 & -0.18 & +0.00 &  0.22  \\
%CarII-4928  & 4434.96 &  20.0 &  1.89 & -0.01 &  85.2 &  7.9 & 0 &  4.25 &  0.26 &  0.14 &  0.22 & +0.19 & -0.06 & -0.10 & +0.01 &  0.13  \\
%CarII-4928  & 4442.34 &  26.0 &  2.20 & -1.23 &  39.9 &  6.4 & 0 &  4.40 &  0.27 &  0.11 &  0.24 & +0.24 & -0.00 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 4443.80 &  22.1 &  1.08 & -0.71 & 100.6 &  6.6 & 0 &  2.47 &  0.30 &  0.15 &  0.27 & +0.13 & +0.14 & -0.18 & +0.00 &  0.18  \\
%CarII-4928  & 4444.55 &  22.1 &  1.11 & -2.20 &  28.8 &  5.7 & 0 &  2.71 &  0.23 &  0.11 &  0.20 & +0.12 & +0.16 & -0.02 & +0.01 &  0.04  \\
%CarII-4928  & 4450.48 &  22.1 &  1.08 & -1.52 &  63.0 &  7.1 & 0 &  2.57 &  0.24 &  0.12 &  0.21 & +0.12 & +0.16 & -0.06 & +0.01 &  0.08  \\
%CarII-4928  & 4454.78 &  20.0 &  1.90 &  0.26 &  79.5 & 10.6 & 0 &  3.90 &  0.28 &  0.18 &  0.21 & +0.19 & -0.05 & -0.08 & +0.01 &  0.11  \\
%CarII-4928  & 4461.65 &  26.0 &  0.09 & -3.19 &  82.3 &  7.5 & 0 &  4.71 &  0.41 &  0.15 &  0.37 & +0.35 & -0.02 & -0.12 & +0.01 &  0.16  \\
%CarII-4928  & 4464.45 &  22.1 &  1.16 & -2.08 &  37.5 &  7.0 & 0 &  2.80 &  0.23 &  0.12 &  0.20 & +0.12 & +0.16 & -0.02 & +0.01 &  0.06  \\
%CarII-4928  & 4468.49 &  22.1 &  1.13 & -0.63 &  81.9 &  7.0 & 0 &  2.06 &  0.26 &  0.13 &  0.22 & +0.12 & +0.15 & -0.11 & +0.01 &  0.16  \\
%CarII-4928  & 4489.74 &  26.0 &  0.12 & -3.90 &  42.4 &  8.3 & 0 &  4.76 &  0.37 &  0.14 &  0.34 & +0.34 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 4494.56 &  26.0 &  2.20 & -1.14 &  62.3 &  8.7 & 0 &  4.67 &  0.29 &  0.15 &  0.25 & +0.24 & -0.01 & -0.06 & +0.01 &  0.08  \\
%CarII-4928  & 4501.27 &  22.1 &  1.11 & -0.77 &  93.3 &  8.0 & 0 &  2.40 &  0.30 &  0.17 &  0.24 & +0.13 & +0.15 & -0.15 & +0.00 &  0.16  \\
%CarII-4928  & 4508.28 &  26.1 &  2.86 & -2.44 &  23.0 &  5.2 & 0 &  4.69 &  0.21 &  0.12 &  0.17 & +0.03 & +0.17 & -0.01 & +0.01 &  0.04  \\
%CarII-4928  & 4531.15 &  26.0 &  1.48 & -2.10 &  57.9 &  8.7 & 0 &  4.76 &  0.32 &  0.14 &  0.28 & +0.28 & -0.01 & -0.06 & +0.01 &  0.09  \\
%CarII-4928  & 4563.76 &  22.1 &  1.22 & -0.96 &  86.7 &  6.5 & 0 &  2.57 &  0.26 &  0.13 &  0.23 & +0.12 & +0.15 & -0.12 & +0.01 &  0.13  \\
%CarII-4928  & 4571.97 &  22.1 &  1.57 & -0.31 &  79.3 &  6.2 & 0 &  2.18 &  0.23 &  0.12 &  0.20 & +0.10 & +0.15 & -0.10 & +0.01 &  0.12  \\
%CarII-4928  & 4583.84 &  26.1 &  2.81 & -1.93 &  56.1 &  7.5 & 0 &  4.72 &  0.21 &  0.12 &  0.18 & +0.04 & +0.17 & -0.05 & +0.01 &  0.08  \\
%CarII-4928  & 4602.94 &  26.0 &  1.48 & -2.21 &  46.2 &  8.2 & 0 &  4.67 &  0.31 &  0.13 &  0.28 & +0.28 & -0.00 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 4657.20 &  22.1 &  1.24 & -2.29 &  46.7 &  8.2 & 0 &  3.24 &  0.24 &  0.13 &  0.20 & +0.11 & +0.16 & -0.03 & +0.01 &  0.07  \\
%CarII-4928  & 4702.99 &  12.0 &  4.33 & -0.38 &  72.6 &  8.7 & 0 &  5.24 &  0.19 &  0.11 &  0.15 & +0.14 & -0.05 & -0.04 & +0.01 &  0.07  \\
%CarII-4928  & 4872.14 &  26.0 &  2.88 & -0.60 &  35.4 &  6.6 & 0 &  4.42 &  0.24 &  0.11 &  0.21 & +0.21 & -0.01 & -0.02 & +0.01 &  0.04  \\
%CarII-4928  & 4891.49 &  26.0 &  2.85 & -0.14 &  55.7 &  6.3 & 0 &  4.26 &  0.24 &  0.10 &  0.22 & +0.22 & -0.01 & -0.05 & +0.01 &  0.07  \\
%CarII-4928  & 4918.99 &  26.0 &  2.85 & -0.34 &  55.9 &  9.6 & 0 &  4.46 &  0.27 &  0.15 &  0.22 & +0.22 & -0.02 & -0.05 & +0.01 &  0.07  \\
%CarII-4928  & 4920.50 &  26.0 &  2.83 &  0.06 &  83.3 &  8.0 & 0 &  4.50 &  0.30 &  0.14 &  0.26 & +0.23 & -0.05 & -0.10 & +0.01 &  0.12  \\
%CarII-4928  & 4923.93 &  26.1 &  2.89 & -1.26 &  57.9 &  7.7 & 0 &  4.15 &  0.21 &  0.12 &  0.17 & +0.04 & +0.16 & -0.05 & +0.01 &  0.07  \\
%CarII-4928  & 5006.12 &  26.0 &  2.83 & -0.61 &  43.0 &  8.3 & 0 &  4.50 &  0.26 &  0.13 &  0.22 & +0.21 & -0.01 & -0.03 & +0.01 &  0.07  \\
%CarII-4928  & 5012.07 &  26.0 &  0.86 & -2.60 &  89.2 & 10.5 & 0 &  5.05 &  0.42 &  0.22 &  0.35 & +0.33 & -0.03 & -0.14 & +0.01 &  0.18  \\
%CarII-4928  & 5018.45 &  26.1 &  2.89 & -1.10 &  63.7 &  8.9 & 0 &  4.08 &  0.23 &  0.15 &  0.18 & +0.04 & +0.16 & -0.06 & +0.01 &  0.10  \\
%CarII-4928  & 5171.60 &  26.0 &  1.48 & -1.72 &  50.0 & 13.3 & 0 &  4.20 &  0.36 &  0.21 &  0.29 & +0.28 & -0.01 & -0.04 & +0.01 &  0.08  \\
%CarII-4928  & 5172.68 &  12.0 &  2.71 & -0.39 & 138.4 & 14.1 & 0 &  4.51 &  0.38 &  0.20 &  0.32 & +0.26 & -0.13 & -0.14 & +0.01 &  0.21  \\
%CarII-4928  & 5183.60 &  12.0 &  2.72 & -0.17 & 188.6 & 11.4 & 0 &  4.88 &  0.40 &  0.10 &  0.39 & +0.31 & -0.21 & -0.10 & +0.00 &  0.15  \\
%CarII-4928  & 5191.45 &  26.0 &  3.04 & -0.55 &  41.6 & 10.9 & 0 &  4.64 &  0.27 &  0.18 &  0.21 & +0.21 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 5232.94 &  26.0 &  2.94 & -0.19 &  91.4 & 17.2 & 0 &  4.98 &  0.41 &  0.31 &  0.28 & +0.24 & -0.06 & -0.12 & +0.01 &  0.16  \\
%CarII-4928  & 5324.18 &  26.0 &  3.21 & -0.11 &  76.1 & 17.4 & 0 &  4.94 &  0.38 &  0.30 &  0.24 & +0.22 & -0.04 & -0.08 & +0.01 &  0.12  \\
%CarII-4928  & 5328.53 &  26.0 &  1.56 & -1.85 &  47.6 & 15.5 & 0 &  4.37 &  0.37 &  0.24 &  0.28 & +0.28 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarII-4928  & 5371.49 &  26.0 &  0.96 & -1.64 & 112.3 & 12.8 & 0 &  4.65 &  0.49 &  0.27 &  0.41 & +0.34 & -0.07 & -0.21 & +0.00 &  0.18  \\
%CarII-4928  & 5397.13 &  26.0 &  0.91 & -1.98 & 103.2 & 11.1 & 0 &  4.75 &  0.45 &  0.24 &  0.38 & +0.34 & -0.05 & -0.18 & +0.00 &  0.19  \\
%CarII-4928  & 5429.70 &  26.0 &  0.96 & -1.88 &  79.1 &  8.7 & 0 &  4.22 &  0.37 &  0.16 &  0.34 & +0.32 & -0.02 & -0.10 & +0.01 &  0.11  \\
%CarII-4928  & 5497.52 &  26.0 &  1.01 & -2.83 &  46.6 & 10.0 & 0 &  4.70 &  0.34 &  0.15 &  0.30 & +0.30 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarII-4928  & 5528.40 &  12.0 &  4.35 & -0.50 &  77.2 & 10.2 & 0 &  5.43 &  0.21 &  0.14 &  0.16 & +0.14 & -0.05 & -0.05 & +0.01 &  0.06  \\
%CarII-4928  & 5586.76 &  26.0 &  3.37 & -0.11 &  27.2 &  6.3 & 0 &  4.28 &  0.23 &  0.13 &  0.19 & +0.19 & -0.00 & -0.01 & +0.01 &  0.04  \\
%CarII-4928  & 5615.64 &  26.0 &  3.33 &  0.04 &  52.8 & 10.6 & 0 &  4.54 &  0.26 &  0.17 &  0.20 & +0.20 & -0.02 & -0.04 & +0.01 &  0.05  \\
%CarII-4928  & 5889.95 &  11.0 &  0.00 &  0.11 & 136.0 &  6.0 & 0 &  3.42 &  0.34 &  0.10 &  0.32 & +0.27 & -0.10 & -0.15 & +0.00 &  0.10  \\
%CarII-4928  & 5895.92 &  11.0 &  0.00 & -0.19 & 121.0 &  6.5 & 0 &  3.47 &  0.31 &  0.11 &  0.29 & +0.25 & -0.08 & -0.13 & +0.00 &  0.09  \\
%CarII-4928  & 6393.60 &  26.0 &  2.43 & -1.62 &  16.5 &  3.9 & 0 &  4.44 &  0.26 &  0.11 &  0.24 & +0.24 & -0.00 & -0.01 & +0.01 &  0.02  \\
%CarII-4928  & 6494.98 &  26.0 &  2.40 & -1.27 &  29.6 &  5.8 & 0 &  4.37 &  0.27 &  0.11 &  0.24 & +0.24 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarII-4928  & 6677.98 &  26.0 &  2.69 & -1.47 &  23.1 &  3.6 & 0 &  4.74 &  0.24 &  0.08 &  0.23 & +0.23 & -0.01 & -0.01 & +0.01 &  0.02  \\
%CarII-4928  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.56 &  0.52 &  0.08 &  0.52 & +0.49 & -0.17 & +0.02 & +0.02 &\nodata \\
%CarII-4928  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.76 &  0.49 &  0.07 &  0.48 & +0.46 & -0.16 & +0.02 & +0.02 &\nodata \\
%CarII-4928  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.95 &  1.31 &  0.74 &  1.08 & +0.94 & -0.53 & -0.15 & +0.05 &  0.41  \\
%CarII-4928  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.35 &  0.67 &  0.53 &  0.41 & +0.24 & -0.20 & -0.20 & -0.17 &  0.66  \\
%CarII-4928  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -2.22 &  0.38 &  0.32 &  0.21 & +0.14 & +0.16 & -0.03 & +0.00 &  0.09  \\
%CarII-4928  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -1.77 &  0.38 &  0.31 &  0.22 & +0.09 & +0.20 & -0.02 & +0.01 &  0.09  \\
%CarII-4928  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  1.42 &  0.40 &  0.28 &  0.29 & +0.28 & +0.01 & -0.03 & -0.03 &  0.25  \\
%CarII-4928  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  1.58 &   inf &   inf &  0.33 & +0.33 & +0.01 & +0.00 & +0.00 &  0.22  \\
%CarII-4928  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  1.50 &  0.36 &  0.28 &  0.23 & +0.23 & -0.03 & -0.03 & -0.03 &  0.12  \\
%CarII-4928  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  2.32 &  0.41 &  0.25 &  0.32 & +0.32 & +0.04 & +0.00 & +0.01 &  0.12  \\
%CarII-4928  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  1.90 &  0.37 &  0.22 &  0.29 & +0.29 & +0.01 & -0.02 & +0.01 &  0.09  \\
%CarII-4928  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  0.36 &  0.36 &  0.29 &  0.21 & +0.00 & +0.20 & -0.05 & -0.03 &  0.15  \\
%CarII-4928  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  0.50 &  0.28 &  0.18 &  0.22 & +0.10 & +0.19 & -0.05 & -0.00 &  0.10  \\
%CarII-4928  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.15 &  0.25 &  0.18 &  0.18 & +0.10 & +0.15 & +0.02 & +0.01 &  0.05  \\
%CarII-4928  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  1.00 &  0.38 &  0.23 &  0.30 & +0.08 & +0.11 & -0.21 & -0.16 &  0.15  \\
%CarII-4928  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.53 &  0.48 &  0.44 &  0.19 & +0.07 & -0.14 & -0.12 & -0.00 &  0.48  \\
%CarII-4928  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 1 & -1.60 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 1 & -1.34 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.04 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 4110.50 &  27.0 &  1.05 & -1.08 &  syn  &  syn & 1 &  3.58 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  6.97 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  8.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 7698.90 &  19.0 &  0.00 & -0.17 &  syn  &  syn & 1 &  3.04 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 5476.90 &  28.0 &  1.83 & -0.78 &  syn  &  syn & 1 &  5.16 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  3.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-4928  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  3.08 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 4005.24 &  26.0 &  1.56 & -0.58 & 110.1 &  3.6 & 0 &  3.98 &  0.29 &  0.09 &  0.28 & +0.13 & -0.14 & -0.20 & -0.04 &  0.16  \\
%CarII-5664  & 4009.71 &  26.0 &  2.22 & -1.25 &  46.8 &  4.9 & 0 &  4.01 &  0.21 &  0.09 &  0.19 & +0.18 & -0.04 & -0.03 & -0.01 &  0.05  \\
%CarII-5664  & 4012.38 &  22.1 &  0.57 & -1.78 &  94.9 &  4.6 & 0 &  2.02 &  0.18 &  0.11 &  0.15 & +0.04 & +0.02 & -0.14 & -0.02 &  0.14  \\
%CarII-5664  & 4025.13 &  22.1 &  0.61 & -2.11 &  56.1 &  4.0 & 0 &  1.56 &  0.14 &  0.07 &  0.12 & +0.09 & +0.07 & -0.05 & -0.01 &  0.06  \\
%CarII-5664  & 4045.81 &  26.0 &  1.48 &  0.28 & 158.8 &  3.4 & 0 &  4.02 &  0.30 &  0.05 &  0.30 & +0.21 & -0.13 & -0.15 & -0.05 &  0.11  \\
%CarII-5664  & 4053.82 &  22.1 &  1.89 & -1.07 &  22.1 &  3.6 & 0 &  1.47 &  0.15 &  0.09 &  0.13 & +0.07 & +0.10 & -0.01 & +0.01 &  0.03  \\
%CarII-5664  & 4057.51 &  12.0 &  4.35 & -0.90 &  31.6 &  3.8 & 0 &  4.94 &  0.12 &  0.07 &  0.10 & +0.09 & -0.02 & -0.01 & +0.00 &  0.03  \\
%CarII-5664  & 4063.59 &  26.0 &  1.56 &  0.06 & 139.3 &  5.7 & 0 &  3.99 &  0.32 &  0.10 &  0.30 & +0.18 & -0.14 & -0.19 & -0.04 &  0.14  \\
%CarII-5664  & 4071.74 &  26.0 &  1.61 & -0.01 & 121.2 &  4.3 & 0 &  3.72 &  0.31 &  0.10 &  0.29 & +0.15 & -0.14 & -0.20 & -0.04 &  0.15  \\
%CarII-5664  & 4076.63 &  26.0 &  3.21 & -0.59 &  20.1 &  3.4 & 0 &  4.00 &  0.18 &  0.09 &  0.16 & +0.16 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-5664  & 4102.94 &  14.0 &  1.91 & -3.14 &  61.3 &  3.9 & 0 &  4.58 &  0.20 &  0.07 &  0.19 & +0.18 & -0.04 & -0.04 & -0.01 &  0.05  \\
%CarII-5664  & 4132.06 &  26.0 &  1.61 & -0.68 & 109.8 &  2.7 & 0 &  4.07 &  0.28 &  0.07 &  0.27 & +0.14 & -0.13 & -0.19 & -0.03 &  0.11  \\
%CarII-5664  & 4143.87 &  26.0 &  1.56 & -0.51 & 102.1 &  2.8 & 0 &  3.63 &  0.26 &  0.07 &  0.25 & +0.14 & -0.12 & -0.17 & -0.03 &  0.11  \\
%CarII-5664  & 4147.67 &  26.0 &  1.48 & -2.07 &  52.6 &  3.0 & 0 &  4.00 &  0.22 &  0.06 &  0.22 & +0.21 & -0.05 & -0.04 & -0.01 &  0.04  \\
%CarII-5664  & 4152.17 &  26.0 &  0.96 & -3.16 &  42.0 &  3.2 & 0 &  4.23 &  0.25 &  0.06 &  0.24 & +0.23 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-5664  & 4156.80 &  26.0 &  2.83 & -0.62 &  25.9 &  3.6 & 0 &  3.71 &  0.19 &  0.08 &  0.17 & +0.17 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-5664  & 4157.78 &  26.0 &  3.41 & -0.40 &  20.2 &  3.2 & 0 &  4.07 &  0.17 &  0.08 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-5664  & 4161.53 &  22.1 &  1.08 & -2.09 &  35.8 &  3.0 & 0 &  1.77 &  0.14 &  0.06 &  0.13 & +0.10 & +0.09 & -0.02 & +0.00 &  0.03  \\
%CarII-5664  & 4163.64 &  22.1 &  2.59 & -0.13 &  33.2 &  3.0 & 0 &  1.64 &  0.12 &  0.06 &  0.10 & +0.04 & +0.09 & -0.02 & +0.00 &  0.03  \\
%CarII-5664  & 4167.27 &  12.0 &  4.35 & -0.74 &  31.5 &  3.2 & 0 &  4.79 &  0.11 &  0.06 &  0.09 & +0.09 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarII-5664  & 4172.74 &  26.0 &  0.96 & -3.02 &  38.4 &  2.7 & 0 &  4.02 &  0.25 &  0.06 &  0.25 & +0.24 & -0.04 & -0.02 & -0.00 &  0.03  \\
%CarII-5664  & 4181.76 &  26.0 &  2.83 & -0.18 &  46.5 &  3.6 & 0 &  3.68 &  0.18 &  0.07 &  0.16 & +0.16 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-5664  & 4184.89 &  26.0 &  2.83 & -0.86 &  24.9 &  2.6 & 0 &  3.92 &  0.18 &  0.06 &  0.17 & +0.17 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 4187.04 &  26.0 &  2.45 & -0.56 &  69.7 &  2.7 & 0 &  4.03 &  0.19 &  0.06 &  0.18 & +0.14 & -0.07 & -0.08 & -0.01 &  0.05  \\
%CarII-5664  & 4187.80 &  26.0 &  2.42 & -0.55 &  70.1 &  2.7 & 0 &  4.00 &  0.19 &  0.06 &  0.18 & +0.15 & -0.07 & -0.08 & -0.01 &  0.05  \\
%CarII-5664  & 4191.43 &  26.0 &  2.47 & -0.67 &  52.2 &  2.5 & 0 &  3.82 &  0.18 &  0.05 &  0.17 & +0.16 & -0.05 & -0.04 & -0.01 &  0.04  \\
%CarII-5664  & 4199.10 &  26.0 &  3.04 &  0.25 &  51.0 &  3.0 & 0 &  3.60 &  0.16 &  0.06 &  0.15 & +0.14 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-5664  & 4202.03 &  26.0 &  1.48 & -0.69 & 120.2 &  3.1 & 0 &  4.16 &  0.30 &  0.07 &  0.29 & +0.16 & -0.14 & -0.20 & -0.03 &  0.12  \\
%CarII-5664  & 4222.21 &  26.0 &  2.45 & -0.97 &  48.7 &  3.0 & 0 &  4.03 &  0.19 &  0.06 &  0.18 & +0.17 & -0.04 & -0.03 & -0.01 &  0.04  \\
%CarII-5664  & 4233.17 &  26.1 &  2.58 & -1.97 &  64.6 &  2.6 & 0 &  3.97 &  0.10 &  0.05 &  0.09 & +0.00 & +0.07 & -0.06 & -0.01 &  0.04  \\
%CarII-5664  & 4233.60 &  26.0 &  2.48 & -0.60 &  58.9 &  2.7 & 0 &  3.89 &  0.18 &  0.05 &  0.17 & +0.16 & -0.06 & -0.05 & -0.01 &  0.04  \\
%CarII-5664  & 4247.43 &  26.0 &  3.37 & -0.23 &  20.2 &  2.2 & 0 &  3.83 &  0.16 &  0.06 &  0.15 & +0.15 & -0.02 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 4250.12 &  26.0 &  2.47 & -0.41 &  62.5 &  2.6 & 0 &  3.74 &  0.18 &  0.05 &  0.17 & +0.15 & -0.06 & -0.06 & -0.01 &  0.04  \\
%CarII-5664  & 4250.79 &  26.0 &  1.56 & -0.71 & 110.1 &  2.6 & 0 &  4.00 &  0.28 &  0.07 &  0.27 & +0.14 & -0.13 & -0.19 & -0.03 &  0.10  \\
%CarII-5664  & 4254.35 &  24.0 &  0.00 & -0.09 &  92.5 &  2.7 & 0 &  1.59 &  0.26 &  0.07 &  0.25 & +0.17 & -0.11 & -0.14 & -0.03 &  0.09  \\
%CarII-5664  & 4258.32 &  26.0 &  0.09 & -4.36 &  31.0 &  3.2 & 0 &  4.10 &  0.29 &  0.06 &  0.28 & +0.28 & -0.04 & -0.02 & -0.00 &  0.03  \\
%CarII-5664  & 4260.47 &  26.0 &  2.40 & -0.02 &  86.5 &  2.9 & 0 &  3.78 &  0.21 &  0.07 &  0.20 & +0.13 & -0.10 & -0.12 & -0.02 &  0.08  \\
%CarII-5664  & 4271.15 &  26.0 &  2.45 & -0.35 &  74.7 &  3.1 & 0 &  3.90 &  0.20 &  0.07 &  0.18 & +0.14 & -0.08 & -0.09 & -0.01 &  0.06  \\
%CarII-5664  & 4271.76 &  26.0 &  1.48 & -0.17 & 141.3 &  2.6 & 0 &  4.07 &  0.32 &  0.05 &  0.31 & +0.20 & -0.13 & -0.20 & -0.04 &  0.10  \\
%CarII-5664  & 4274.81 &  24.0 &  0.00 & -0.22 &  79.8 &  2.4 & 0 &  1.42 &  0.24 &  0.05 &  0.23 & +0.19 & -0.09 & -0.09 & -0.02 &  0.06  \\
%CarII-5664  & 4282.40 &  26.0 &  2.17 & -0.78 &  70.8 &  2.5 & 0 &  3.92 &  0.20 &  0.05 &  0.19 & +0.15 & -0.07 & -0.08 & -0.01 &  0.05  \\
%CarII-5664  & 4283.01 &  20.0 &  1.88 & -0.22 &  27.0 &  2.2 & 0 &  3.09 &  0.14 &  0.05 &  0.14 & +0.13 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 4289.73 &  24.0 &  0.00 & -0.37 &  72.7 &  2.3 & 0 &  1.42 &  0.23 &  0.05 &  0.23 & +0.20 & -0.08 & -0.08 & -0.01 &  0.05  \\
%CarII-5664  & 4290.22 &  22.1 &  1.16 & -0.87 &  85.8 &  2.5 & 0 &  1.57 &  0.13 &  0.05 &  0.12 & +0.04 & +0.04 & -0.10 & -0.01 &  0.06  \\
%CarII-5664  & 4291.46 &  26.0 &  0.05 & -4.08 &  43.2 &  2.3 & 0 &  4.00 &  0.28 &  0.04 &  0.28 & +0.28 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-5664  & 4314.08 &  21.1 &  0.62 & -0.10 & 103.4 &  3.5 & 0 &  0.08 &  0.17 &  0.08 &  0.15 & +0.06 & +0.02 & -0.14 & -0.02 &  0.09  \\
%CarII-5664  & 4318.65 &  20.0 &  1.90 & -0.21 &  26.5 &  2.3 & 0 &  3.08 &  0.14 &  0.05 &  0.13 & +0.13 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 4325.00 &  21.1 &  0.59 & -0.44 &  90.1 &  2.7 & 0 &  0.09 &  0.14 &  0.06 &  0.13 & +0.07 & +0.04 & -0.11 & -0.01 &  0.06  \\
%CarII-5664  & 4325.76 &  26.0 &  1.61 &  0.01 & 140.1 &  2.5 & 0 &  4.01 &  0.31 &  0.05 &  0.31 & +0.19 & -0.14 & -0.20 & -0.04 &  0.09  \\
%CarII-5664  & 4330.70 &  22.1 &  1.18 & -2.09 &  28.7 &  3.1 & 0 &  1.74 &  0.14 &  0.06 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4337.05 &  26.0 &  1.56 & -1.70 &  66.6 &  2.3 & 0 &  3.96 &  0.21 &  0.04 &  0.21 & +0.19 & -0.07 & -0.06 & -0.01 &  0.04  \\
%CarII-5664  & 4352.73 &  26.0 &  2.22 & -1.29 &  42.8 &  2.6 & 0 &  3.96 &  0.19 &  0.04 &  0.18 & +0.18 & -0.04 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4375.93 &  26.0 &  0.00 & -3.00 & 109.6 &  2.1 & 0 &  4.21 &  0.31 &  0.05 &  0.31 & +0.23 & -0.11 & -0.16 & -0.03 &  0.09  \\
%CarII-5664  & 4383.55 &  26.0 &  1.48 &  0.21 & 150.9 &  2.2 & 0 &  3.82 &  0.32 &  0.04 &  0.32 & +0.21 & -0.13 & -0.19 & -0.04 &  0.08  \\
%CarII-5664  & 4394.06 &  22.1 &  1.22 & -1.77 &  39.1 &  2.2 & 0 &  1.67 &  0.13 &  0.04 &  0.12 & +0.08 & +0.08 & -0.02 & +0.00 &  0.02  \\
%CarII-5664  & 4395.03 &  22.1 &  1.08 & -0.54 & 114.3 &  2.3 & 0 &  1.74 &  0.18 &  0.04 &  0.17 & +0.04 & +0.02 & -0.17 & -0.02 &  0.06  \\
%CarII-5664  & 4395.84 &  22.1 &  1.24 & -1.93 &  23.1 &  1.9 & 0 &  1.53 &  0.14 &  0.04 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4399.77 &  22.1 &  1.24 & -1.20 &  59.5 &  2.1 & 0 &  1.47 &  0.11 &  0.04 &  0.11 & +0.07 & +0.07 & -0.04 & +0.00 &  0.03  \\
%CarII-5664  & 4404.75 &  26.0 &  1.56 & -0.15 & 138.8 &  2.6 & 0 &  4.02 &  0.30 &  0.05 &  0.29 & +0.18 & -0.13 & -0.20 & -0.03 &  0.08  \\
%CarII-5664  & 4408.41 &  26.0 &  2.20 & -1.77 &  29.3 &  2.5 & 0 &  4.14 &  0.20 &  0.05 &  0.19 & +0.19 & -0.03 & -0.02 & +0.00 &  0.02  \\
%CarII-5664  & 4415.12 &  26.0 &  1.61 & -0.62 & 111.5 &  2.2 & 0 &  3.92 &  0.27 &  0.05 &  0.26 & +0.16 & -0.12 & -0.18 & -0.02 &  0.09  \\
%CarII-5664  & 4416.82 &  26.1 &  2.78 & -2.65 &  21.4 &  2.6 & 0 &  4.03 &  0.13 &  0.07 &  0.11 & +0.03 & +0.10 & -0.01 & +0.01 &  0.02  \\
%CarII-5664  & 4417.72 &  22.1 &  1.16 & -1.43 &  72.1 &  2.7 & 0 &  1.83 &  0.12 &  0.05 &  0.10 & +0.06 & +0.06 & -0.07 & -0.01 &  0.05  \\
%CarII-5664  & 4418.33 &  22.1 &  1.24 & -1.99 &  28.1 &  2.2 & 0 &  1.70 &  0.13 &  0.05 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4425.44 &  20.0 &  1.88 & -0.36 &  28.9 &  3.5 & 0 &  3.26 &  0.15 &  0.07 &  0.13 & +0.13 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 4427.31 &  26.0 &  0.05 & -2.92 & 110.4 &  2.3 & 0 &  4.19 &  0.31 &  0.06 &  0.31 & +0.23 & -0.11 & -0.17 & -0.03 &  0.10  \\
%CarII-5664  & 4441.73 &  22.1 &  1.18 & -2.41 &  18.7 &  2.0 & 0 &  1.81 &  0.14 &  0.05 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4442.34 &  26.0 &  2.20 & -1.23 &  41.4 &  2.0 & 0 &  3.83 &  0.19 &  0.04 &  0.19 & +0.18 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4443.80 &  22.1 &  1.08 & -0.71 & 102.4 &  2.1 & 0 &  1.62 &  0.16 &  0.04 &  0.15 & +0.04 & +0.03 & -0.15 & -0.02 &  0.06  \\
%CarII-5664  & 4444.55 &  22.1 &  1.11 & -2.20 &  30.2 &  2.3 & 0 &  1.79 &  0.13 &  0.04 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4447.72 &  26.0 &  2.22 & -1.34 &  35.4 &  1.8 & 0 &  3.86 &  0.19 &  0.03 &  0.19 & +0.18 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4450.48 &  22.1 &  1.08 & -1.52 &  63.6 &  2.0 & 0 &  1.65 &  0.12 &  0.04 &  0.11 & +0.07 & +0.07 & -0.05 & -0.00 &  0.04  \\
%CarII-5664  & 4454.78 &  20.0 &  1.90 &  0.26 &  54.3 &  2.5 & 0 &  3.13 &  0.13 &  0.04 &  0.12 & +0.11 & -0.05 & -0.04 & -0.01 &  0.03  \\
%CarII-5664  & 4455.89 &  20.0 &  1.90 & -0.52 &  14.8 &  2.2 & 0 &  3.07 &  0.15 &  0.07 &  0.13 & +0.13 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 4461.65 &  26.0 &  0.09 & -3.19 & 103.9 &  2.1 & 0 &  4.34 &  0.31 &  0.05 &  0.31 & +0.23 & -0.11 & -0.17 & -0.03 &  0.07  \\
%CarII-5664  & 4464.45 &  22.1 &  1.16 & -2.08 &  47.1 &  2.4 & 0 &  2.04 &  0.12 &  0.04 &  0.11 & +0.08 & +0.08 & -0.03 & +0.00 &  0.02  \\
%CarII-5664  & 4468.49 &  22.1 &  1.13 & -0.63 &  98.1 &  2.0 & 0 &  1.50 &  0.15 &  0.04 &  0.14 & +0.03 & +0.03 & -0.13 & -0.01 &  0.07  \\
%CarII-5664  & 4470.86 &  22.1 &  1.16 & -2.28 &  23.4 &  2.8 & 0 &  1.78 &  0.14 &  0.06 &  0.13 & +0.09 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4489.74 &  26.0 &  0.12 & -3.90 &  49.6 &  1.8 & 0 &  4.01 &  0.28 &  0.03 &  0.28 & +0.27 & -0.06 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4491.41 &  26.1 &  2.86 & -2.71 &  16.9 &  1.5 & 0 &  4.06 &  0.11 &  0.04 &  0.10 & +0.03 & +0.10 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4494.56 &  26.0 &  2.20 & -1.14 &  61.3 &  2.2 & 0 &  4.08 &  0.19 &  0.04 &  0.18 & +0.17 & -0.06 & -0.05 & -0.01 &  0.03  \\
%CarII-5664  & 4501.27 &  22.1 &  1.11 & -0.77 &  91.0 &  1.7 & 0 &  1.46 &  0.13 &  0.04 &  0.12 & +0.05 & +0.04 & -0.11 & -0.01 &  0.05  \\
%CarII-5664  & 4508.28 &  26.1 &  2.86 & -2.44 &  26.5 &  2.1 & 0 &  4.04 &  0.11 &  0.05 &  0.10 & +0.02 & +0.10 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4515.34 &  26.1 &  2.84 & -2.60 &  20.1 &  2.2 & 0 &  4.03 &  0.12 &  0.06 &  0.10 & +0.03 & +0.10 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4528.61 &  26.0 &  2.17 & -0.89 &  70.5 &  2.3 & 0 &  3.96 &  0.19 &  0.04 &  0.18 & +0.16 & -0.07 & -0.07 & -0.01 &  0.04  \\
%CarII-5664  & 4529.48 &  22.1 &  1.57 & -1.75 &  15.6 &  1.8 & 0 &  1.55 &  0.14 &  0.06 &  0.12 & +0.08 & +0.10 & -0.01 & +0.01 &  0.01  \\
%CarII-5664  & 4531.15 &  26.0 &  1.48 & -2.10 &  55.8 &  2.8 & 0 &  4.05 &  0.22 &  0.05 &  0.21 & +0.20 & -0.06 & -0.04 & -0.01 &  0.03  \\
%CarII-5664  & 4534.78 &  22.0 &  0.83 &  0.35 &  22.0 &  2.3 & 0 &  1.57 &  0.22 &  0.06 &  0.21 & +0.20 & -0.04 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 4555.89 &  26.1 &  2.83 & -2.40 &  23.5 &  2.1 & 0 &  3.90 &  0.11 &  0.05 &  0.10 & +0.02 & +0.10 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4563.76 &  22.1 &  1.22 & -0.96 &  90.8 &  1.7 & 0 &  1.76 &  0.12 &  0.03 &  0.12 & +0.04 & +0.04 & -0.10 & -0.01 &  0.05  \\
%CarII-5664  & 4571.10 &  12.0 &  0.00 & -5.69 &  53.7 &  1.9 & 0 &  4.70 &  0.26 &  0.03 &  0.26 & +0.26 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4571.97 &  22.1 &  1.57 & -0.31 &  85.9 &  1.8 & 0 &  1.47 &  0.11 &  0.04 &  0.11 & +0.03 & +0.04 & -0.09 & -0.01 &  0.04  \\
%CarII-5664  & 4583.84 &  26.1 &  2.81 & -1.93 &  56.1 &  1.9 & 0 &  4.02 &  0.09 &  0.03 &  0.09 & +0.01 & +0.08 & -0.04 & -0.00 &  0.03  \\
%CarII-5664  & 4589.96 &  22.1 &  1.24 & -1.79 &  40.0 &  2.2 & 0 &  1.71 &  0.12 &  0.04 &  0.12 & +0.08 & +0.08 & -0.02 & +0.00 &  0.02  \\
%CarII-5664  & 4592.65 &  26.0 &  1.56 & -2.46 &  33.2 &  2.3 & 0 &  4.09 &  0.22 &  0.04 &  0.22 & +0.21 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4602.94 &  26.0 &  1.48 & -2.21 &  47.4 &  2.1 & 0 &  4.01 &  0.22 &  0.04 &  0.22 & +0.21 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4681.91 &  22.0 &  0.05 & -1.07 &  11.2 &  1.9 & 0 &  1.65 &  0.26 &  0.08 &  0.24 & +0.24 & -0.03 & -0.00 & +0.00 &  0.01  \\
%CarII-5664  & 4702.99 &  12.0 &  4.33 & -0.38 &  48.5 &  1.7 & 0 &  4.69 &  0.09 &  0.03 &  0.09 & +0.08 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-5664  & 4733.59 &  26.0 &  1.48 & -2.99 &  11.4 &  1.6 & 0 &  3.94 &  0.23 &  0.06 &  0.22 & +0.22 & -0.04 & -0.00 & -0.00 &  0.01  \\
%CarII-5664  & 4736.77 &  26.0 &  3.21 & -0.67 &  17.6 &  1.9 & 0 &  4.00 &  0.16 &  0.06 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 4779.98 &  22.1 &  2.05 & -1.37 &  13.4 &  1.8 & 0 &  1.68 &  0.12 &  0.06 &  0.11 & +0.06 & +0.09 & -0.00 & +0.00 &  0.01  \\
%CarII-5664  & 4798.53 &  22.1 &  1.08 & -2.66 &  14.8 &  1.6 & 0 &  1.80 &  0.14 &  0.05 &  0.13 & +0.10 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4805.09 &  22.1 &  2.06 & -1.10 &  23.6 &  2.3 & 0 &  1.72 &  0.12 &  0.05 &  0.10 & +0.06 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 4871.32 &  26.0 &  2.87 & -0.34 &  48.2 &  2.4 & 0 &  3.86 &  0.17 &  0.04 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4872.14 &  26.0 &  2.88 & -0.60 &  35.8 &  2.3 & 0 &  3.93 &  0.17 &  0.04 &  0.16 & +0.15 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4890.76 &  26.0 &  2.88 & -0.38 &  51.4 &  2.3 & 0 &  3.97 &  0.16 &  0.04 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4891.49 &  26.0 &  2.85 & -0.14 &  62.3 &  2.1 & 0 &  3.88 &  0.17 &  0.04 &  0.16 & +0.14 & -0.06 & -0.05 & -0.01 &  0.03  \\
%CarII-5664  & 4903.31 &  26.0 &  2.88 & -0.89 &  20.7 &  2.6 & 0 &  3.89 &  0.18 &  0.07 &  0.16 & +0.16 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 4918.99 &  26.0 &  2.85 & -0.34 &  45.0 &  2.6 & 0 &  3.78 &  0.17 &  0.04 &  0.16 & +0.15 & -0.04 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4920.50 &  26.0 &  2.83 &  0.06 &  73.5 &  2.5 & 0 &  3.85 &  0.17 &  0.04 &  0.17 & +0.14 & -0.07 & -0.07 & -0.01 &  0.04  \\
%CarII-5664  & 4923.93 &  26.1 &  2.89 & -1.26 &  73.9 &  2.4 & 0 &  3.72 &  0.10 &  0.04 &  0.09 & -0.01 & +0.06 & -0.07 & -0.01 &  0.03  \\
%CarII-5664  & 4939.69 &  26.0 &  0.86 & -3.25 &  37.8 &  2.1 & 0 &  4.06 &  0.25 &  0.04 &  0.24 & +0.24 & -0.05 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4981.73 &  22.0 &  0.85 &  0.57 &  36.0 &  3.0 & 0 &  1.64 &  0.21 &  0.05 &  0.20 & +0.20 & -0.05 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4991.07 &  22.0 &  0.83 &  0.45 &  35.4 &  2.6 & 0 &  1.73 &  0.21 &  0.04 &  0.20 & +0.20 & -0.05 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 4994.13 &  26.0 &  0.91 & -2.97 &  45.8 &  2.5 & 0 &  3.98 &  0.24 &  0.04 &  0.24 & +0.23 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 4999.50 &  22.0 &  0.82 &  0.32 &  24.9 &  2.4 & 0 &  1.64 &  0.21 &  0.05 &  0.20 & +0.20 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5006.12 &  26.0 &  2.83 & -0.61 &  36.3 &  2.8 & 0 &  3.88 &  0.17 &  0.05 &  0.16 & +0.16 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 5012.07 &  26.0 &  0.86 & -2.60 &  85.9 &  2.5 & 0 &  4.21 &  0.25 &  0.05 &  0.25 & +0.22 & -0.08 & -0.09 & -0.02 &  0.05  \\
%CarII-5664  & 5018.45 &  26.1 &  2.89 & -1.10 &  88.8 &  2.9 & 0 &  3.82 &  0.12 &  0.06 &  0.11 & -0.02 & +0.06 & -0.10 & -0.01 &  0.05  \\
%CarII-5664  & 5041.07 &  26.0 &  0.96 & -3.09 &  48.6 &  3.3 & 0 &  4.19 &  0.24 &  0.05 &  0.24 & +0.23 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-5664  & 5041.76 &  26.0 &  1.48 & -2.20 &  40.7 &  4.1 & 0 &  3.85 &  0.23 &  0.07 &  0.22 & +0.21 & -0.05 & -0.02 & -0.01 &  0.02  \\
%CarII-5664  & 5083.34 &  26.0 &  0.96 & -2.84 &  51.2 &  4.1 & 0 &  3.98 &  0.25 &  0.06 &  0.24 & +0.23 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-5664  & 5123.72 &  26.0 &  1.01 & -3.06 &  44.9 &  3.5 & 0 &  4.17 &  0.24 &  0.06 &  0.24 & +0.23 & -0.05 & -0.02 & -0.01 &  0.02  \\
%CarII-5664  & 5127.36 &  26.0 &  0.91 & -3.25 &  35.6 &  2.7 & 0 &  4.08 &  0.25 &  0.05 &  0.24 & +0.24 & -0.05 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 5129.16 &  22.1 &  1.89 & -1.34 &  15.6 &  3.1 & 0 &  1.51 &  0.14 &  0.10 &  0.11 & +0.06 & +0.09 & -0.01 & +0.00 &  0.02  \\
%CarII-5664  & 5133.69 &  26.0 &  4.17 &  0.36 &  15.9 &  3.5 & 0 &  4.08 &  0.15 &  0.10 &  0.11 & +0.11 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5150.84 &  26.0 &  0.99 & -3.04 &  35.6 &  3.6 & 0 &  3.96 &  0.25 &  0.06 &  0.24 & +0.23 & -0.05 & -0.01 & -0.01 &  0.02  \\
%CarII-5664  & 5151.91 &  26.0 &  1.01 & -3.32 &  28.4 &  3.1 & 0 &  4.13 &  0.25 &  0.06 &  0.24 & +0.24 & -0.05 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5166.28 &  26.0 &  0.00 & -4.12 &  60.5 &  3.2 & 0 &  4.17 &  0.28 &  0.05 &  0.28 & +0.27 & -0.06 & -0.04 & -0.01 &  0.03  \\
%CarII-5664  & 5171.60 &  26.0 &  1.48 & -1.72 &  82.5 &  3.3 & 0 &  4.04 &  0.23 &  0.06 &  0.22 & +0.19 & -0.08 & -0.08 & -0.02 &  0.05  \\
%CarII-5664  & 5172.68 &  12.0 &  2.71 & -0.39 & 183.3 &  3.7 & 0 &  4.92 &  0.26 &  0.05 &  0.26 & +0.17 & -0.15 & -0.12 & -0.03 &  0.07  \\
%CarII-5664  & 5183.60 &  12.0 &  2.72 & -0.17 & 210.0 &  4.2 & 0 &  4.99 &  0.27 &  0.04 &  0.27 & +0.19 & -0.16 & -0.10 & -0.02 &  0.06  \\
%CarII-5664  & 5185.90 &  22.1 &  1.89 & -1.41 &  22.8 &  3.6 & 0 &  1.78 &  0.13 &  0.08 &  0.10 & +0.06 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 5188.68 &  22.1 &  1.58 & -1.21 &  56.5 &  3.6 & 0 &  1.78 &  0.12 &  0.05 &  0.10 & +0.06 & +0.07 & -0.03 & +0.00 &  0.03  \\
%CarII-5664  & 5191.45 &  26.0 &  3.04 & -0.55 &  25.8 &  3.2 & 0 &  3.85 &  0.17 &  0.07 &  0.16 & +0.15 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5192.34 &  26.0 &  3.00 & -0.42 &  30.5 &  3.1 & 0 &  3.77 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5194.94 &  26.0 &  1.56 & -2.02 &  52.9 &  3.0 & 0 &  3.94 &  0.22 &  0.05 &  0.21 & +0.20 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 5202.34 &  26.0 &  2.17 & -1.87 &  31.5 &  3.3 & 0 &  4.21 &  0.20 &  0.06 &  0.19 & +0.19 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-5664  & 5210.38 &  22.0 &  0.05 & -0.82 &  17.5 &  2.7 & 0 &  1.59 &  0.25 &  0.08 &  0.24 & +0.23 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5216.27 &  26.0 &  1.61 & -2.08 &  50.7 &  3.3 & 0 &  4.03 &  0.22 &  0.05 &  0.21 & +0.20 & -0.06 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 5225.52 &  26.0 &  0.11 & -4.75 &  21.9 &  3.6 & 0 &  4.26 &  0.29 &  0.08 &  0.28 & +0.27 & -0.05 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5232.94 &  26.0 &  2.94 & -0.19 &  55.7 &  3.3 & 0 &  3.90 &  0.17 &  0.06 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-5664  & 5254.96 &  26.0 &  0.11 & -4.76 &  17.0 &  3.0 & 0 &  4.13 &  0.29 &  0.08 &  0.28 & +0.27 & -0.05 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5266.56 &  26.0 &  3.00 & -0.49 &  48.7 &  3.3 & 0 &  4.15 &  0.17 &  0.05 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 5276.00 &  26.1 &  3.20 & -2.01 &  29.1 &  3.3 & 0 &  4.05 &  0.11 &  0.06 &  0.09 & +0.01 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 5281.79 &  26.0 &  3.04 & -1.02 &  16.2 &  2.4 & 0 &  4.06 &  0.17 &  0.07 &  0.16 & +0.15 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5283.62 &  26.0 &  3.24 & -0.45 &  25.2 &  3.2 & 0 &  3.98 &  0.16 &  0.07 &  0.15 & +0.14 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5307.36 &  26.0 &  1.61 & -2.91 &  16.5 &  3.2 & 0 &  4.17 &  0.23 &  0.09 &  0.21 & +0.21 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5324.18 &  26.0 &  3.21 & -0.11 &  34.6 &  3.7 & 0 &  3.79 &  0.16 &  0.07 &  0.15 & +0.14 & -0.04 & -0.02 & -0.00 &  0.02  \\
%CarII-5664  & 5328.53 &  26.0 &  1.56 & -1.85 &  79.1 &  3.3 & 0 &  4.17 &  0.23 &  0.06 &  0.22 & +0.20 & -0.06 & -0.06 & -0.01 &  0.04  \\
%CarII-5664  & 5336.79 &  22.1 &  1.58 & -1.60 &  26.7 &  2.6 & 0 &  1.65 &  0.12 &  0.05 &  0.11 & +0.07 & +0.09 & -0.01 & +0.00 &  0.01  \\
%CarII-5664  & 5341.02 &  26.0 &  1.61 & -1.95 &  58.2 &  2.8 & 0 &  4.00 &  0.22 &  0.04 &  0.21 & +0.20 & -0.05 & -0.04 & -0.01 &  0.02  \\
%CarII-5664  & 5371.49 &  26.0 &  0.96 & -1.64 & 124.5 &  2.5 & 0 &  4.08 &  0.30 &  0.05 &  0.30 & +0.22 & -0.10 & -0.17 & -0.04 &  0.06  \\
%CarII-5664  & 5393.17 &  26.0 &  3.24 & -0.72 &  16.8 &  3.0 & 0 &  4.03 &  0.17 &  0.09 &  0.15 & +0.14 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5397.13 &  26.0 &  0.91 & -1.98 & 124.6 &  3.1 & 0 &  4.35 &  0.30 &  0.07 &  0.30 & +0.22 & -0.10 & -0.17 & -0.03 &  0.07  \\
%CarII-5664  & 5429.70 &  26.0 &  0.96 & -1.88 & 115.0 &  2.7 & 0 &  4.10 &  0.29 &  0.05 &  0.28 & +0.22 & -0.09 & -0.15 & -0.03 &  0.06  \\
%CarII-5664  & 5434.52 &  26.0 &  1.01 & -2.13 & 108.4 &  3.0 & 0 &  4.29 &  0.27 &  0.06 &  0.27 & +0.21 & -0.09 & -0.14 & -0.03 &  0.05  \\
%CarII-5664  & 5476.90 &  28.0 &  1.82 & -0.78 &  25.6 &  2.4 & 0 &  2.25 &  0.20 &  0.05 &  0.20 & +0.19 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5497.52 &  26.0 &  1.01 & -2.83 &  58.8 &  2.7 & 0 &  4.11 &  0.24 &  0.04 &  0.24 & +0.23 & -0.06 & -0.04 & -0.01 &  0.02  \\
%CarII-5664  & 5501.47 &  26.0 &  0.96 & -3.05 &  57.2 &  2.6 & 0 &  4.24 &  0.24 &  0.04 &  0.24 & +0.23 & -0.06 & -0.03 & -0.01 &  0.02  \\
%CarII-5664  & 5506.78 &  26.0 &  0.99 & -2.79 &  63.2 &  2.5 & 0 &  4.11 &  0.24 &  0.04 &  0.24 & +0.23 & -0.06 & -0.04 & -0.01 &  0.02  \\
%CarII-5664  & 5528.40 &  12.0 &  4.35 & -0.50 &  51.5 &  2.6 & 0 &  4.83 &  0.10 &  0.04 &  0.09 & +0.08 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-5664  & 5569.62 &  26.0 &  3.41 & -0.52 &  14.5 &  2.0 & 0 &  3.96 &  0.16 &  0.07 &  0.14 & +0.14 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5572.84 &  26.0 &  3.39 & -0.28 &  18.8 &  2.6 & 0 &  3.83 &  0.16 &  0.07 &  0.14 & +0.14 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5586.76 &  26.0 &  3.37 & -0.11 &  30.5 &  2.7 & 0 &  3.89 &  0.15 &  0.05 &  0.14 & +0.14 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5588.75 &  20.0 &  2.52 &  0.21 &  21.2 &  2.2 & 0 &  3.25 &  0.12 &  0.05 &  0.11 & +0.10 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5594.46 &  20.0 &  2.52 &  0.10 &  11.0 &  2.1 & 0 &  3.03 &  0.14 &  0.09 &  0.11 & +0.10 & -0.03 & -0.00 & -0.00 &  0.01  \\
%CarII-5664  & 5598.48 &  20.0 &  2.52 & -0.09 &  15.4 &  3.0 & 0 &  3.38 &  0.14 &  0.09 &  0.11 & +0.10 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 5615.64 &  26.0 &  3.33 &  0.04 &  37.5 &  2.4 & 0 &  3.83 &  0.15 &  0.04 &  0.14 & +0.14 & -0.04 & -0.02 & -0.00 &  0.01  \\
%CarII-5664  & 5889.95 &  11.0 &  0.00 &  0.11 & 163.9 &  2.1 & 0 &  3.41 &  0.25 &  0.04 &  0.25 & +0.17 & -0.11 & -0.15 & -0.03 &  0.04  \\
%CarII-5664  & 5895.92 &  11.0 &  0.00 & -0.19 & 143.3 &  2.3 & 0 &  3.35 &  0.23 &  0.04 &  0.23 & +0.15 & -0.09 & -0.14 & -0.03 &  0.04  \\
%CarII-5664  & 6065.48 &  26.0 &  2.61 & -1.53 &  17.3 &  3.2 & 0 &  4.02 &  0.20 &  0.09 &  0.18 & +0.17 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6102.72 &  20.0 &  1.88 & -0.79 &   9.8 &  1.8 & 0 &  3.05 &  0.16 &  0.08 &  0.13 & +0.13 & -0.03 & -0.00 & -0.00 &  0.01  \\
%CarII-5664  & 6122.22 &  20.0 &  1.89 & -0.32 &  33.0 &  2.0 & 0 &  3.22 &  0.14 &  0.04 &  0.13 & +0.13 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6136.61 &  26.0 &  2.45 & -1.40 &  28.8 &  2.3 & 0 &  3.97 &  0.19 &  0.04 &  0.18 & +0.18 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6137.69 &  26.0 &  2.59 & -1.40 &  27.3 &  2.1 & 0 &  4.11 &  0.18 &  0.04 &  0.18 & +0.17 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6162.17 &  20.0 &  1.90 & -0.09 &  46.4 &  2.0 & 0 &  3.23 &  0.14 &  0.03 &  0.13 & +0.13 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-5664  & 6191.56 &  26.0 &  2.43 & -1.60 &  19.0 &  2.0 & 0 &  3.91 &  0.19 &  0.05 &  0.18 & +0.18 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6230.72 &  26.0 &  2.56 & -1.28 &  31.0 &  2.0 & 0 &  4.02 &  0.18 &  0.04 &  0.18 & +0.17 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6252.56 &  26.0 &  2.40 & -1.69 &  18.4 &  1.7 & 0 &  3.94 &  0.19 &  0.05 &  0.18 & +0.18 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6335.33 &  26.0 &  2.20 & -2.18 &  13.5 &  1.7 & 0 &  4.02 &  0.20 &  0.06 &  0.19 & +0.19 & -0.04 & -0.00 & -0.00 &  0.01  \\
%CarII-5664  & 6393.60 &  26.0 &  2.43 & -1.62 &  22.3 &  1.7 & 0 &  4.00 &  0.19 &  0.04 &  0.18 & +0.18 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6400.00 &  26.0 &  3.60 & -0.27 &  18.5 &  2.5 & 0 &  4.02 &  0.15 &  0.07 &  0.14 & +0.13 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6421.35 &  26.0 &  2.28 & -2.01 &  18.4 &  2.2 & 0 &  4.10 &  0.20 &  0.06 &  0.19 & +0.19 & -0.04 & -0.00 & -0.00 &  0.01  \\
%CarII-5664  & 6430.85 &  26.0 &  2.17 & -1.95 &  21.1 &  2.2 & 0 &  3.98 &  0.20 &  0.05 &  0.20 & +0.19 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6439.07 &  20.0 &  2.52 &  0.47 &  35.5 &  2.2 & 0 &  3.25 &  0.12 &  0.04 &  0.11 & +0.10 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6494.98 &  26.0 &  2.40 & -1.27 &  40.3 &  2.0 & 0 &  3.96 &  0.19 &  0.03 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-5664  & 6592.91 &  26.0 &  2.73 & -1.60 &  18.3 &  2.0 & 0 &  4.24 &  0.18 &  0.05 &  0.17 & +0.17 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 6677.98 &  26.0 &  2.69 & -1.47 &  21.9 &  1.8 & 0 &  4.15 &  0.18 &  0.04 &  0.17 & +0.17 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 7664.91 &  19.0 &  0.00 &  0.13 &  54.1 &  2.6 & 0 &  2.54 &  0.15 &  0.04 &  0.14 & +0.14 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-5664  & 7698.97 &  19.0 &  0.00 & -0.17 &  33.6 &  2.4 & 0 &  2.51 &  0.15 &  0.04 &  0.14 & +0.14 & -0.03 & -0.01 & -0.00 &  0.01  \\
%CarII-5664  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  4.70 &  0.45 &  0.02 &  0.45 & +0.42 & -0.14 & +0.01 & +0.01 &\nodata \\
%CarII-5664  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  4.76 &  0.41 &  0.04 &  0.41 & +0.39 & -0.13 & +0.04 & +0.01 &\nodata \\
%CarII-5664  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.63 &  0.45 &  0.22 &  0.40 & +0.25 & -0.23 & -0.18 & -0.08 &  0.16  \\
%CarII-5664  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.62 &  0.44 &  0.18 &  0.40 & +0.32 & -0.18 & -0.15 & -0.02 &  0.25  \\
%CarII-5664  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -2.87 &  0.17 &  0.11 &  0.12 & +0.08 & +0.08 & -0.04 & -0.00 &  0.04  \\
%CarII-5664  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -2.85 &  0.20 &  0.12 &  0.16 & +0.08 & +0.13 & +0.02 & +0.03 &  0.03  \\
%CarII-5664  & 3873.10 &  27.0 &  0.43 & -0.66 &  syn  &  syn & 0 &  1.60 &  0.29 &  0.16 &  0.24 & +0.23 & -0.05 & -0.03 & -0.00 &  0.20  \\
%CarII-5664  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  1.38 &  0.21 &  0.11 &  0.17 & +0.16 & -0.04 & -0.04 & -0.04 &  0.06  \\
%CarII-5664  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  0.93 &  0.25 &  0.14 &  0.21 & +0.20 & -0.05 & -0.05 & -0.03 &  0.14  \\
%CarII-5664  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  1.02 &  0.26 &  0.13 &  0.23 & +0.21 & -0.06 & -0.06 & -0.03 &  0.10  \\
%CarII-5664  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  0.74 &  0.29 &  0.12 &  0.26 & +0.26 & -0.06 & -0.03 & -0.01 &  0.05  \\
%CarII-5664  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  1.46 &  0.27 &  0.14 &  0.23 & +0.22 & -0.04 & -0.02 & -0.00 &  0.04  \\
%CarII-5664  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  1.49 &  0.23 &  0.10 &  0.21 & +0.20 & -0.05 & -0.04 & -0.01 &  0.05  \\
%CarII-5664  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 & -0.08 &  0.19 &  0.08 &  0.17 & -0.03 & +0.09 & -0.14 & -0.02 &  0.10  \\
%CarII-5664  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 & -0.00 &  0.19 &  0.10 &  0.17 & -0.08 & +0.11 & -0.10 & -0.02 &  0.08  \\
%CarII-5664  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 & -0.15 &  0.13 &  0.05 &  0.12 & +0.01 & +0.09 & -0.07 & -0.01 &  0.05  \\
%CarII-5664  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 & -0.31 &  0.13 &  0.06 &  0.11 & +0.08 & +0.07 & -0.03 & -0.00 &  0.03  \\
%CarII-5664  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 & -0.34 &  0.14 &  0.06 &  0.13 & +0.09 & +0.08 & -0.01 & +0.00 &  0.03  \\
%CarII-5664  & 5031.00 &  21.1 &  1.36 & -0.40 &  syn  &  syn & 0 & -0.21 &  0.14 &  0.08 &  0.11 & +0.07 & +0.08 & -0.02 & +0.00 &  0.02  \\
%CarII-5664  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  2.40 &  0.26 &  0.16 &  0.20 & -0.02 & -0.11 & -0.14 & -0.10 &  0.17  \\
%CarII-5664  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 1 & -3.29 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 1 & -3.03 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 6496.90 &  56.1 &  0.60 & -0.37 &  syn  &  syn & 1 & -2.58 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -2.79 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 4205.00 &  63.1 &  0.00 &  0.21 &  syn  &  syn & 1 & -2.81 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  5.79 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  6.88 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  1.47 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-5664  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  1.54 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 4012.38 &  22.1 &  0.57 & -1.78 & 129.3 & 11.7 & 0 &  2.43 &  0.29 &  0.24 &  0.17 & +0.03 & +0.08 & -0.15 & -0.01 &  0.39  \\
%CarII-6544  & 4025.13 &  22.1 &  0.61 & -2.11 & 113.0 &  9.8 & 0 &  2.49 &  0.24 &  0.19 &  0.15 & +0.01 & +0.07 & -0.14 & -0.01 &  0.31  \\
%CarII-6544  & 4028.34 &  22.1 &  1.89 & -0.92 &  62.9 & 12.1 & 0 &  2.07 &  0.23 &  0.20 &  0.11 & +0.00 & +0.10 & -0.05 & -0.00 &  0.14  \\
%CarII-6544  & 4053.82 &  22.1 &  1.89 & -1.07 &  41.0 &  9.8 & 0 &  1.85 &  0.21 &  0.17 &  0.12 & +0.03 & +0.12 & -0.02 & +0.01 &  0.08  \\
%CarII-6544  & 4102.94 &  14.0 &  1.91 & -3.14 & 122.5 &  8.0 & 0 &  5.33 &  0.28 &  0.14 &  0.24 & +0.20 & -0.06 & -0.12 & -0.04 &  0.22  \\
%CarII-6544  & 4161.53 &  22.1 &  1.08 & -2.09 &  54.4 &  6.1 & 0 &  2.04 &  0.15 &  0.09 &  0.12 & +0.05 & +0.11 & -0.03 & +0.01 &  0.09  \\
%CarII-6544  & 4163.64 &  22.1 &  2.59 & -0.13 &  40.7 &  5.7 & 0 &  1.78 &  0.15 &  0.10 &  0.12 & -0.00 & +0.11 & -0.02 & +0.01 &  0.07  \\
%CarII-6544  & 4167.27 &  12.0 &  4.35 & -0.74 &  67.3 &  9.6 & 0 &  5.26 &  0.18 &  0.15 &  0.11 & +0.09 & -0.04 & -0.04 & -0.01 &  0.10  \\
%CarII-6544  & 4184.31 &  22.1 &  1.08 & -2.49 &  42.2 &  4.3 & 0 &  2.24 &  0.15 &  0.07 &  0.13 & +0.06 & +0.11 & -0.02 & +0.01 &  0.05  \\
%CarII-6544  & 4254.35 &  24.0 &  0.00 & -0.09 & 205.0 &  6.9 & 0 &  2.91 &  0.53 &  0.11 &  0.52 & +0.46 & -0.06 & -0.24 & -0.04 &  0.27  \\
%CarII-6544  & 4283.01 &  20.0 &  1.88 & -0.22 &  61.3 &  5.4 & 0 &  3.52 &  0.18 &  0.09 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.06  \\
%CarII-6544  & 4318.65 &  20.0 &  1.90 & -0.21 &  65.7 &  5.6 & 0 &  3.59 &  0.18 &  0.09 &  0.16 & +0.14 & -0.06 & -0.04 & -0.02 &  0.07  \\
%CarII-6544  & 4330.70 &  22.1 &  1.18 & -2.09 &  69.4 &  4.9 & 0 &  2.38 &  0.13 &  0.08 &  0.11 & +0.03 & +0.10 & -0.05 & +0.00 &  0.06  \\
%CarII-6544  & 4337.91 &  22.1 &  1.08 & -1.13 & 146.6 &  5.0 & 0 &  2.66 &  0.21 &  0.09 &  0.19 & +0.02 & +0.07 & -0.18 & -0.02 &  0.15  \\
%CarII-6544  & 4394.06 &  22.1 &  1.22 & -1.77 &  79.4 &  3.7 & 0 &  2.26 &  0.13 &  0.06 &  0.12 & +0.03 & +0.10 & -0.06 & +0.00 &  0.06  \\
%CarII-6544  & 4395.84 &  22.1 &  1.24 & -1.93 &  65.3 &  3.8 & 0 &  2.23 &  0.13 &  0.06 &  0.12 & +0.04 & +0.10 & -0.04 & +0.01 &  0.05  \\
%CarII-6544  & 4398.29 &  22.1 &  1.21 & -2.65 &  27.2 &  4.7 & 0 &  2.29 &  0.16 &  0.09 &  0.13 & +0.06 & +0.12 & -0.01 & +0.02 &  0.03  \\
%CarII-6544  & 4399.77 &  22.1 &  1.24 & -1.20 & 102.9 &  3.8 & 0 &  2.10 &  0.14 &  0.07 &  0.13 & +0.01 & +0.08 & -0.10 & -0.01 &  0.09  \\
%CarII-6544  & 4408.41 &  26.0 &  2.20 & -1.77 & 109.5 &  4.6 & 0 &  5.19 &  0.28 &  0.08 &  0.27 & +0.23 & -0.08 & -0.10 & -0.03 &  0.10  \\
%CarII-6544  & 4409.52 &  22.1 &  1.23 & -2.53 &  30.0 &  6.5 & 0 &  2.25 &  0.18 &  0.12 &  0.13 & +0.06 & +0.12 & -0.01 & +0.02 &  0.03  \\
%CarII-6544  & 4416.82 &  26.1 &  2.78 & -2.65 &  51.2 &  6.5 & 0 &  4.62 &  0.16 &  0.11 &  0.12 & -0.02 & +0.11 & -0.03 & +0.01 &  0.05  \\
%CarII-6544  & 4417.72 &  22.1 &  1.16 & -1.43 & 110.7 &  4.7 & 0 &  2.36 &  0.16 &  0.09 &  0.14 & +0.01 & +0.08 & -0.11 & -0.01 &  0.13  \\
%CarII-6544  & 4418.33 &  22.1 &  1.24 & -1.99 &  64.4 &  4.3 & 0 &  2.27 &  0.13 &  0.06 &  0.12 & +0.04 & +0.10 & -0.04 & +0.01 &  0.06  \\
%CarII-6544  & 4422.57 &  26.0 &  2.84 & -1.11 &  60.8 &  5.0 & 0 &  4.61 &  0.22 &  0.07 &  0.21 & +0.20 & -0.05 & -0.03 & -0.01 &  0.06  \\
%CarII-6544  & 4425.44 &  20.0 &  1.88 & -0.36 &  60.7 &  5.4 & 0 &  3.62 &  0.19 &  0.09 &  0.17 & +0.15 & -0.05 & -0.03 & -0.01 &  0.06  \\
%CarII-6544  & 4430.61 &  26.0 &  2.22 & -1.73 &  94.5 &  4.3 & 0 &  4.92 &  0.26 &  0.07 &  0.25 & +0.23 & -0.07 & -0.08 & -0.03 &  0.09  \\
%CarII-6544  & 4435.68 &  20.0 &  1.89 & -0.52 &  58.2 &  4.5 & 0 &  3.76 &  0.18 &  0.07 &  0.16 & +0.15 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4441.73 &  22.1 &  1.18 & -2.41 &  66.0 &  4.6 & 0 &  2.63 &  0.13 &  0.07 &  0.11 & +0.04 & +0.10 & -0.04 & +0.01 &  0.05  \\
%CarII-6544  & 4442.34 &  26.0 &  2.20 & -1.23 & 124.8 &  3.5 & 0 &  4.89 &  0.29 &  0.06 &  0.29 & +0.25 & -0.08 & -0.12 & -0.04 &  0.10  \\
%CarII-6544  & 4443.19 &  26.0 &  2.86 & -1.02 &  59.6 &  3.1 & 0 &  4.52 &  0.21 &  0.04 &  0.20 & +0.19 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4443.80 &  22.1 &  1.08 & -0.71 & 154.2 &  4.0 & 0 &  2.32 &  0.21 &  0.07 &  0.20 & +0.02 & +0.07 & -0.18 & -0.01 &  0.14  \\
%CarII-6544  & 4444.55 &  22.1 &  1.11 & -2.20 &  67.4 &  3.4 & 0 &  2.36 &  0.12 &  0.05 &  0.12 & +0.04 & +0.10 & -0.04 & +0.01 &  0.05  \\
%CarII-6544  & 4447.72 &  26.0 &  2.22 & -1.34 & 117.3 &  3.5 & 0 &  4.91 &  0.28 &  0.06 &  0.28 & +0.24 & -0.08 & -0.11 & -0.04 &  0.09  \\
%CarII-6544  & 4450.48 &  22.1 &  1.08 & -1.52 & 121.9 &  3.9 & 0 &  2.54 &  0.17 &  0.07 &  0.15 & +0.01 & +0.07 & -0.14 & -0.01 &  0.10  \\
%CarII-6544  & 4454.38 &  26.0 &  2.83 & -1.25 &  62.2 &  3.6 & 0 &  4.75 &  0.21 &  0.05 &  0.20 & +0.20 & -0.05 & -0.04 & -0.01 &  0.04  \\
%CarII-6544  & 4454.78 &  20.0 &  1.90 &  0.26 &  87.5 &  3.2 & 0 &  3.45 &  0.18 &  0.05 &  0.17 & +0.14 & -0.07 & -0.07 & -0.03 &  0.07  \\
%CarII-6544  & 4455.89 &  20.0 &  1.90 & -0.52 &  42.2 &  3.0 & 0 &  3.53 &  0.17 &  0.05 &  0.16 & +0.15 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4464.45 &  22.1 &  1.16 & -2.08 &  82.4 &  5.2 & 0 &  2.52 &  0.14 &  0.08 &  0.11 & +0.03 & +0.09 & -0.06 & +0.00 &  0.07  \\
%CarII-6544  & 4468.49 &  22.1 &  1.13 & -0.63 & 160.4 &  4.3 & 0 &  2.41 &  0.21 &  0.07 &  0.20 & +0.02 & +0.06 & -0.18 & -0.03 &  0.17  \\
%CarII-6544  & 4470.86 &  22.1 &  1.16 & -2.28 &  64.0 &  4.2 & 0 &  2.45 &  0.13 &  0.06 &  0.12 & +0.04 & +0.10 & -0.04 & +0.01 &  0.05  \\
%CarII-6544  & 4489.19 &  26.1 &  2.83 & -2.96 &  36.0 &  4.1 & 0 &  4.73 &  0.14 &  0.07 &  0.12 & -0.01 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarII-6544  & 4491.41 &  26.1 &  2.86 & -2.71 &  39.4 &  3.3 & 0 &  4.58 &  0.13 &  0.06 &  0.12 & -0.02 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 4493.52 &  22.1 &  1.08 & -2.78 &  25.8 &  3.3 & 0 &  2.21 &  0.15 &  0.07 &  0.13 & +0.07 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarII-6544  & 4494.56 &  26.0 &  2.20 & -1.14 & 137.8 &  3.7 & 0 &  4.99 &  0.31 &  0.06 &  0.31 & +0.27 & -0.08 & -0.13 & -0.04 &  0.10  \\
%CarII-6544  & 4501.27 &  22.1 &  1.11 & -0.77 & 152.6 &  3.3 & 0 &  2.37 &  0.20 &  0.06 &  0.19 & +0.02 & +0.07 & -0.18 & -0.01 &  0.12  \\
%CarII-6544  & 4508.28 &  26.1 &  2.86 & -2.44 &  77.6 &  3.6 & 0 &  4.91 &  0.14 &  0.06 &  0.13 & -0.05 & +0.10 & -0.06 & -0.00 &  0.06  \\
%CarII-6544  & 4512.73 &  22.0 &  0.83 & -0.40 &  16.6 &  2.6 & 0 &  1.94 &  0.29 &  0.07 &  0.28 & +0.27 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 4515.34 &  26.1 &  2.84 & -2.60 &  74.0 &  4.5 & 0 &  5.00 &  0.14 &  0.07 &  0.12 & -0.04 & +0.10 & -0.05 & +0.00 &  0.05  \\
%CarII-6544  & 4520.22 &  26.1 &  2.81 & -2.65 &  68.4 &  7.8 & 0 &  4.92 &  0.17 &  0.12 &  0.12 & -0.04 & +0.11 & -0.04 & +0.00 &  0.05  \\
%CarII-6544  & 4529.48 &  22.1 &  1.57 & -1.75 &  54.7 &  3.9 & 0 &  2.31 &  0.13 &  0.06 &  0.11 & +0.03 & +0.10 & -0.03 & +0.01 &  0.04  \\
%CarII-6544  & 4531.15 &  26.0 &  1.48 & -2.10 & 133.5 &  4.0 & 0 &  4.90 &  0.38 &  0.06 &  0.37 & +0.34 & -0.06 & -0.12 & -0.04 &  0.12  \\
%CarII-6544  & 4534.78 &  22.0 &  0.83 &  0.35 &  62.0 &  4.0 & 0 &  2.00 &  0.28 &  0.06 &  0.27 & +0.27 & -0.06 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4535.57 &  22.0 &  0.82 &  0.14 &  56.7 &  4.4 & 0 &  2.13 &  0.28 &  0.06 &  0.27 & +0.27 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4541.52 &  26.1 &  2.86 & -2.98 &  36.3 &  3.9 & 0 &  4.79 &  0.14 &  0.07 &  0.12 & -0.01 & +0.12 & -0.02 & +0.01 &  0.04  \\
%CarII-6544  & 4544.69 &  22.0 &  0.82 & -0.45 &  21.2 &  3.6 & 0 &  2.09 &  0.29 &  0.08 &  0.28 & +0.27 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-6544  & 4545.13 &  22.1 &  1.13 & -2.45 &  57.8 &  4.9 & 0 &  2.48 &  0.14 &  0.07 &  0.12 & +0.05 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarII-6544  & 4545.95 &  24.0 &  0.94 & -1.37 &  45.7 &  3.0 & 0 &  2.83 &  0.27 &  0.04 &  0.26 & +0.26 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4548.76 &  22.0 &  0.82 & -0.28 &  28.8 &  3.3 & 0 &  2.10 &  0.28 &  0.06 &  0.28 & +0.27 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4555.48 &  22.0 &  0.85 & -0.40 &  32.2 &  3.2 & 0 &  2.32 &  0.28 &  0.06 &  0.27 & +0.27 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4558.65 &  24.1 &  4.07 & -0.66 &  33.6 &  3.1 & 0 &  3.12 &  0.14 &  0.06 &  0.13 & -0.06 & +0.11 & -0.01 & +0.00 &  0.03  \\
%CarII-6544  & 4563.76 &  22.1 &  1.22 & -0.96 & 139.4 &  3.0 & 0 &  2.44 &  0.17 &  0.05 &  0.17 & +0.02 & +0.07 & -0.15 & -0.01 &  0.10  \\
%CarII-6544  & 4571.10 &  12.0 &  0.00 & -5.69 & 134.6 &  3.0 & 0 &  5.28 &  0.50 &  0.04 &  0.50 & +0.49 & -0.01 & -0.08 & -0.04 &  0.07  \\
%CarII-6544  & 4571.97 &  22.1 &  1.57 & -0.31 & 146.2 &  3.3 & 0 &  2.39 &  0.19 &  0.06 &  0.18 & -0.02 & +0.07 & -0.17 & -0.02 &  0.11  \\
%CarII-6544  & 4576.34 &  26.1 &  2.84 & -2.95 &  32.5 &  3.3 & 0 &  4.67 &  0.13 &  0.06 &  0.12 & -0.01 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 4580.05 &  24.0 &  0.94 & -1.66 &  38.0 &  3.4 & 0 &  3.00 &  0.27 &  0.06 &  0.26 & +0.26 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4582.84 &  26.1 &  2.84 & -3.18 &  22.1 &  3.1 & 0 &  4.68 &  0.14 &  0.07 &  0.12 & -0.01 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarII-6544  & 4583.41 &  22.1 &  1.16 & -2.84 &  25.8 &  3.1 & 0 &  2.38 &  0.14 &  0.06 &  0.13 & +0.06 & +0.11 & -0.01 & +0.01 &  0.03  \\
%CarII-6544  & 4583.84 &  26.1 &  2.81 & -1.93 & 106.7 &  3.6 & 0 &  4.83 &  0.17 &  0.07 &  0.15 & -0.07 & +0.09 & -0.10 & -0.01 &  0.09  \\
%CarII-6544  & 4589.96 &  22.1 &  1.24 & -1.79 &  88.2 &  3.7 & 0 &  2.40 &  0.13 &  0.07 &  0.12 & +0.03 & +0.10 & -0.06 & +0.00 &  0.07  \\
%CarII-6544  & 4592.65 &  26.0 &  1.56 & -2.46 & 126.2 &  4.1 & 0 &  5.23 &  0.35 &  0.06 &  0.35 & +0.32 & -0.07 & -0.12 & -0.04 &  0.10  \\
%CarII-6544  & 4595.36 &  26.0 &  3.30 & -1.72 &  19.0 &  3.1 & 0 &  5.04 &  0.20 &  0.08 &  0.19 & +0.18 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-6544  & 4600.75 &  24.0 &  1.00 & -1.25 &  36.7 &  2.9 & 0 &  2.64 &  0.26 &  0.05 &  0.26 & +0.25 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4602.00 &  26.0 &  1.61 & -3.13 &  48.7 &  2.9 & 0 &  4.82 &  0.28 &  0.04 &  0.28 & +0.28 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4602.94 &  26.0 &  1.48 & -2.21 & 133.8 &  3.2 & 0 &  5.01 &  0.38 &  0.05 &  0.37 & +0.34 & -0.06 & -0.13 & -0.04 &  0.10  \\
%CarII-6544  & 4607.65 &  26.0 &  3.26 & -1.33 &  31.1 &  2.9 & 0 &  4.88 &  0.19 &  0.05 &  0.19 & +0.18 & -0.04 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4616.12 &  24.0 &  0.98 & -1.19 &  53.1 &  2.9 & 0 &  2.81 &  0.26 &  0.04 &  0.26 & +0.25 & -0.06 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4619.29 &  26.0 &  3.60 & -1.06 &  22.1 &  3.5 & 0 &  4.84 &  0.19 &  0.08 &  0.17 & +0.17 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-6544  & 4625.05 &  26.0 &  3.24 & -1.27 &  28.8 &  3.0 & 0 &  4.74 &  0.20 &  0.06 &  0.19 & +0.18 & -0.04 & -0.01 & -0.00 &  0.02  \\
%CarII-6544  & 4626.17 &  24.0 &  0.97 & -1.33 &  53.1 &  3.2 & 0 &  2.93 &  0.26 &  0.05 &  0.26 & +0.25 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4630.12 &  26.0 &  2.28 & -2.59 &  40.8 &  2.6 & 0 &  5.03 &  0.24 &  0.04 &  0.24 & +0.24 & -0.04 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4637.50 &  26.0 &  3.28 & -1.29 &  39.1 &  3.9 & 0 &  5.00 &  0.20 &  0.06 &  0.18 & +0.18 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4646.16 &  24.0 &  1.03 & -0.74 &  71.6 &  3.2 & 0 &  2.67 &  0.26 &  0.04 &  0.26 & +0.25 & -0.06 & -0.04 & -0.02 &  0.04  \\
%CarII-6544  & 4647.43 &  26.0 &  2.95 & -1.31 &  42.1 &  3.2 & 0 &  4.64 &  0.21 &  0.05 &  0.20 & +0.20 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4651.29 &  24.0 &  0.98 & -1.46 &  34.8 &  3.8 & 0 &  2.79 &  0.27 &  0.06 &  0.26 & +0.25 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4652.16 &  24.0 &  1.00 & -1.04 &  62.5 &  3.5 & 0 &  2.81 &  0.26 &  0.05 &  0.26 & +0.25 & -0.06 & -0.03 & -0.02 &  0.04  \\
%CarII-6544  & 4656.47 &  22.0 &  0.00 & -1.34 &  52.5 &  3.4 & 0 &  2.43 &  0.34 &  0.04 &  0.34 & +0.33 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4657.20 &  22.1 &  1.24 & -2.29 &  53.5 &  3.9 & 0 &  2.39 &  0.13 &  0.06 &  0.12 & +0.05 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 4668.13 &  26.0 &  3.26 & -1.08 &  47.8 &  3.0 & 0 &  4.90 &  0.19 &  0.04 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4678.85 &  26.0 &  3.60 & -0.68 &  40.1 &  5.1 & 0 &  4.81 &  0.19 &  0.08 &  0.17 & +0.17 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4681.91 &  22.0 &  0.05 & -1.07 &  62.6 &  2.8 & 0 &  2.35 &  0.34 &  0.03 &  0.34 & +0.33 & -0.05 & -0.03 & -0.02 &  0.03  \\
%CarII-6544  & 4691.41 &  26.0 &  2.99 & -1.45 &  46.9 &  2.8 & 0 &  4.90 &  0.21 &  0.04 &  0.20 & +0.20 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4702.99 &  12.0 &  4.33 & -0.38 &  66.6 &  3.2 & 0 &  4.82 &  0.12 &  0.04 &  0.12 & +0.10 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4707.27 &  26.0 &  3.24 & -0.96 &  57.3 &  3.6 & 0 &  4.89 &  0.19 &  0.05 &  0.19 & +0.18 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 4708.66 &  22.1 &  1.24 & -2.35 &  50.0 &  3.1 & 0 &  2.39 &  0.13 &  0.05 &  0.12 & +0.05 & +0.11 & -0.02 & +0.01 &  0.04  \\
%CarII-6544  & 4710.28 &  26.0 &  3.02 & -1.61 &  37.2 &  3.8 & 0 &  4.95 &  0.21 &  0.06 &  0.20 & +0.20 & -0.04 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4714.42 &  28.0 &  3.38 &  0.25 &  35.4 &  3.4 & 0 &  3.24 &  0.17 &  0.06 &  0.16 & +0.16 & -0.03 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4731.44 &  26.1 &  2.89 & -3.10 &  31.4 &  3.9 & 0 &  4.85 &  0.14 &  0.07 &  0.12 & -0.01 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 4733.59 &  26.0 &  1.48 & -2.99 &  94.9 &  2.5 & 0 &  5.14 &  0.31 &  0.04 &  0.31 & +0.29 & -0.06 & -0.07 & -0.03 &  0.05  \\
%CarII-6544  & 4736.77 &  26.0 &  3.21 & -0.67 &  76.7 &  2.6 & 0 &  4.84 &  0.20 &  0.04 &  0.19 & +0.17 & -0.06 & -0.05 & -0.02 &  0.04  \\
%CarII-6544  & 4779.98 &  22.1 &  2.05 & -1.37 &  34.8 &  3.9 & 0 &  2.20 &  0.13 &  0.07 &  0.11 & +0.02 & +0.11 & -0.01 & +0.01 &  0.03  \\
%CarII-6544  & 4786.81 &  26.0 &  3.00 & -1.61 &  44.7 &  4.0 & 0 &  5.04 &  0.21 &  0.06 &  0.20 & +0.20 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4789.65 &  26.0 &  3.53 & -0.96 &  20.1 &  2.4 & 0 &  4.59 &  0.18 &  0.06 &  0.18 & +0.17 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-6544  & 4798.53 &  22.1 &  1.08 & -2.66 &  46.4 &  3.6 & 0 &  2.43 &  0.13 &  0.05 &  0.12 & +0.06 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 4805.09 &  22.1 &  2.06 & -1.10 &  56.4 &  3.0 & 0 &  2.29 &  0.12 &  0.04 &  0.11 & +0.01 & +0.11 & -0.03 & +0.01 &  0.03  \\
%CarII-6544  & 4810.53 &  30.0 &  4.08 & -0.14 &  11.6 &  2.5 & 0 &  1.47 &  0.13 &  0.10 &  0.08 & +0.05 & +0.07 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 4840.87 &  22.0 &  0.90 & -0.43 &  23.5 &  3.3 & 0 &  2.21 &  0.28 &  0.07 &  0.27 & +0.27 & -0.05 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 4855.41 &  28.0 &  3.54 &  0.00 &  24.1 &  3.9 & 0 &  3.46 &  0.18 &  0.08 &  0.16 & +0.15 & -0.03 & -0.01 & -0.00 &  0.02  \\
%CarII-6544  & 4859.74 &  26.0 &  2.87 & -0.85 &  87.8 &  2.9 & 0 &  4.72 &  0.22 &  0.05 &  0.22 & +0.20 & -0.06 & -0.06 & -0.02 &  0.05  \\
%CarII-6544  & 4865.61 &  22.1 &  1.11 & -2.70 &  42.4 &  5.7 & 0 &  2.45 &  0.15 &  0.09 &  0.12 & +0.06 & +0.11 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 4871.32 &  26.0 &  2.87 & -0.34 & 110.2 &  2.5 & 0 &  4.55 &  0.24 &  0.04 &  0.24 & +0.20 & -0.07 & -0.10 & -0.03 &  0.07  \\
%CarII-6544  & 4872.14 &  26.0 &  2.88 & -0.60 & 103.7 &  2.7 & 0 &  4.73 &  0.23 &  0.05 &  0.23 & +0.20 & -0.07 & -0.09 & -0.03 &  0.07  \\
%CarII-6544  & 4889.00 &  26.0 &  2.20 & -2.55 &  44.2 &  3.0 & 0 &  4.92 &  0.25 &  0.04 &  0.25 & +0.24 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4890.76 &  26.0 &  2.88 & -0.38 & 114.7 &  2.9 & 0 &  4.68 &  0.25 &  0.05 &  0.25 & +0.20 & -0.08 & -0.11 & -0.03 &  0.07  \\
%CarII-6544  & 4891.49 &  26.0 &  2.85 & -0.14 & 135.8 &  3.3 & 0 &  4.75 &  0.28 &  0.05 &  0.28 & +0.23 & -0.08 & -0.13 & -0.04 &  0.09  \\
%CarII-6544  & 4903.31 &  26.0 &  2.88 & -0.89 &  91.1 &  3.5 & 0 &  4.82 &  0.23 &  0.05 &  0.22 & +0.20 & -0.07 & -0.07 & -0.03 &  0.06  \\
%CarII-6544  & 4910.02 &  26.0 &  3.39 & -1.28 &  26.7 &  3.1 & 0 &  4.89 &  0.19 &  0.06 &  0.18 & +0.18 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 4911.19 &  22.1 &  3.12 & -0.64 &  22.4 &  4.3 & 0 &  2.57 &  0.15 &  0.10 &  0.11 & -0.01 & +0.11 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 4918.99 &  26.0 &  2.85 & -0.34 & 119.6 &  3.5 & 0 &  4.67 &  0.26 &  0.06 &  0.25 & +0.21 & -0.08 & -0.11 & -0.03 &  0.09  \\
%CarII-6544  & 4920.50 &  26.0 &  2.83 &  0.06 & 147.1 &  3.3 & 0 &  4.69 &  0.30 &  0.05 &  0.29 & +0.24 & -0.08 & -0.14 & -0.04 &  0.10  \\
%CarII-6544  & 4923.93 &  26.1 &  2.89 & -1.26 & 126.0 &  3.5 & 0 &  4.51 &  0.18 &  0.06 &  0.17 & -0.07 & +0.09 & -0.12 & -0.01 &  0.09  \\
%CarII-6544  & 4924.77 &  26.0 &  2.28 & -2.11 &  62.7 &  2.9 & 0 &  4.84 &  0.25 &  0.04 &  0.24 & +0.24 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-6544  & 4938.81 &  26.0 &  2.87 & -1.08 &  76.1 &  2.9 & 0 &  4.77 &  0.22 &  0.04 &  0.21 & +0.20 & -0.06 & -0.04 & -0.02 &  0.04  \\
%CarII-6544  & 4939.69 &  26.0 &  0.86 & -3.25 & 125.1 &  2.8 & 0 &  4.90 &  0.41 &  0.04 &  0.41 & +0.40 & -0.04 & -0.10 & -0.03 &  0.07  \\
%CarII-6544  & 4946.39 &  26.0 &  3.37 & -1.11 &  30.7 &  3.1 & 0 &  4.76 &  0.19 &  0.06 &  0.18 & +0.18 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 4966.09 &  26.0 &  3.33 & -0.79 &  52.4 &  4.0 & 0 &  4.74 &  0.19 &  0.06 &  0.18 & +0.17 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 4980.17 &  28.0 &  3.60 &  0.07 &  23.8 &  4.1 & 0 &  3.46 &  0.18 &  0.09 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-6544  & 4981.73 &  22.0 &  0.85 &  0.57 &  74.7 &  3.5 & 0 &  1.91 &  0.29 &  0.04 &  0.28 & +0.27 & -0.06 & -0.04 & -0.02 &  0.05  \\
%CarII-6544  & 4985.25 &  26.0 &  3.93 & -0.44 &  20.3 &  2.6 & 0 &  4.57 &  0.17 &  0.06 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-6544  & 4991.07 &  22.0 &  0.83 &  0.45 &  70.8 &  4.4 & 0 &  1.96 &  0.29 &  0.06 &  0.28 & +0.27 & -0.06 & -0.03 & -0.02 &  0.04  \\
%CarII-6544  & 4994.13 &  26.0 &  0.91 & -2.97 & 138.7 &  3.6 & 0 &  4.87 &  0.45 &  0.06 &  0.44 & +0.43 & -0.03 & -0.11 & -0.03 &  0.10  \\
%CarII-6544  & 4999.50 &  22.0 &  0.82 &  0.32 &  64.5 &  3.9 & 0 &  2.00 &  0.28 &  0.05 &  0.28 & +0.27 & -0.06 & -0.03 & -0.02 &  0.04  \\
%CarII-6544  & 5001.86 &  26.0 &  3.88 & -0.01 &  48.5 &  3.8 & 0 &  4.61 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5005.71 &  26.0 &  3.88 & -0.12 &  41.8 &  3.8 & 0 &  4.62 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5006.12 &  26.0 &  2.83 & -0.61 &  99.6 &  3.5 & 0 &  4.58 &  0.24 &  0.05 &  0.23 & +0.20 & -0.07 & -0.08 & -0.03 &  0.07  \\
%CarII-6544  & 5007.21 &  22.0 &  0.82 &  0.17 &  77.9 &  3.5 & 0 &  2.31 &  0.29 &  0.05 &  0.29 & +0.28 & -0.06 & -0.04 & -0.02 &  0.05  \\
%CarII-6544  & 5014.94 &  26.0 &  3.94 & -0.18 &  43.1 &  4.2 & 0 &  4.77 &  0.17 &  0.07 &  0.15 & +0.15 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5016.16 &  22.0 &  0.85 & -0.48 &  27.6 &  3.1 & 0 &  2.27 &  0.28 &  0.06 &  0.28 & +0.27 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 5018.45 &  26.1 &  2.89 & -1.10 & 150.5 &  4.3 & 0 &  4.73 &  0.19 &  0.07 &  0.18 & -0.06 & +0.09 & -0.14 & -0.02 &  0.11  \\
%CarII-6544  & 5020.03 &  22.0 &  0.83 & -0.33 &  24.4 &  3.6 & 0 &  2.04 &  0.29 &  0.07 &  0.28 & +0.27 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 5035.36 &  28.0 &  3.63 &  0.29 &  23.5 &  5.0 & 0 &  3.27 &  0.19 &  0.11 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-6544  & 5038.40 &  22.0 &  1.43 &  0.02 &  23.2 &  3.9 & 0 &  2.44 &  0.25 &  0.08 &  0.24 & +0.23 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 5039.96 &  22.0 &  0.02 & -1.08 &  59.9 &  4.0 & 0 &  2.25 &  0.35 &  0.05 &  0.34 & +0.34 & -0.05 & -0.02 & -0.02 &  0.04  \\
%CarII-6544  & 5041.07 &  26.0 &  0.96 & -3.09 & 147.1 &  5.7 & 0 &  5.17 &  0.46 &  0.08 &  0.45 & +0.43 & -0.04 & -0.13 & -0.03 &  0.11  \\
%CarII-6544  & 5064.65 &  22.0 &  0.05 & -0.94 &  78.9 &  4.3 & 0 &  2.37 &  0.36 &  0.05 &  0.35 & +0.35 & -0.05 & -0.04 & -0.02 &  0.06  \\
%CarII-6544  & 5068.77 &  26.0 &  2.94 & -1.23 &  62.1 &  5.1 & 0 &  4.80 &  0.22 &  0.07 &  0.21 & +0.20 & -0.05 & -0.03 & -0.01 &  0.05  \\
%CarII-6544  & 5074.75 &  26.0 &  4.22 & -0.20 &  34.1 &  5.2 & 0 &  4.99 &  0.16 &  0.09 &  0.14 & +0.13 & -0.04 & -0.01 & -0.01 &  0.04  \\
%CarII-6544  & 5079.22 &  26.0 &  2.20 & -2.10 &  87.7 &  5.1 & 0 &  5.04 &  0.27 &  0.07 &  0.26 & +0.24 & -0.06 & -0.06 & -0.02 &  0.08  \\
%CarII-6544  & 5079.74 &  26.0 &  0.99 & -3.25 & 134.3 &  5.7 & 0 &  5.17 &  0.43 &  0.08 &  0.43 & +0.41 & -0.04 & -0.10 & -0.03 &  0.12  \\
%CarII-6544  & 5083.34 &  26.0 &  0.96 & -2.84 & 151.5 &  5.0 & 0 &  4.96 &  0.47 &  0.07 &  0.46 & +0.44 & -0.03 & -0.13 & -0.03 &  0.13  \\
%CarII-6544  & 5084.09 &  28.0 &  3.68 &  0.03 &  17.9 &  4.0 & 0 &  3.44 &  0.18 &  0.10 &  0.15 & +0.15 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarII-6544  & 5123.72 &  26.0 &  1.01 & -3.06 & 150.2 &  4.8 & 0 &  5.22 &  0.46 &  0.07 &  0.45 & +0.43 & -0.03 & -0.13 & -0.03 &  0.10  \\
%CarII-6544  & 5125.12 &  26.0 &  4.22 & -0.14 &  27.7 &  3.8 & 0 &  4.80 &  0.16 &  0.07 &  0.14 & +0.14 & -0.03 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 5127.36 &  26.0 &  0.91 & -3.25 & 142.6 &  5.7 & 0 &  5.17 &  0.46 &  0.09 &  0.45 & +0.44 & -0.03 & -0.11 & -0.03 &  0.09  \\
%CarII-6544  & 5129.16 &  22.1 &  1.89 & -1.34 &  58.1 &  4.3 & 0 &  2.30 &  0.13 &  0.06 &  0.11 & +0.02 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarII-6544  & 5131.47 &  26.0 &  2.22 & -2.52 &  70.5 &  4.3 & 0 &  5.25 &  0.26 &  0.06 &  0.25 & +0.24 & -0.06 & -0.04 & -0.01 &  0.05  \\
%CarII-6544  & 5133.69 &  26.0 &  4.17 &  0.36 &  56.6 &  4.7 & 0 &  4.72 &  0.16 &  0.07 &  0.14 & +0.13 & -0.04 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 5137.07 &  28.0 &  1.68 & -1.94 &  68.2 &  6.7 & 0 &  3.66 &  0.28 &  0.09 &  0.26 & +0.26 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 5141.74 &  26.0 &  2.42 & -2.15 &  44.5 &  3.6 & 0 &  4.79 &  0.24 &  0.05 &  0.24 & +0.23 & -0.05 & -0.02 & -0.01 &  0.04  \\
%CarII-6544  & 5150.84 &  26.0 &  0.99 & -3.04 & 140.8 &  4.0 & 0 &  5.03 &  0.44 &  0.06 &  0.44 & +0.42 & -0.03 & -0.11 & -0.03 &  0.11  \\
%CarII-6544  & 5151.91 &  26.0 &  1.01 & -3.32 & 118.8 &  4.3 & 0 &  5.05 &  0.39 &  0.06 &  0.39 & +0.37 & -0.05 & -0.09 & -0.03 &  0.08  \\
%CarII-6544  & 5162.27 &  26.0 &  4.17 &  0.02 &  40.0 &  3.5 & 0 &  4.81 &  0.15 &  0.06 &  0.14 & +0.14 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5171.60 &  26.0 &  1.48 & -1.72 & 160.7 &  3.8 & 0 &  4.71 &  0.43 &  0.05 &  0.43 & +0.40 & -0.04 & -0.14 & -0.04 &  0.11  \\
%CarII-6544  & 5172.68 &  12.0 &  2.71 & -0.39 & 267.9 &  5.1 & 0 &  5.19 &  0.34 &  0.04 &  0.33 & +0.30 & -0.11 & -0.10 & -0.02 &  0.09  \\
%CarII-6544  & 5173.74 &  22.0 &  0.00 & -1.06 &  75.4 &  4.1 & 0 &  2.37 &  0.36 &  0.05 &  0.36 & +0.35 & -0.05 & -0.03 & -0.02 &  0.04  \\
%CarII-6544  & 5183.60 &  12.0 &  2.72 & -0.17 & 308.3 &  4.9 & 0 &  5.23 &  0.32 &  0.03 &  0.32 & +0.29 & -0.12 & -0.08 & -0.02 &  0.08  \\
%CarII-6544  & 5185.90 &  22.1 &  1.89 & -1.41 &  50.9 &  4.0 & 0 &  2.26 &  0.12 &  0.05 &  0.11 & +0.02 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 5188.68 &  22.1 &  1.58 & -1.21 & 101.8 &  4.2 & 0 &  2.37 &  0.14 &  0.06 &  0.12 & +0.01 & +0.10 & -0.08 & -0.00 &  0.07  \\
%CarII-6544  & 5191.45 &  26.0 &  3.04 & -0.55 &  83.8 &  3.3 & 0 &  4.53 &  0.22 &  0.05 &  0.21 & +0.20 & -0.06 & -0.05 & -0.02 &  0.05  \\
%CarII-6544  & 5192.34 &  26.0 &  3.00 & -0.42 & 100.4 &  3.4 & 0 &  4.59 &  0.23 &  0.05 &  0.23 & +0.20 & -0.07 & -0.08 & -0.03 &  0.06  \\
%CarII-6544  & 5192.97 &  22.0 &  0.02 & -0.95 &  64.2 &  3.0 & 0 &  2.15 &  0.35 &  0.04 &  0.35 & +0.34 & -0.05 & -0.03 & -0.02 &  0.03  \\
%CarII-6544  & 5194.94 &  26.0 &  1.56 & -2.02 & 154.9 &  3.5 & 0 &  5.03 &  0.41 &  0.05 &  0.41 & +0.39 & -0.05 & -0.13 & -0.04 &  0.09  \\
%CarII-6544  & 5197.58 &  26.1 &  3.23 & -2.22 &  50.4 &  4.7 & 0 &  4.69 &  0.14 &  0.07 &  0.12 & -0.04 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 5198.71 &  26.0 &  2.22 & -2.09 &  73.1 &  3.4 & 0 &  4.85 &  0.26 &  0.05 &  0.25 & +0.24 & -0.06 & -0.04 & -0.01 &  0.04  \\
%CarII-6544  & 5202.34 &  26.0 &  2.17 & -1.87 & 112.5 &  3.5 & 0 &  5.11 &  0.29 &  0.05 &  0.28 & +0.26 & -0.06 & -0.09 & -0.03 &  0.07  \\
%CarII-6544  & 5206.02 &  24.0 &  0.94 &  0.02 & 156.4 &  3.5 & 0 &  2.90 &  0.40 &  0.06 &  0.40 & +0.37 & -0.05 & -0.13 & -0.04 &  0.10  \\
%CarII-6544  & 5210.38 &  22.0 &  0.05 & -0.82 &  90.1 &  3.5 & 0 &  2.36 &  0.37 &  0.05 &  0.37 & +0.36 & -0.05 & -0.04 & -0.03 &  0.05  \\
%CarII-6544  & 5215.18 &  26.0 &  3.26 & -0.86 &  64.8 &  3.8 & 0 &  4.87 &  0.20 &  0.06 &  0.19 & +0.18 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 5216.27 &  26.0 &  1.61 & -2.08 & 139.9 &  3.5 & 0 &  4.94 &  0.38 &  0.05 &  0.38 & +0.35 & -0.05 & -0.12 & -0.04 &  0.08  \\
%CarII-6544  & 5217.39 &  26.0 &  3.21 & -1.07 &  53.1 &  4.2 & 0 &  4.86 &  0.20 &  0.06 &  0.19 & +0.18 & -0.05 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5232.94 &  26.0 &  2.94 & -0.19 & 130.9 &  3.5 & 0 &  4.74 &  0.27 &  0.05 &  0.27 & +0.22 & -0.07 & -0.12 & -0.04 &  0.09  \\
%CarII-6544  & 5234.63 &  26.1 &  3.22 & -2.18 &  69.7 &  4.2 & 0 &  4.92 &  0.14 &  0.06 &  0.13 & -0.05 & +0.11 & -0.04 & +0.00 &  0.04  \\
%CarII-6544  & 5239.81 &  21.1 &  1.45 & -0.77 &  28.8 &  3.5 & 0 &  0.32 &  0.14 &  0.07 &  0.12 & +0.05 & +0.11 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 5242.49 &  26.0 &  3.63 & -0.84 &  24.5 &  3.6 & 0 &  4.69 &  0.19 &  0.07 &  0.17 & +0.17 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 5247.56 &  24.0 &  0.96 & -1.59 &  39.2 &  3.2 & 0 &  2.91 &  0.27 &  0.05 &  0.27 & +0.26 & -0.05 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 5250.65 &  26.0 &  2.20 & -2.18 &  80.5 &  2.9 & 0 &  5.00 &  0.26 &  0.04 &  0.26 & +0.25 & -0.06 & -0.05 & -0.02 &  0.04  \\
%CarII-6544  & 5263.31 &  26.0 &  3.26 & -0.87 &  64.2 &  3.3 & 0 &  4.87 &  0.20 &  0.04 &  0.19 & +0.18 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-6544  & 5266.56 &  26.0 &  3.00 & -0.49 & 112.3 &  3.1 & 0 &  4.82 &  0.24 &  0.05 &  0.23 & +0.20 & -0.07 & -0.10 & -0.04 &  0.06  \\
%CarII-6544  & 5276.00 &  26.1 &  3.20 & -2.01 &  81.3 &  3.3 & 0 &  4.87 &  0.14 &  0.05 &  0.13 & -0.05 & +0.11 & -0.05 & +0.00 &  0.04  \\
%CarII-6544  & 5281.79 &  26.0 &  3.04 & -1.02 &  70.4 &  2.6 & 0 &  4.81 &  0.21 &  0.04 &  0.21 & +0.20 & -0.05 & -0.04 & -0.01 &  0.03  \\
%CarII-6544  & 5284.08 &  26.1 &  2.89 & -3.11 &  36.9 &  4.0 & 0 &  4.94 &  0.14 &  0.07 &  0.12 & -0.02 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 5296.69 &  24.0 &  0.98 & -1.36 &  56.2 &  2.8 & 0 &  2.95 &  0.27 &  0.04 &  0.27 & +0.26 & -0.06 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5298.27 &  24.0 &  0.98 & -1.14 &  74.1 &  3.6 & 0 &  2.96 &  0.28 &  0.04 &  0.27 & +0.26 & -0.06 & -0.04 & -0.02 &  0.03  \\
%CarII-6544  & 5302.30 &  26.0 &  3.28 & -0.73 &  68.7 &  3.2 & 0 &  4.81 &  0.20 &  0.05 &  0.19 & +0.18 & -0.05 & -0.03 & -0.01 &  0.04  \\
%CarII-6544  & 5307.36 &  26.0 &  1.61 & -2.91 &  90.6 &  3.0 & 0 &  5.06 &  0.31 &  0.04 &  0.31 & +0.29 & -0.06 & -0.06 & -0.02 &  0.04  \\
%CarII-6544  & 5324.18 &  26.0 &  3.21 & -0.11 & 119.8 &  3.7 & 0 &  4.83 &  0.24 &  0.06 &  0.24 & +0.20 & -0.07 & -0.11 & -0.03 &  0.07  \\
%CarII-6544  & 5325.55 &  26.1 &  3.22 & -3.16 &  19.9 &  3.4 & 0 &  5.04 &  0.15 &  0.08 &  0.12 & -0.02 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 5332.90 &  26.0 &  1.56 & -2.78 & 100.6 &  3.1 & 0 &  4.99 &  0.31 &  0.04 &  0.31 & +0.30 & -0.06 & -0.07 & -0.03 &  0.05  \\
%CarII-6544  & 5336.79 &  22.1 &  1.58 & -1.60 &  73.6 &  3.3 & 0 &  2.34 &  0.12 &  0.04 &  0.12 & +0.03 & +0.10 & -0.04 & +0.01 &  0.04  \\
%CarII-6544  & 5339.93 &  26.0 &  3.26 & -0.63 &  72.6 &  3.1 & 0 &  4.74 &  0.20 &  0.04 &  0.20 & +0.19 & -0.05 & -0.04 & -0.02 &  0.04  \\
%CarII-6544  & 5341.02 &  26.0 &  1.61 & -1.95 & 154.6 &  3.0 & 0 &  4.98 &  0.41 &  0.04 &  0.41 & +0.38 & -0.05 & -0.13 & -0.04 &  0.08  \\
%CarII-6544  & 5345.80 &  24.0 &  1.00 & -0.95 &  72.1 &  3.3 & 0 &  2.76 &  0.27 &  0.04 &  0.27 & +0.26 & -0.06 & -0.03 & -0.02 &  0.03  \\
%CarII-6544  & 5348.31 &  24.0 &  1.00 & -1.21 &  55.3 &  3.2 & 0 &  2.81 &  0.27 &  0.04 &  0.27 & +0.26 & -0.06 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5353.37 &  26.0 &  4.10 & -0.76 &  11.1 &  1.8 & 0 &  4.80 &  0.17 &  0.07 &  0.15 & +0.15 & -0.03 & -0.01 & +0.00 &  0.02  \\
%CarII-6544  & 5367.47 &  26.0 &  4.41 &  0.35 &  43.8 &  2.8 & 0 &  4.83 &  0.14 &  0.04 &  0.13 & +0.13 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5369.96 &  26.0 &  4.37 &  0.35 &  51.6 &  3.2 & 0 &  4.88 &  0.14 &  0.05 &  0.14 & +0.13 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5381.02 &  22.1 &  1.56 & -1.97 &  47.8 &  3.2 & 0 &  2.34 &  0.13 &  0.05 &  0.12 & +0.04 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-6544  & 5383.37 &  26.0 &  4.31 &  0.50 &  66.8 &  3.4 & 0 &  4.88 &  0.15 &  0.05 &  0.14 & +0.13 & -0.04 & -0.04 & -0.01 &  0.03  \\
%CarII-6544  & 5393.17 &  26.0 &  3.24 & -0.72 &  68.3 &  3.0 & 0 &  4.74 &  0.20 &  0.04 &  0.20 & +0.19 & -0.05 & -0.03 & -0.01 &  0.03  \\
%CarII-6544  & 5409.78 &  24.0 &  1.03 & -0.67 &  94.5 &  3.3 & 0 &  2.80 &  0.29 &  0.04 &  0.28 & +0.27 & -0.06 & -0.06 & -0.03 &  0.04  \\
%CarII-6544  & 5410.91 &  26.0 &  4.47 &  0.28 &  35.9 &  2.9 & 0 &  4.84 &  0.14 &  0.05 &  0.13 & +0.12 & -0.03 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 5415.20 &  26.0 &  4.38 &  0.50 &  45.3 &  2.9 & 0 &  4.66 &  0.14 &  0.04 &  0.14 & +0.13 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-6544  & 5418.77 &  22.1 &  1.58 & -2.13 &  47.8 &  3.7 & 0 &  2.52 &  0.12 &  0.05 &  0.12 & +0.04 & +0.11 & -0.02 & +0.01 &  0.02  \\
%CarII-6544  & 5424.07 &  26.0 &  4.32 &  0.52 &  65.0 &  3.1 & 0 &  4.84 &  0.15 &  0.04 &  0.14 & +0.13 & -0.04 & -0.04 & -0.01 &  0.03  \\
%CarII-6544  & 5476.90 &  28.0 &  1.82 & -0.78 & 116.5 &  2.6 & 0 &  3.30 &  0.30 &  0.04 &  0.29 & +0.27 & -0.05 & -0.09 & -0.03 &  0.05  \\
%CarII-6544  & 5497.52 &  26.0 &  1.01 & -2.83 & 160.6 &  2.6 & 0 &  5.01 &  0.48 &  0.03 &  0.48 & +0.46 & -0.03 & -0.13 & -0.03 &  0.07  \\
%CarII-6544  & 5501.47 &  26.0 &  0.96 & -3.05 & 148.7 &  2.5 & 0 &  5.00 &  0.46 &  0.03 &  0.46 & +0.45 & -0.02 & -0.11 & -0.03 &  0.07  \\
%CarII-6544  & 5506.78 &  26.0 &  0.99 & -2.79 & 169.4 &  2.7 & 0 &  5.05 &  0.49 &  0.03 &  0.49 & +0.48 & -0.02 & -0.13 & -0.03 &  0.07  \\
%CarII-6544  & 5528.40 &  12.0 &  4.35 & -0.50 &  92.9 &  2.5 & 0 &  5.22 &  0.14 &  0.03 &  0.13 & +0.11 & -0.05 & -0.05 & -0.02 &  0.03  \\
%CarII-6544  & 5534.83 &  26.1 &  3.25 & -2.75 &  37.2 &  3.5 & 0 &  5.01 &  0.14 &  0.06 &  0.12 & -0.03 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 5569.62 &  26.0 &  3.41 & -0.52 &  66.1 &  2.1 & 0 &  4.71 &  0.19 &  0.03 &  0.19 & +0.18 & -0.05 & -0.03 & -0.01 &  0.02  \\
%CarII-6544  & 5572.84 &  26.0 &  3.39 & -0.28 &  85.8 &  2.2 & 0 &  4.71 &  0.20 &  0.03 &  0.20 & +0.18 & -0.05 & -0.05 & -0.02 &  0.03  \\
%CarII-6544  & 5576.09 &  26.0 &  3.43 & -1.00 &  49.1 &  2.3 & 0 &  4.98 &  0.19 &  0.03 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5578.72 &  28.0 &  1.68 & -2.83 &  17.6 &  1.7 & 0 &  3.68 &  0.27 &  0.05 &  0.26 & +0.26 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5581.97 &  20.0 &  2.52 & -0.56 &  20.0 &  2.2 & 0 &  3.86 &  0.15 &  0.05 &  0.14 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5586.76 &  26.0 &  3.37 & -0.11 &  98.1 &  2.3 & 0 &  4.67 &  0.21 &  0.03 &  0.21 & +0.19 & -0.06 & -0.07 & -0.02 &  0.04  \\
%CarII-6544  & 5588.75 &  20.0 &  2.52 &  0.21 &  58.3 &  2.2 & 0 &  3.75 &  0.15 &  0.03 &  0.14 & +0.14 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5590.11 &  20.0 &  2.52 & -0.57 &  19.5 &  2.7 & 0 &  3.86 &  0.16 &  0.07 &  0.14 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5594.46 &  20.0 &  2.52 &  0.10 &  49.2 &  2.5 & 0 &  3.73 &  0.15 &  0.03 &  0.14 & +0.14 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5598.48 &  20.0 &  2.52 & -0.09 &  45.5 &  3.6 & 0 &  3.86 &  0.15 &  0.05 &  0.14 & +0.14 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5601.28 &  20.0 &  2.53 & -0.52 &  28.0 &  2.9 & 0 &  4.01 &  0.15 &  0.06 &  0.14 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5615.64 &  26.0 &  3.33 &  0.04 & 107.3 &  2.3 & 0 &  4.60 &  0.22 &  0.03 &  0.22 & +0.19 & -0.06 & -0.08 & -0.03 &  0.04  \\
%CarII-6544  & 5624.54 &  26.0 &  3.41 & -0.76 &  50.7 &  2.8 & 0 &  4.74 &  0.19 &  0.04 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5658.82 &  26.0 &  3.39 & -0.76 &  57.5 &  2.4 & 0 &  4.80 &  0.19 &  0.03 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.02  \\
%CarII-6544  & 5662.52 &  26.0 &  4.17 & -0.41 &  20.9 &  2.4 & 0 &  4.84 &  0.16 &  0.06 &  0.15 & +0.14 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5701.54 &  26.0 &  2.56 & -2.22 &  43.2 &  1.8 & 0 &  4.97 &  0.24 &  0.03 &  0.23 & +0.23 & -0.05 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5711.09 &  12.0 &  4.34 & -1.72 &  15.8 &  2.3 & 0 &  5.23 &  0.14 &  0.07 &  0.12 & +0.12 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5753.12 &  26.0 &  4.26 & -0.62 &  11.3 &  1.5 & 0 &  4.84 &  0.16 &  0.06 &  0.14 & +0.14 & -0.03 & -0.01 & +0.00 &  0.01  \\
%CarII-6544  & 5754.66 &  28.0 &  1.93 & -2.22 &  23.0 &  2.0 & 0 &  3.53 &  0.25 &  0.04 &  0.25 & +0.25 & -0.04 & -0.01 & -0.00 &  0.01  \\
%CarII-6544  & 5857.45 &  20.0 &  2.93 &  0.23 &  26.7 &  1.8 & 0 &  3.72 &  0.13 &  0.04 &  0.12 & +0.12 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 5889.95 &  11.0 &  0.00 &  0.11 & 235.1 &  2.0 & 0 &  3.60 &  0.41 &  0.02 &  0.41 & +0.38 & -0.05 & -0.13 & -0.04 &  0.05  \\
%CarII-6544  & 5895.92 &  11.0 &  0.00 & -0.19 & 196.6 &  2.0 & 0 &  3.47 &  0.37 &  0.02 &  0.37 & +0.34 & -0.05 & -0.12 & -0.04 &  0.05  \\
%CarII-6544  & 5956.69 &  26.0 &  0.86 & -4.50 &  51.3 &  1.9 & 0 &  5.07 &  0.35 &  0.02 &  0.35 & +0.34 & -0.05 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6003.01 &  26.0 &  3.88 & -1.10 &  17.0 &  1.8 & 0 &  5.03 &  0.17 &  0.05 &  0.16 & +0.16 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6065.48 &  26.0 &  2.61 & -1.53 &  90.7 &  1.6 & 0 &  4.92 &  0.25 &  0.02 &  0.25 & +0.24 & -0.05 & -0.06 & -0.02 &  0.02  \\
%CarII-6544  & 6102.72 &  20.0 &  1.88 & -0.79 &  56.2 &  1.7 & 0 &  3.85 &  0.18 &  0.02 &  0.18 & +0.18 & -0.05 & -0.02 & -0.01 &  0.01  \\
%CarII-6544  & 6108.12 &  28.0 &  1.68 & -2.60 &  18.4 &  2.0 & 0 &  3.43 &  0.27 &  0.05 &  0.27 & +0.26 & -0.04 & -0.00 & -0.01 &  0.01  \\
%CarII-6544  & 6122.22 &  20.0 &  1.89 & -0.32 &  96.2 &  1.6 & 0 &  3.88 &  0.20 &  0.02 &  0.20 & +0.18 & -0.06 & -0.05 & -0.02 &  0.02  \\
%CarII-6544  & 6136.61 &  26.0 &  2.45 & -1.40 & 111.4 &  1.8 & 0 &  4.83 &  0.28 &  0.02 &  0.28 & +0.26 & -0.05 & -0.07 & -0.03 &  0.03  \\
%CarII-6544  & 6136.99 &  26.0 &  2.20 & -2.93 &  37.8 &  2.0 & 0 &  5.09 &  0.26 &  0.03 &  0.26 & +0.25 & -0.05 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6137.69 &  26.0 &  2.59 & -1.40 & 102.2 &  1.7 & 0 &  4.90 &  0.26 &  0.02 &  0.26 & +0.25 & -0.05 & -0.06 & -0.02 &  0.03  \\
%CarII-6544  & 6151.62 &  26.0 &  2.17 & -3.37 &  22.1 &  2.0 & 0 &  5.21 &  0.26 &  0.05 &  0.26 & +0.25 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6162.17 &  20.0 &  1.90 & -0.09 & 110.8 &  1.5 & 0 &  3.86 &  0.21 &  0.02 &  0.21 & +0.19 & -0.06 & -0.07 & -0.03 &  0.03  \\
%CarII-6544  & 6169.56 &  20.0 &  2.53 & -0.48 &  22.8 &  2.7 & 0 &  3.82 &  0.16 &  0.06 &  0.15 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6191.56 &  26.0 &  2.43 & -1.60 & 107.9 &  1.5 & 0 &  4.95 &  0.28 &  0.02 &  0.28 & +0.26 & -0.05 & -0.07 & -0.02 &  0.02  \\
%CarII-6544  & 6200.31 &  26.0 &  2.61 & -2.44 &  33.7 &  1.7 & 0 &  5.07 &  0.24 &  0.03 &  0.23 & +0.23 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6213.43 &  26.0 &  2.22 & -2.48 &  57.9 &  1.5 & 0 &  4.94 &  0.27 &  0.02 &  0.26 & +0.26 & -0.05 & -0.02 & -0.01 &  0.01  \\
%CarII-6544  & 6219.28 &  26.0 &  2.20 & -2.45 &  69.6 &  1.6 & 0 &  5.02 &  0.27 &  0.02 &  0.27 & +0.26 & -0.05 & -0.03 & -0.01 &  0.01  \\
%CarII-6544  & 6230.72 &  26.0 &  2.56 & -1.28 & 117.9 &  1.5 & 0 &  4.92 &  0.28 &  0.02 &  0.28 & +0.26 & -0.05 & -0.08 & -0.03 &  0.03  \\
%CarII-6544  & 6240.65 &  26.0 &  2.22 & -3.17 &  18.5 &  1.5 & 0 &  4.97 &  0.26 &  0.04 &  0.26 & +0.25 & -0.04 & -0.00 & -0.01 &  0.01  \\
%CarII-6544  & 6246.32 &  26.0 &  3.60 & -0.77 &  32.9 &  1.6 & 0 &  4.67 &  0.18 &  0.03 &  0.18 & +0.18 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6247.55 &  26.1 &  3.89 & -2.30 &  22.4 &  2.8 & 0 &  5.04 &  0.15 &  0.06 &  0.13 & -0.05 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 6252.56 &  26.0 &  2.40 & -1.69 &  95.4 &  1.5 & 0 &  4.83 &  0.27 &  0.02 &  0.27 & +0.26 & -0.05 & -0.05 & -0.02 &  0.02  \\
%CarII-6544  & 6254.26 &  26.0 &  2.28 & -2.43 &  67.1 &  1.5 & 0 &  5.08 &  0.26 &  0.02 &  0.26 & +0.25 & -0.05 & -0.03 & -0.01 &  0.01  \\
%CarII-6544  & 6258.10 &  22.0 &  1.44 & -0.39 &   8.8 &  1.1 & 0 &  2.31 &  0.25 &  0.06 &  0.25 & +0.24 & -0.05 & -0.00 & -0.00 &  0.01  \\
%CarII-6544  & 6265.13 &  26.0 &  2.17 & -2.54 &  70.7 &  1.6 & 0 &  5.08 &  0.27 &  0.02 &  0.27 & +0.26 & -0.05 & -0.03 & -0.01 &  0.01  \\
%CarII-6544  & 6297.79 &  26.0 &  2.22 & -2.64 &  45.8 &  1.5 & 0 &  4.94 &  0.26 &  0.02 &  0.26 & +0.25 & -0.05 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6300.30 &   8.0 &  0.00 & -9.82 &  29.8 &  1.9 & 0 &  7.02 &  0.16 &  0.03 &  0.15 & +0.10 & +0.11 & -0.01 & +0.02 &  0.01  \\
%CarII-6544  & 6301.50 &  26.0 &  3.65 & -0.71 &  39.3 &  1.7 & 0 &  4.78 &  0.18 &  0.03 &  0.18 & +0.17 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6322.69 &  26.0 &  2.59 & -2.43 &  32.4 &  1.5 & 0 &  5.00 &  0.24 &  0.03 &  0.23 & +0.23 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6335.33 &  26.0 &  2.20 & -2.18 &  87.9 &  1.5 & 0 &  4.95 &  0.28 &  0.02 &  0.28 & +0.27 & -0.05 & -0.05 & -0.02 &  0.02  \\
%CarII-6544  & 6336.82 &  26.0 &  3.68 & -0.85 &  28.5 &  1.9 & 0 &  4.77 &  0.18 &  0.04 &  0.18 & +0.17 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6344.15 &  26.0 &  2.43 & -2.92 &  19.9 &  1.4 & 0 &  5.04 &  0.24 &  0.03 &  0.24 & +0.24 & -0.04 & -0.00 & -0.01 &  0.01  \\
%CarII-6544  & 6355.03 &  26.0 &  2.84 & -2.42 &  21.4 &  1.8 & 0 &  5.11 &  0.22 &  0.04 &  0.22 & +0.22 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6363.78 &   8.0 &  0.02 &-10.30 &   9.1 &  1.7 & 0 &  6.96 &  0.17 &  0.08 &  0.15 & +0.10 & +0.11 & -0.00 & +0.02 &  0.01  \\
%CarII-6544  & 6393.60 &  26.0 &  2.43 & -1.62 & 108.9 &  1.5 & 0 &  4.96 &  0.28 &  0.02 &  0.28 & +0.27 & -0.05 & -0.07 & -0.03 &  0.02  \\
%CarII-6544  & 6400.00 &  26.0 &  3.60 & -0.27 &  76.9 &  1.9 & 0 &  4.77 &  0.19 &  0.02 &  0.19 & +0.18 & -0.04 & -0.04 & -0.01 &  0.01  \\
%CarII-6544  & 6400.32 &  26.0 &  0.91 & -4.32 &  68.6 &  1.6 & 0 &  5.12 &  0.35 &  0.02 &  0.35 & +0.35 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-6544  & 6408.02 &  26.0 &  3.68 & -0.99 &  19.6 &  1.3 & 0 &  4.71 &  0.18 &  0.03 &  0.17 & +0.17 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6411.65 &  26.0 &  3.65 & -0.59 &  43.6 &  1.3 & 0 &  4.71 &  0.18 &  0.02 &  0.18 & +0.18 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6421.35 &  26.0 &  2.28 & -2.01 &  96.0 &  1.4 & 0 &  4.98 &  0.28 &  0.02 &  0.28 & +0.27 & -0.05 & -0.06 & -0.02 &  0.02  \\
%CarII-6544  & 6430.85 &  26.0 &  2.17 & -1.95 & 113.3 &  1.4 & 0 &  4.98 &  0.30 &  0.02 &  0.30 & +0.29 & -0.05 & -0.07 & -0.02 &  0.02  \\
%CarII-6544  & 6432.68 &  26.1 &  2.89 & -3.57 &  21.6 &  1.8 & 0 &  5.03 &  0.13 &  0.04 &  0.12 & -0.01 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 6439.07 &  20.0 &  2.52 &  0.47 &  81.3 &  1.7 & 0 &  3.72 &  0.16 &  0.02 &  0.16 & +0.15 & -0.04 & -0.04 & -0.02 &  0.01  \\
%CarII-6544  & 6449.81 &  20.0 &  2.52 & -0.50 &  23.6 &  1.9 & 0 &  3.84 &  0.15 &  0.04 &  0.15 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6456.38 &  26.1 &  3.90 & -2.05 &  30.7 &  1.6 & 0 &  4.97 &  0.14 &  0.03 &  0.14 & -0.05 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 6494.98 &  26.0 &  2.40 & -1.27 & 130.0 &  1.5 & 0 &  4.82 &  0.31 &  0.02 &  0.30 & +0.29 & -0.05 & -0.09 & -0.03 &  0.03  \\
%CarII-6544  & 6499.65 &  20.0 &  2.52 & -0.82 &  19.2 &  1.8 & 0 &  4.05 &  0.15 &  0.05 &  0.15 & +0.14 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6592.91 &  26.0 &  2.73 & -1.60 &  80.7 &  1.3 & 0 &  4.96 &  0.24 &  0.01 &  0.24 & +0.23 & -0.04 & -0.04 & -0.01 &  0.01  \\
%CarII-6544  & 6593.87 &  26.0 &  2.43 & -2.42 &  50.1 &  1.3 & 0 &  5.03 &  0.25 &  0.02 &  0.25 & +0.24 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-6544  & 6609.11 &  26.0 &  2.56 & -2.69 &  26.4 &  1.7 & 0 &  5.09 &  0.24 &  0.03 &  0.24 & +0.23 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6643.63 &  28.0 &  1.68 & -2.22 &  46.6 &  1.4 & 0 &  3.51 &  0.27 &  0.02 &  0.27 & +0.27 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6663.44 &  26.0 &  2.42 & -2.48 &  48.3 &  1.6 & 0 &  5.04 &  0.25 &  0.02 &  0.25 & +0.25 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6677.98 &  26.0 &  2.69 & -1.47 &  99.3 &  1.3 & 0 &  5.00 &  0.26 &  0.02 &  0.26 & +0.25 & -0.04 & -0.05 & -0.02 &  0.02  \\
%CarII-6544  & 6717.68 &  20.0 &  2.71 & -0.52 &  16.7 &  1.4 & 0 &  3.91 &  0.14 &  0.04 &  0.14 & +0.13 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6750.15 &  26.0 &  2.42 & -2.62 &  38.7 &  1.3 & 0 &  5.04 &  0.25 &  0.02 &  0.25 & +0.24 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 6767.77 &  28.0 &  1.82 & -2.14 &  36.3 &  1.4 & 0 &  3.47 &  0.27 &  0.02 &  0.26 & +0.26 & -0.04 & -0.01 & -0.01 &  0.01  \\
%CarII-6544  & 7698.97 &  19.0 &  0.00 & -0.17 &  60.0 &  1.1 & 0 &  2.69 &  0.20 &  0.01 &  0.20 & +0.19 & -0.04 & -0.02 & -0.01 &  0.01  \\
%CarII-6544  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.16 &  0.33 &  0.03 &  0.33 & +0.32 & -0.09 & +0.01 & +0.04 &\nodata \\
%CarII-6544  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.30 &  0.30 &  0.03 &  0.30 & +0.28 & -0.08 & +0.02 & +0.03 &\nodata \\
%CarII-6544  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.10 &  0.71 &  0.52 &  0.48 & +0.47 & -0.07 & -0.07 & -0.07 &  0.38  \\
%CarII-6544  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.74 &  0.44 &  0.32 &  0.29 & +0.27 & -0.08 & -0.08 & -0.01 &  0.64  \\
%CarII-6544  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -1.70 &  0.33 &  0.22 &  0.24 & -0.17 & +0.12 & -0.12 & -0.05 &  0.24  \\
%CarII-6544  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -1.51 &  0.25 &  0.18 &  0.17 & -0.12 & +0.07 & -0.09 & -0.06 &  0.19  \\
%CarII-6544  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -2.14 &  0.14 &  0.08 &  0.12 & +0.08 & +0.07 & -0.05 & -0.01 &  0.08  \\
%CarII-6544  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -2.24 &  0.17 &  0.03 &  0.16 & +0.13 & +0.09 & -0.02 & +0.01 &  0.05  \\
%CarII-6544  & 6141.70 &  56.1 &  0.70 & -0.08 &  syn  &  syn & 0 & -1.94 &  0.16 &  0.05 &  0.15 & +0.12 & +0.10 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 6496.90 &  56.1 &  0.60 & -0.37 &  syn  &  syn & 0 & -1.79 &  0.13 &  0.02 &  0.13 & +0.03 & +0.12 & +0.01 & +0.02 &  0.01  \\
%CarII-6544  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  1.95 &  0.32 &  0.22 &  0.24 & +0.23 & -0.02 & -0.05 & -0.02 &  0.26  \\
%CarII-6544  & 4020.90 &  27.0 &  0.43 & -2.07 &  syn  &  syn & 0 &  2.53 &  0.31 &  0.20 &  0.23 & +0.23 & -0.01 & -0.01 & -0.01 &  0.20  \\
%CarII-6544  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  2.41 &  0.29 &  0.16 &  0.24 & +0.23 & -0.03 & -0.05 & -0.00 &  0.49  \\
%CarII-6544  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.56 &  0.33 &  0.16 &  0.28 & +0.27 & -0.05 & -0.05 & -0.00 &  0.47  \\
%CarII-6544  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  2.43 &  0.33 &  0.16 &  0.28 & +0.28 & -0.04 & -0.05 & +0.01 &  0.43  \\
%CarII-6544  & 4041.40 &  25.0 &  2.11 &  0.28 &  syn  &  syn & 0 &  2.26 &  0.25 &  0.20 &  0.15 & +0.14 & -0.04 & -0.03 & -0.03 &  0.13  \\
%CarII-6544  & 4110.50 &  27.0 &  1.05 & -1.08 &  syn  &  syn & 0 &  2.16 &  0.33 &  0.24 &  0.22 & +0.22 & -0.02 & -0.00 & -0.00 &  0.10  \\
%CarII-6544  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  1.98 &  0.44 &  0.29 &  0.34 & +0.32 & -0.06 & -0.06 & -0.04 &  0.17  \\
%CarII-6544  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.23 &  0.34 &  0.25 &  0.24 & +0.22 & -0.02 & -0.08 & -0.04 &  0.22  \\
%CarII-6544  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.51 &  0.36 &  0.16 &  0.32 & -0.22 & +0.18 & -0.13 & -0.02 &  0.26  \\
%CarII-6544  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  0.55 &  0.33 &  0.16 &  0.28 & -0.18 & +0.19 & -0.10 & -0.03 &  0.19  \\
%CarII-6544  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  0.31 &  0.20 &  0.08 &  0.18 & -0.10 & +0.12 & -0.09 & -0.04 &  0.12  \\
%CarII-6544  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.22 &  0.11 &  0.08 &  0.08 & -0.02 & +0.07 & -0.04 & -0.01 &  0.09  \\
%CarII-6544  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  0.37 &  0.11 &  0.09 &  0.07 & +0.02 & +0.06 & -0.03 & +0.00 &  0.11  \\
%CarII-6544  & 4754.00 &  25.0 &  2.28 & -0.09 &  syn  &  syn & 0 &  2.25 &  0.25 &  0.15 &  0.20 & +0.20 & -0.04 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 4783.40 &  25.0 &  2.30 &  0.04 &  syn  &  syn & 0 &  2.25 &  0.21 &  0.07 &  0.20 & +0.19 & -0.06 & -0.01 & -0.01 &  0.03  \\
%CarII-6544  & 4823.50 &  25.0 &  2.32 &  0.14 &  syn  &  syn & 0 &  2.10 &  0.23 &  0.07 &  0.22 & +0.21 & -0.06 & -0.01 & -0.01 &  0.02  \\
%CarII-6544  & 5031.00 &  21.1 &  1.36 & -0.40 &  syn  &  syn & 0 &  0.11 &  0.17 &  0.09 &  0.14 & -0.05 & +0.13 & -0.02 & +0.01 &  0.04  \\
%CarII-6544  & 5526.80 &  21.1 &  1.77 &  0.02 &  syn  &  syn & 0 &  0.26 &  0.12 &  0.04 &  0.12 & +0.00 & +0.12 & -0.02 & +0.01 &  0.02  \\
%CarII-6544  & 5657.90 &  21.1 &  1.51 & -0.60 &  syn  &  syn & 0 &  0.53 &  0.14 &  0.05 &  0.13 & -0.01 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-6544  & 5684.20 &  21.1 &  1.51 & -1.07 &  syn  &  syn & 0 &  0.28 &  0.14 &  0.08 &  0.12 & +0.03 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 6604.60 &  21.1 &  1.36 & -1.31 &  syn  &  syn & 0 &  0.46 &  0.15 &  0.08 &  0.13 & -0.01 & +0.13 & -0.01 & +0.01 &  0.01  \\
%CarII-6544  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.48 &  0.54 &  0.36 &  0.40 & +0.40 & -0.03 & +0.02 & +0.04 &\nodata \\
%CarII-6544  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.20 &  0.40 &  0.35 &  0.19 & +0.16 & -0.02 & -0.09 & -0.05 &  0.54  \\
%CarII-6544  & 5853.70 &  56.1 &  0.60 & -0.91 &  syn  &  syn & 1 & -1.43 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -2.34 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.20 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 7698.90 &  19.0 &  0.00 & -0.17 &  syn  &  syn & 1 &  2.77 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  1.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-6544  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.00 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-7872  & 4067.98 &  26.0 &  3.21 & -0.53 &  67.8 &  8.7 & 0 &  4.73 &  0.26 &  0.16 &  0.20 & +0.18 & -0.05 & -0.06 & -0.00 &  0.13  \\
%CarII-7872  & 4079.84 &  26.0 &  2.86 & -1.33 &  48.1 &  7.7 & 0 &  4.74 &  0.24 &  0.13 &  0.20 & +0.20 & -0.04 & -0.03 & -0.01 &  0.07  \\
%CarII-7872  & 4098.18 &  26.0 &  3.24 & -0.97 &  47.4 &  6.6 & 0 &  4.85 &  0.22 &  0.12 &  0.19 & +0.18 & -0.03 & -0.03 & -0.01 &  0.07  \\
%CarII-7872  & 4102.94 &  14.0 &  1.91 & -3.14 & 113.3 &  9.9 & 0 &  5.32 &  0.32 &  0.19 &  0.26 & +0.22 & -0.04 & -0.13 & +0.01 &  0.18  \\
%CarII-7872  & 4114.44 &  26.0 &  2.83 & -1.22 &  62.1 &  5.7 & 0 &  4.83 &  0.23 &  0.10 &  0.21 & +0.20 & -0.04 & -0.05 & -0.01 &  0.10  \\
%CarII-7872  & 4139.93 &  26.0 &  0.99 & -3.51 &  61.1 &  4.8 & 0 &  4.70 &  0.33 &  0.08 &  0.31 & +0.31 & -0.04 & -0.04 & -0.02 &  0.07  \\
%CarII-7872  & 4154.81 &  26.0 &  3.37 & -0.37 &  71.6 &  8.5 & 0 &  4.82 &  0.25 &  0.16 &  0.19 & +0.17 & -0.05 & -0.07 & +0.00 &  0.12  \\
%CarII-7872  & 4416.82 &  26.1 &  2.78 & -2.65 &  68.0 &  3.8 & 0 &  5.08 &  0.15 &  0.07 &  0.13 & -0.04 & +0.10 & -0.06 & +0.03 &  0.07  \\
%CarII-7872  & 4417.72 &  22.1 &  1.16 & -1.43 &  97.9 &  4.6 & 0 &  2.41 &  0.18 &  0.09 &  0.15 & +0.02 & +0.08 & -0.12 & +0.03 &  0.10  \\
%CarII-7872  & 4418.33 &  22.1 &  1.24 & -1.99 &  69.9 &  4.6 & 0 &  2.56 &  0.14 &  0.08 &  0.12 & +0.03 & +0.09 & -0.06 & +0.02 &  0.06  \\
%CarII-7872  & 4430.61 &  26.0 &  2.22 & -1.73 & 102.3 &  4.0 & 0 &  5.20 &  0.30 &  0.08 &  0.29 & +0.25 & -0.06 & -0.13 & -0.01 &  0.09  \\
%CarII-7872  & 4441.73 &  22.1 &  1.18 & -2.41 &  54.6 &  5.0 & 0 &  2.66 &  0.14 &  0.08 &  0.11 & +0.03 & +0.10 & -0.04 & +0.01 &  0.04  \\
%CarII-7872  & 4443.19 &  26.0 &  2.86 & -1.02 &  70.2 &  3.4 & 0 &  4.75 &  0.23 &  0.06 &  0.22 & +0.20 & -0.05 & -0.07 & -0.01 &  0.05  \\
%CarII-7872  & 4443.80 &  22.1 &  1.08 & -0.71 & 133.1 &  3.3 & 0 &  2.31 &  0.23 &  0.06 &  0.23 & +0.03 & +0.07 & -0.21 & +0.04 &  0.11  \\
%CarII-7872  & 4444.55 &  22.1 &  1.11 & -2.20 &  62.3 &  4.0 & 0 &  2.48 &  0.13 &  0.07 &  0.11 & +0.04 & +0.10 & -0.04 & +0.01 &  0.04  \\
%CarII-7872  & 4450.48 &  22.1 &  1.08 & -1.52 & 115.7 &  3.8 & 0 &  2.75 &  0.21 &  0.08 &  0.20 & +0.03 & +0.08 & -0.18 & +0.04 &  0.10  \\
%CarII-7872  & 4454.38 &  26.0 &  2.83 & -1.25 &  85.5 &  4.0 & 0 &  5.22 &  0.25 &  0.07 &  0.24 & +0.21 & -0.05 & -0.10 & +0.00 &  0.07  \\
%CarII-7872  & 4454.78 &  20.0 &  1.90 &  0.26 & 100.2 &  3.1 & 0 &  3.76 &  0.23 &  0.06 &  0.22 & +0.17 & -0.07 & -0.12 & +0.01 &  0.08  \\
%CarII-7872  & 4455.89 &  20.0 &  1.90 & -0.52 &  39.2 &  2.8 & 0 &  3.50 &  0.18 &  0.05 &  0.17 & +0.16 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 4464.45 &  22.1 &  1.16 & -2.08 &  93.9 &  4.9 & 0 &  2.97 &  0.17 &  0.09 &  0.14 & +0.02 & +0.09 & -0.11 & +0.03 &  0.08  \\
%CarII-7872  & 4468.49 &  22.1 &  1.13 & -0.63 & 134.8 &  4.7 & 0 &  2.32 &  0.25 &  0.09 &  0.23 & +0.03 & +0.07 & -0.21 & +0.04 &  0.14  \\
%CarII-7872  & 4470.86 &  22.1 &  1.16 & -2.28 &  62.9 &  4.3 & 0 &  2.63 &  0.13 &  0.07 &  0.11 & +0.03 & +0.10 & -0.04 & +0.01 &  0.05  \\
%CarII-7872  & 4484.22 &  26.0 &  3.60 & -0.64 &  32.9 &  3.1 & 0 &  4.69 &  0.18 &  0.06 &  0.17 & +0.16 & -0.03 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 4489.19 &  26.1 &  2.83 & -2.96 &  52.5 &  5.1 & 0 &  5.18 &  0.15 &  0.09 &  0.12 & -0.04 & +0.11 & -0.04 & +0.02 &  0.04  \\
%CarII-7872  & 4491.41 &  26.1 &  2.86 & -2.71 &  52.7 &  3.8 & 0 &  4.98 &  0.14 &  0.06 &  0.12 & -0.04 & +0.11 & -0.04 & +0.02 &  0.04  \\
%CarII-7872  & 4493.52 &  22.1 &  1.08 & -2.78 &  30.5 &  3.2 & 0 &  2.49 &  0.13 &  0.06 &  0.11 & +0.04 & +0.10 & -0.01 & +0.00 &  0.02  \\
%CarII-7872  & 4501.27 &  22.1 &  1.11 & -0.77 & 134.6 &  3.2 & 0 &  2.42 &  0.23 &  0.06 &  0.23 & +0.03 & +0.08 & -0.21 & +0.04 &  0.10  \\
%CarII-7872  & 4508.28 &  26.1 &  2.86 & -2.44 &  60.4 &  3.2 & 0 &  4.83 &  0.14 &  0.05 &  0.13 & -0.04 & +0.11 & -0.05 & +0.02 &  0.04  \\
%CarII-7872  & 4512.73 &  22.0 &  0.83 & -0.40 &  21.8 &  2.4 & 0 &  2.12 &  0.27 &  0.06 &  0.27 & +0.26 & -0.04 & -0.01 & -0.03 &  0.02  \\
%CarII-7872  & 4515.34 &  26.1 &  2.84 & -2.60 &  79.2 &  3.6 & 0 &  5.30 &  0.16 &  0.07 &  0.14 & -0.05 & +0.10 & -0.09 & +0.04 &  0.06  \\
%CarII-7872  & 4518.02 &  22.0 &  0.82 & -0.25 &  48.3 &  3.9 & 0 &  2.45 &  0.28 &  0.06 &  0.27 & +0.27 & -0.05 & -0.03 & -0.03 &  0.03  \\
%CarII-7872  & 4520.22 &  26.1 &  2.81 & -2.65 &  38.7 &  2.9 & 0 &  4.61 &  0.13 &  0.05 &  0.12 & -0.03 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 4529.48 &  22.1 &  1.57 & -1.75 &  60.7 &  3.6 & 0 &  2.59 &  0.12 &  0.06 &  0.11 & +0.02 & +0.10 & -0.04 & +0.02 &  0.04  \\
%CarII-7872  & 4534.78 &  22.0 &  0.83 &  0.35 &  57.5 &  3.0 & 0 &  2.00 &  0.28 &  0.04 &  0.28 & +0.27 & -0.05 & -0.04 & -0.02 &  0.04  \\
%CarII-7872  & 4535.57 &  22.0 &  0.82 &  0.14 &  71.1 &  3.8 & 0 &  2.41 &  0.29 &  0.06 &  0.28 & +0.27 & -0.06 & -0.06 & -0.02 &  0.05  \\
%CarII-7872  & 4545.95 &  24.0 &  0.94 & -1.37 &  31.9 &  3.3 & 0 &  2.65 &  0.26 &  0.06 &  0.26 & +0.25 & -0.04 & -0.01 & -0.03 &  0.02  \\
%CarII-7872  & 4555.89 &  26.1 &  2.83 & -2.40 &  84.9 &  4.1 & 0 &  5.18 &  0.17 &  0.08 &  0.15 & -0.05 & +0.10 & -0.10 & +0.04 &  0.06  \\
%CarII-7872  & 4563.76 &  22.1 &  1.22 & -0.96 & 123.7 &  2.9 & 0 &  2.49 &  0.21 &  0.06 &  0.20 & +0.03 & +0.08 & -0.17 & +0.04 &  0.10  \\
%CarII-7872  & 4571.10 &  12.0 &  0.00 & -5.69 & 123.9 &  2.3 & 0 &  5.35 &  0.46 &  0.04 &  0.45 & +0.44 & -0.04 & -0.10 & -0.04 &  0.07  \\
%CarII-7872  & 4571.97 &  22.1 &  1.57 & -0.31 & 141.2 &  3.3 & 0 &  2.67 &  0.24 &  0.08 &  0.23 & +0.02 & +0.09 & -0.20 & +0.06 &  0.13  \\
%CarII-7872  & 4576.34 &  26.1 &  2.84 & -2.95 &  31.6 &  2.6 & 0 &  4.81 &  0.13 &  0.05 &  0.12 & -0.03 & +0.11 & -0.02 & +0.01 &  0.02  \\
%CarII-7872  & 4580.05 &  24.0 &  0.94 & -1.66 &  43.7 &  3.6 & 0 &  3.13 &  0.27 &  0.06 &  0.26 & +0.26 & -0.05 & -0.02 & -0.02 &  0.03  \\
%CarII-7872  & 4582.84 &  26.1 &  2.84 & -3.18 &  31.5 &  3.9 & 0 &  5.04 &  0.14 &  0.07 &  0.12 & -0.03 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 4583.41 &  22.1 &  1.16 & -2.84 &  23.4 &  3.4 & 0 &  2.50 &  0.14 &  0.08 &  0.11 & +0.04 & +0.11 & -0.01 & +0.00 &  0.02  \\
%CarII-7872  & 4583.84 &  26.1 &  2.81 & -1.93 &  98.4 &  3.3 & 0 &  4.93 &  0.18 &  0.06 &  0.17 & -0.05 & +0.09 & -0.12 & +0.04 &  0.08  \\
%CarII-7872  & 4589.96 &  22.1 &  1.24 & -1.79 &  80.4 &  2.8 & 0 &  2.51 &  0.13 &  0.05 &  0.12 & +0.03 & +0.09 & -0.07 & +0.03 &  0.06  \\
%CarII-7872  & 4600.75 &  24.0 &  1.00 & -1.25 &  47.1 &  3.0 & 0 &  2.86 &  0.26 &  0.05 &  0.26 & +0.25 & -0.05 & -0.03 & -0.02 &  0.03  \\
%CarII-7872  & 4602.00 &  26.0 &  1.61 & -3.13 &  66.4 &  3.1 & 0 &  5.15 &  0.29 &  0.05 &  0.28 & +0.28 & -0.05 & -0.05 & -0.02 &  0.04  \\
%CarII-7872  & 4604.99 &  28.0 &  3.48 & -0.24 &  24.4 &  3.3 & 0 &  3.68 &  0.17 &  0.07 &  0.16 & +0.15 & -0.02 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4607.65 &  26.0 &  3.26 & -1.33 &  41.3 &  3.3 & 0 &  5.09 &  0.20 &  0.05 &  0.19 & +0.18 & -0.04 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 4616.12 &  24.0 &  0.98 & -1.19 &  54.6 &  3.6 & 0 &  2.88 &  0.27 &  0.05 &  0.26 & +0.25 & -0.05 & -0.04 & -0.02 &  0.03  \\
%CarII-7872  & 4620.52 &  26.1 &  2.83 & -3.21 &  25.5 &  2.5 & 0 &  4.93 &  0.13 &  0.05 &  0.12 & -0.02 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarII-7872  & 4626.17 &  24.0 &  0.97 & -1.33 &  44.8 &  2.7 & 0 &  2.85 &  0.26 &  0.04 &  0.26 & +0.25 & -0.05 & -0.02 & -0.02 &  0.03  \\
%CarII-7872  & 4630.12 &  26.0 &  2.28 & -2.59 &  53.2 &  3.1 & 0 &  5.28 &  0.25 &  0.05 &  0.24 & +0.24 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4637.50 &  26.0 &  3.28 & -1.29 &  49.5 &  4.3 & 0 &  5.21 &  0.20 &  0.07 &  0.19 & +0.18 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4646.16 &  24.0 &  1.03 & -0.74 &  65.1 &  4.5 & 0 &  2.65 &  0.28 &  0.07 &  0.26 & +0.26 & -0.05 & -0.04 & -0.02 &  0.04  \\
%CarII-7872  & 4647.43 &  26.0 &  2.95 & -1.31 &  59.4 &  3.0 & 0 &  4.95 &  0.21 &  0.05 &  0.21 & +0.20 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-7872  & 4651.29 &  24.0 &  0.98 & -1.46 &  38.9 &  3.2 & 0 &  2.90 &  0.27 &  0.05 &  0.26 & +0.25 & -0.05 & -0.02 & -0.03 &  0.03  \\
%CarII-7872  & 4652.16 &  24.0 &  1.00 & -1.04 &  60.2 &  3.1 & 0 &  2.84 &  0.27 &  0.05 &  0.26 & +0.25 & -0.05 & -0.04 & -0.02 &  0.04  \\
%CarII-7872  & 4656.47 &  22.0 &  0.00 & -1.34 &  47.8 &  4.1 & 0 &  2.43 &  0.33 &  0.06 &  0.33 & +0.32 & -0.05 & -0.02 & -0.04 &  0.03  \\
%CarII-7872  & 4657.20 &  22.1 &  1.24 & -2.29 &  55.7 &  3.1 & 0 &  2.61 &  0.12 &  0.05 &  0.11 & +0.03 & +0.10 & -0.03 & +0.01 &  0.03  \\
%CarII-7872  & 4668.13 &  26.0 &  3.26 & -1.08 &  55.3 &  2.9 & 0 &  5.06 &  0.20 &  0.05 &  0.19 & +0.19 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4669.17 &  26.0 &  3.65 & -1.25 &  14.7 &  2.7 & 0 &  4.91 &  0.19 &  0.09 &  0.17 & +0.17 & -0.03 & -0.01 & -0.02 &  0.02  \\
%CarII-7872  & 4678.85 &  26.0 &  3.60 & -0.68 &  45.5 &  2.6 & 0 &  4.93 &  0.18 &  0.04 &  0.17 & +0.17 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4681.91 &  22.0 &  0.05 & -1.07 &  71.7 &  2.7 & 0 &  2.56 &  0.34 &  0.04 &  0.34 & +0.33 & -0.05 & -0.05 & -0.03 &  0.04  \\
%CarII-7872  & 4691.41 &  26.0 &  2.99 & -1.45 &  64.8 &  3.9 & 0 &  5.23 &  0.22 &  0.07 &  0.21 & +0.20 & -0.04 & -0.05 & -0.01 &  0.04  \\
%CarII-7872  & 4702.99 &  12.0 &  4.33 & -0.38 &  80.2 &  3.2 & 0 &  5.03 &  0.15 &  0.05 &  0.14 & +0.12 & -0.05 & -0.05 & +0.01 &  0.04  \\
%CarII-7872  & 4707.27 &  26.0 &  3.24 & -0.96 &  45.2 &  2.9 & 0 &  4.75 &  0.20 &  0.05 &  0.19 & +0.18 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4708.66 &  22.1 &  1.24 & -2.35 &  46.9 &  3.8 & 0 &  2.52 &  0.13 &  0.06 &  0.11 & +0.03 & +0.10 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 4710.28 &  26.0 &  3.02 & -1.61 &  47.2 &  4.0 & 0 &  5.15 &  0.21 &  0.07 &  0.20 & +0.20 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4714.42 &  28.0 &  3.38 &  0.25 &  57.5 &  3.9 & 0 &  3.64 &  0.18 &  0.06 &  0.17 & +0.16 & -0.03 & -0.04 & -0.00 &  0.04  \\
%CarII-7872  & 4731.44 &  26.1 &  2.89 & -3.10 &  20.7 &  2.6 & 0 &  4.77 &  0.13 &  0.06 &  0.12 & -0.03 & +0.11 & -0.01 & +0.01 &  0.02  \\
%CarII-7872  & 4733.59 &  26.0 &  1.48 & -2.99 & 104.0 &  2.9 & 0 &  5.45 &  0.34 &  0.05 &  0.34 & +0.31 & -0.05 & -0.12 & -0.02 &  0.06  \\
%CarII-7872  & 4736.77 &  26.0 &  3.21 & -0.67 &  75.4 &  3.0 & 0 &  4.89 &  0.21 &  0.05 &  0.21 & +0.19 & -0.05 & -0.07 & -0.00 &  0.04  \\
%CarII-7872  & 4779.98 &  22.1 &  2.05 & -1.37 &  52.4 &  4.0 & 0 &  2.66 &  0.13 &  0.06 &  0.11 & +0.00 & +0.10 & -0.03 & +0.01 &  0.03  \\
%CarII-7872  & 4789.65 &  26.0 &  3.53 & -0.96 &  31.1 &  3.2 & 0 &  4.86 &  0.18 &  0.06 &  0.17 & +0.17 & -0.03 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4798.53 &  22.1 &  1.08 & -2.66 &  45.2 &  2.8 & 0 &  2.60 &  0.12 &  0.04 &  0.11 & +0.04 & +0.10 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 4805.09 &  22.1 &  2.06 & -1.10 &  78.0 &  3.5 & 0 &  2.81 &  0.13 &  0.06 &  0.12 & -0.01 & +0.10 & -0.07 & +0.03 &  0.04  \\
%CarII-7872  & 4810.53 &  30.0 &  4.08 & -0.14 &  16.2 &  2.4 & 0 &  1.73 &  0.10 &  0.07 &  0.07 & +0.03 & +0.07 & -0.01 & +0.00 &  0.02  \\
%CarII-7872  & 4855.41 &  28.0 &  3.54 &  0.00 &  24.1 &  3.2 & 0 &  3.49 &  0.17 &  0.07 &  0.15 & +0.15 & -0.02 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4859.74 &  26.0 &  2.87 & -0.85 & 109.0 &  3.4 & 0 &  5.20 &  0.28 &  0.06 &  0.27 & +0.23 & -0.06 & -0.13 & +0.00 &  0.07  \\
%CarII-7872  & 4865.61 &  22.1 &  1.11 & -2.70 &  34.4 &  3.0 & 0 &  2.50 &  0.12 &  0.05 &  0.11 & +0.04 & +0.10 & -0.01 & +0.00 &  0.02  \\
%CarII-7872  & 4871.32 &  26.0 &  2.87 & -0.34 & 117.7 &  2.9 & 0 &  4.84 &  0.29 &  0.05 &  0.29 & +0.24 & -0.07 & -0.15 & +0.00 &  0.07  \\
%CarII-7872  & 4872.14 &  26.0 &  2.88 & -0.60 & 101.2 &  2.9 & 0 &  4.82 &  0.27 &  0.05 &  0.26 & +0.23 & -0.06 & -0.12 & +0.00 &  0.07  \\
%CarII-7872  & 4882.14 &  26.0 &  3.41 & -1.48 &  31.1 &  4.6 & 0 &  5.23 &  0.20 &  0.09 &  0.18 & +0.18 & -0.03 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4885.43 &  26.0 &  3.88 & -0.97 &  16.2 &  3.0 & 0 &  4.96 &  0.18 &  0.09 &  0.16 & +0.15 & -0.03 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4890.76 &  26.0 &  2.88 & -0.38 & 119.8 &  2.9 & 0 &  4.93 &  0.30 &  0.05 &  0.29 & +0.24 & -0.07 & -0.15 & +0.00 &  0.08  \\
%CarII-7872  & 4903.31 &  26.0 &  2.88 & -0.89 & 106.9 &  3.9 & 0 &  5.21 &  0.28 &  0.07 &  0.27 & +0.23 & -0.06 & -0.13 & +0.00 &  0.07  \\
%CarII-7872  & 4904.41 &  28.0 &  3.54 & -0.17 &  27.2 &  3.2 & 0 &  3.73 &  0.17 &  0.06 &  0.15 & +0.15 & -0.02 & -0.01 & -0.01 &  0.02  \\
%CarII-7872  & 4918.99 &  26.0 &  2.85 & -0.34 & 103.1 &  3.2 & 0 &  4.54 &  0.27 &  0.06 &  0.26 & +0.23 & -0.06 & -0.12 & -0.00 &  0.08  \\
%CarII-7872  & 4923.93 &  26.1 &  2.89 & -1.26 & 121.1 &  3.4 & 0 &  4.72 &  0.20 &  0.06 &  0.19 & -0.05 & +0.09 & -0.15 & +0.05 &  0.08  \\
%CarII-7872  & 4924.77 &  26.0 &  2.28 & -2.11 &  63.3 &  4.3 & 0 &  4.91 &  0.26 &  0.07 &  0.25 & +0.24 & -0.04 & -0.04 & -0.02 &  0.03  \\
%CarII-7872  & 4938.81 &  26.0 &  2.87 & -1.08 &  79.4 &  3.3 & 0 &  4.90 &  0.24 &  0.06 &  0.23 & +0.21 & -0.04 & -0.07 & -0.01 &  0.05  \\
%CarII-7872  & 4946.39 &  26.0 &  3.37 & -1.11 &  48.3 &  3.5 & 0 &  5.09 &  0.20 &  0.05 &  0.19 & +0.18 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 4966.09 &  26.0 &  3.33 & -0.79 &  64.3 &  3.5 & 0 &  4.96 &  0.20 &  0.05 &  0.20 & +0.19 & -0.04 & -0.05 & -0.01 &  0.04  \\
%CarII-7872  & 4981.73 &  22.0 &  0.85 &  0.57 & 108.3 &  4.1 & 0 &  2.52 &  0.34 &  0.07 &  0.34 & +0.31 & -0.06 & -0.12 & -0.02 &  0.09  \\
%CarII-7872  & 4991.07 &  22.0 &  0.83 &  0.45 &  93.8 &  4.6 & 0 &  2.38 &  0.32 &  0.07 &  0.32 & +0.30 & -0.06 & -0.09 & -0.02 &  0.06  \\
%CarII-7872  & 4999.50 &  22.0 &  0.82 &  0.32 &  76.4 &  3.5 & 0 &  2.23 &  0.30 &  0.05 &  0.29 & +0.28 & -0.05 & -0.06 & -0.02 &  0.04  \\
%CarII-7872  & 5001.86 &  26.0 &  3.88 & -0.01 &  57.6 &  3.8 & 0 &  4.79 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.04 & -0.01 &  0.04  \\
%CarII-7872  & 5005.71 &  26.0 &  3.88 & -0.12 &  34.3 &  3.1 & 0 &  4.52 &  0.17 &  0.05 &  0.16 & +0.15 & -0.03 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 5006.12 &  26.0 &  2.83 & -0.61 & 109.2 &  3.8 & 0 &  4.88 &  0.28 &  0.07 &  0.28 & +0.24 & -0.06 & -0.13 & -0.00 &  0.08  \\
%CarII-7872  & 5007.21 &  22.0 &  0.82 &  0.17 & 105.7 &  4.1 & 0 &  2.83 &  0.34 &  0.07 &  0.33 & +0.31 & -0.06 & -0.11 & -0.02 &  0.07  \\
%CarII-7872  & 5014.94 &  26.0 &  3.94 & -0.18 &  44.8 &  3.7 & 0 &  4.83 &  0.17 &  0.06 &  0.16 & +0.15 & -0.03 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 5020.03 &  22.0 &  0.83 & -0.33 &  32.6 &  5.0 & 0 &  2.24 &  0.29 &  0.09 &  0.27 & +0.27 & -0.05 & -0.01 & -0.03 &  0.03  \\
%CarII-7872  & 5035.90 &  22.0 &  1.46 &  0.22 &  28.1 &  4.6 & 0 &  2.41 &  0.25 &  0.09 &  0.24 & +0.23 & -0.04 & -0.01 & -0.03 &  0.03  \\
%CarII-7872  & 5036.46 &  22.0 &  1.44 &  0.14 &  24.8 &  4.6 & 0 &  2.40 &  0.26 &  0.10 &  0.24 & +0.23 & -0.04 & -0.01 & -0.03 &  0.03  \\
%CarII-7872  & 5039.96 &  22.0 &  0.02 & -1.08 &  57.7 &  3.9 & 0 &  2.29 &  0.34 &  0.05 &  0.33 & +0.32 & -0.05 & -0.03 & -0.04 &  0.04  \\
%CarII-7872  & 5044.21 &  26.0 &  2.85 & -2.15 &  26.6 &  4.5 & 0 &  5.08 &  0.23 &  0.09 &  0.21 & +0.21 & -0.04 & -0.01 & -0.02 &  0.03  \\
%CarII-7872  & 5064.65 &  22.0 &  0.05 & -0.94 &  75.5 &  6.1 & 0 &  2.42 &  0.36 &  0.08 &  0.35 & +0.34 & -0.05 & -0.05 & -0.04 &  0.07  \\
%CarII-7872  & 5068.77 &  26.0 &  2.94 & -1.23 &  66.0 &  6.2 & 0 &  4.91 &  0.24 &  0.09 &  0.22 & +0.21 & -0.04 & -0.05 & -0.01 &  0.06  \\
%CarII-7872  & 5074.75 &  26.0 &  4.22 & -0.20 &  30.5 &  5.4 & 0 &  4.94 &  0.18 &  0.10 &  0.14 & +0.14 & -0.03 & -0.01 & -0.01 &  0.04  \\
%CarII-7872  & 5080.53 &  28.0 &  3.65 &  0.32 &  27.0 &  5.9 & 0 &  3.37 &  0.19 &  0.12 &  0.15 & +0.15 & -0.02 & -0.01 & -0.01 &  0.03  \\
%CarII-7872  & 5131.47 &  26.0 &  2.22 & -2.52 &  58.1 &  4.9 & 0 &  5.15 &  0.26 &  0.07 &  0.25 & +0.25 & -0.04 & -0.03 & -0.02 &  0.04  \\
%CarII-7872  & 5133.69 &  26.0 &  4.17 &  0.36 &  74.4 &  6.2 & 0 &  5.03 &  0.19 &  0.10 &  0.17 & +0.15 & -0.04 & -0.06 & +0.00 &  0.06  \\
%CarII-7872  & 5137.07 &  28.0 &  1.68 & -1.94 &  64.9 &  6.8 & 0 &  3.69 &  0.28 &  0.10 &  0.27 & +0.26 & -0.03 & -0.04 & -0.02 &  0.05  \\
%CarII-7872  & 5141.74 &  26.0 &  2.42 & -2.15 &  50.9 &  6.6 & 0 &  4.93 &  0.26 &  0.09 &  0.24 & +0.23 & -0.04 & -0.03 & -0.02 &  0.04  \\
%CarII-7872  & 5150.84 &  26.0 &  0.99 & -3.04 & 120.1 &  4.7 & 0 &  4.97 &  0.42 &  0.08 &  0.41 & +0.39 & -0.04 & -0.13 & -0.03 &  0.10  \\
%CarII-7872  & 5151.91 &  26.0 &  1.01 & -3.32 & 112.4 &  4.6 & 0 &  5.15 &  0.40 &  0.07 &  0.39 & +0.37 & -0.04 & -0.12 & -0.03 &  0.09  \\
%CarII-7872  & 5172.68 &  12.0 &  2.71 & -0.39 & 235.9 &  5.7 & 0 &  5.03 &  0.33 &  0.05 &  0.32 & +0.28 & -0.12 & -0.11 & -0.01 &  0.09  \\
%CarII-7872  & 5173.74 &  22.0 &  0.00 & -1.06 &  77.4 &  4.9 & 0 &  2.49 &  0.36 &  0.07 &  0.35 & +0.34 & -0.05 & -0.05 & -0.04 &  0.05  \\
%CarII-7872  & 5183.60 &  12.0 &  2.72 & -0.17 & 255.9 &  6.0 & 0 &  4.96 &  0.32 &  0.04 &  0.32 & +0.28 & -0.13 & -0.09 & -0.01 &  0.07  \\
%CarII-7872  & 5185.90 &  22.1 &  1.89 & -1.41 &  47.0 &  4.7 & 0 &  2.38 &  0.13 &  0.07 &  0.11 & +0.01 & +0.10 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 5188.68 &  22.1 &  1.58 & -1.21 & 113.6 &  5.3 & 0 &  2.84 &  0.19 &  0.10 &  0.16 & +0.01 & +0.09 & -0.13 & +0.03 &  0.09  \\
%CarII-7872  & 5191.45 &  26.0 &  3.04 & -0.55 &  95.3 &  5.0 & 0 &  4.81 &  0.26 &  0.08 &  0.25 & +0.22 & -0.05 & -0.10 & -0.00 &  0.07  \\
%CarII-7872  & 5192.34 &  26.0 &  3.00 & -0.42 & 113.8 &  5.3 & 0 &  4.94 &  0.29 &  0.09 &  0.28 & +0.23 & -0.06 & -0.13 & -0.00 &  0.08  \\
%CarII-7872  & 5192.97 &  22.0 &  0.02 & -0.95 &  89.1 &  6.2 & 0 &  2.57 &  0.38 &  0.08 &  0.37 & +0.36 & -0.05 & -0.07 & -0.04 &  0.05  \\
%CarII-7872  & 5197.58 &  26.1 &  3.23 & -2.22 &  60.3 &  5.4 & 0 &  5.01 &  0.16 &  0.08 &  0.13 & -0.05 & +0.11 & -0.04 & +0.02 &  0.04  \\
%CarII-7872  & 5198.71 &  26.0 &  2.22 & -2.09 &  85.3 &  5.2 & 0 &  5.11 &  0.29 &  0.08 &  0.27 & +0.26 & -0.05 & -0.07 & -0.01 &  0.06  \\
%CarII-7872  & 5202.34 &  26.0 &  2.17 & -1.87 & 115.3 &  4.5 & 0 &  5.32 &  0.33 &  0.08 &  0.32 & +0.29 & -0.05 & -0.13 & -0.01 &  0.08  \\
%CarII-7872  & 5206.02 &  24.0 &  0.94 &  0.02 & 130.8 &  4.5 & 0 &  2.74 &  0.39 &  0.08 &  0.38 & +0.34 & -0.05 & -0.15 & -0.03 &  0.09  \\
%CarII-7872  & 5210.38 &  22.0 &  0.05 & -0.82 &  87.8 &  4.3 & 0 &  2.46 &  0.37 &  0.06 &  0.37 & +0.35 & -0.05 & -0.07 & -0.04 &  0.05  \\
%CarII-7872  & 5215.18 &  26.0 &  3.26 & -0.86 &  89.7 &  6.9 & 0 &  5.31 &  0.26 &  0.12 &  0.23 & +0.20 & -0.05 & -0.09 & -0.00 &  0.07  \\
%CarII-7872  & 5217.39 &  26.0 &  3.21 & -1.07 &  55.4 &  5.7 & 0 &  4.93 &  0.22 &  0.09 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 5232.94 &  26.0 &  2.94 & -0.19 & 130.6 &  5.0 & 0 &  4.92 &  0.32 &  0.08 &  0.30 & +0.25 & -0.06 & -0.15 & -0.00 &  0.09  \\
%CarII-7872  & 5234.63 &  26.1 &  3.22 & -2.18 &  71.7 &  5.7 & 0 &  5.14 &  0.17 &  0.10 &  0.14 & -0.05 & +0.11 & -0.06 & +0.03 &  0.05  \\
%CarII-7872  & 5242.49 &  26.0 &  3.63 & -0.84 &  33.6 &  5.1 & 0 &  4.89 &  0.20 &  0.09 &  0.17 & +0.17 & -0.03 & -0.01 & -0.01 &  0.03  \\
%CarII-7872  & 5247.56 &  24.0 &  0.96 & -1.59 &  39.3 &  4.6 & 0 &  2.95 &  0.28 &  0.07 &  0.27 & +0.26 & -0.05 & -0.02 & -0.03 &  0.03  \\
%CarII-7872  & 5250.65 &  26.0 &  2.20 & -2.18 &  87.0 &  4.4 & 0 &  5.18 &  0.29 &  0.07 &  0.28 & +0.26 & -0.05 & -0.07 & -0.01 &  0.05  \\
%CarII-7872  & 5263.31 &  26.0 &  3.26 & -0.87 &  54.5 &  4.7 & 0 &  4.78 &  0.21 &  0.07 &  0.20 & +0.19 & -0.04 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 5266.56 &  26.0 &  3.00 & -0.49 & 111.2 &  4.3 & 0 &  4.95 &  0.28 &  0.07 &  0.27 & +0.23 & -0.06 & -0.13 & -0.00 &  0.07  \\
%CarII-7872  & 5276.00 &  26.1 &  3.20 & -2.01 &  73.1 &  3.9 & 0 &  4.95 &  0.15 &  0.06 &  0.14 & -0.05 & +0.11 & -0.06 & +0.03 &  0.04  \\
%CarII-7872  & 5281.79 &  26.0 &  3.04 & -1.02 &  83.5 &  4.4 & 0 &  5.07 &  0.24 &  0.07 &  0.23 & +0.22 & -0.04 & -0.07 & -0.00 &  0.05  \\
%CarII-7872  & 5283.62 &  26.0 &  3.24 & -0.45 &  78.5 &  3.8 & 0 &  4.68 &  0.22 &  0.06 &  0.22 & +0.20 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-7872  & 5284.08 &  26.1 &  2.89 & -3.11 &  45.3 &  6.0 & 0 &  5.24 &  0.16 &  0.10 &  0.12 & -0.03 & +0.11 & -0.03 & +0.01 &  0.03  \\
%CarII-7872  & 5296.69 &  24.0 &  0.98 & -1.36 &  47.4 &  5.4 & 0 &  2.87 &  0.28 &  0.08 &  0.27 & +0.26 & -0.05 & -0.02 & -0.03 &  0.03  \\
%CarII-7872  & 5298.27 &  24.0 &  0.98 & -1.14 &  69.8 &  4.6 & 0 &  2.97 &  0.28 &  0.07 &  0.28 & +0.27 & -0.05 & -0.04 & -0.02 &  0.04  \\
%CarII-7872  & 5300.74 &  24.0 &  0.98 & -2.00 &  17.7 &  3.8 & 0 &  2.94 &  0.28 &  0.10 &  0.26 & +0.26 & -0.04 & -0.01 & -0.03 &  0.02  \\
%CarII-7872  & 5302.30 &  26.0 &  3.28 & -0.73 &  77.2 &  5.1 & 0 &  5.00 &  0.23 &  0.08 &  0.21 & +0.20 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-7872  & 5307.36 &  26.0 &  1.61 & -2.91 &  87.1 &  4.5 & 0 &  5.13 &  0.31 &  0.06 &  0.31 & +0.29 & -0.04 & -0.07 & -0.02 &  0.05  \\
%CarII-7872  & 5324.18 &  26.0 &  3.21 & -0.11 & 111.1 &  4.4 & 0 &  4.84 &  0.27 &  0.08 &  0.26 & +0.22 & -0.06 & -0.13 & +0.00 &  0.07  \\
%CarII-7872  & 5332.90 &  26.0 &  1.56 & -2.78 & 105.1 &  4.0 & 0 &  5.21 &  0.35 &  0.06 &  0.34 & +0.32 & -0.04 & -0.11 & -0.02 &  0.06  \\
%CarII-7872  & 5336.79 &  22.1 &  1.58 & -1.60 &  44.3 &  3.6 & 0 &  2.12 &  0.12 &  0.06 &  0.11 & +0.02 & +0.10 & -0.02 & +0.01 &  0.03  \\
%CarII-7872  & 5339.93 &  26.0 &  3.26 & -0.63 &  92.4 &  5.2 & 0 &  5.11 &  0.25 &  0.09 &  0.23 & +0.21 & -0.05 & -0.09 & -0.00 &  0.06  \\
%CarII-7872  & 5345.80 &  24.0 &  1.00 & -0.95 &  86.0 &  4.9 & 0 &  3.04 &  0.30 &  0.08 &  0.29 & +0.28 & -0.05 & -0.07 & -0.02 &  0.05  \\
%CarII-7872  & 5348.31 &  24.0 &  1.00 & -1.21 &  45.3 &  3.5 & 0 &  2.71 &  0.27 &  0.05 &  0.27 & +0.26 & -0.05 & -0.02 & -0.03 &  0.02  \\
%CarII-7872  & 5367.47 &  26.0 &  4.41 &  0.35 &  49.9 &  4.2 & 0 &  4.95 &  0.16 &  0.07 &  0.14 & +0.14 & -0.03 & -0.03 & -0.00 &  0.03  \\
%CarII-7872  & 5369.96 &  26.0 &  4.37 &  0.35 &  53.3 &  4.6 & 0 &  4.94 &  0.16 &  0.07 &  0.15 & +0.14 & -0.03 & -0.03 & -0.01 &  0.03  \\
%CarII-7872  & 5381.02 &  22.1 &  1.56 & -1.97 &  52.4 &  3.4 & 0 &  2.59 &  0.13 &  0.05 &  0.11 & +0.02 & +0.11 & -0.03 & +0.01 &  0.03  \\
%CarII-7872  & 5383.37 &  26.0 &  4.31 &  0.50 &  59.1 &  4.1 & 0 &  4.80 &  0.16 &  0.06 &  0.15 & +0.14 & -0.03 & -0.04 & -0.00 &  0.03  \\
%CarII-7872  & 5393.17 &  26.0 &  3.24 & -0.72 &  76.8 &  4.7 & 0 &  4.92 &  0.23 &  0.07 &  0.21 & +0.20 & -0.04 & -0.06 & -0.01 &  0.04  \\
%CarII-7872  & 5409.78 &  24.0 &  1.03 & -0.67 &  80.8 &  4.3 & 0 &  2.71 &  0.29 &  0.06 &  0.28 & +0.27 & -0.05 & -0.07 & -0.02 &  0.04  \\
%CarII-7872  & 5410.91 &  26.0 &  4.47 &  0.28 &  45.3 &  4.0 & 0 &  5.01 &  0.15 &  0.06 &  0.14 & +0.13 & -0.03 & -0.02 & -0.01 &  0.03  \\
%CarII-7872  & 5415.20 &  26.0 &  4.38 &  0.50 &  66.0 &  4.4 & 0 &  5.00 &  0.17 &  0.07 &  0.15 & +0.14 & -0.03 & -0.05 & +0.00 &  0.04  \\
%CarII-7872  & 5418.77 &  22.1 &  1.58 & -2.13 &  33.3 &  4.1 & 0 &  2.46 &  0.13 &  0.07 &  0.11 & +0.02 & +0.10 & -0.01 & +0.01 &  0.02  \\
%CarII-7872  & 5424.07 &  26.0 &  4.32 &  0.52 &  68.6 &  4.5 & 0 &  4.93 &  0.17 &  0.07 &  0.16 & +0.15 & -0.03 & -0.05 & +0.00 &  0.04  \\
%CarII-7872  & 5476.90 &  28.0 &  1.82 & -0.78 & 118.7 &  4.6 & 0 &  3.54 &  0.34 &  0.08 &  0.33 & +0.29 & -0.03 & -0.14 & -0.01 &  0.07  \\
%CarII-7872  & 5528.40 &  12.0 &  4.35 & -0.50 &  85.7 &  4.4 & 0 &  5.17 &  0.16 &  0.06 &  0.15 & +0.13 & -0.04 & -0.05 & +0.00 &  0.03  \\
%CarII-7872  & 5534.83 &  26.1 &  3.25 & -2.75 &  39.6 &  5.5 & 0 &  5.21 &  0.16 &  0.09 &  0.13 & -0.04 & +0.12 & -0.02 & +0.01 &  0.02  \\
%CarII-7872  & 5569.62 &  26.0 &  3.41 & -0.52 &  76.4 &  3.5 & 0 &  4.92 &  0.21 &  0.05 &  0.21 & +0.19 & -0.04 & -0.06 & -0.01 &  0.03  \\
%CarII-7872  & 5572.84 &  26.0 &  3.39 & -0.28 &  93.2 &  4.2 & 0 &  4.91 &  0.24 &  0.07 &  0.23 & +0.20 & -0.04 & -0.09 & -0.00 &  0.04  \\
%CarII-7872  & 5576.09 &  26.0 &  3.43 & -1.00 &  60.9 &  3.5 & 0 &  5.19 &  0.20 &  0.05 &  0.19 & +0.18 & -0.04 & -0.04 & -0.01 &  0.02  \\
%CarII-7872  & 5578.72 &  28.0 &  1.68 & -2.83 &  30.6 &  5.2 & 0 &  4.01 &  0.27 &  0.09 &  0.26 & +0.25 & -0.03 & -0.01 & -0.02 &  0.02  \\
%CarII-7872  & 5581.97 &  20.0 &  2.52 & -0.56 &  17.8 &  2.8 & 0 &  3.80 &  0.16 &  0.07 &  0.15 & +0.14 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 5586.76 &  26.0 &  3.37 & -0.11 &  93.6 &  3.1 & 0 &  4.71 &  0.23 &  0.05 &  0.23 & +0.21 & -0.04 & -0.09 & -0.00 &  0.05  \\
%CarII-7872  & 5588.75 &  20.0 &  2.52 &  0.21 &  65.9 &  4.0 & 0 &  3.89 &  0.17 &  0.06 &  0.16 & +0.15 & -0.04 & -0.04 & -0.00 &  0.03  \\
%CarII-7872  & 5590.11 &  20.0 &  2.52 & -0.57 &  23.2 &  4.3 & 0 &  3.95 &  0.17 &  0.09 &  0.15 & +0.14 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 5594.46 &  20.0 &  2.52 &  0.10 &  55.1 &  4.4 & 0 &  3.84 &  0.17 &  0.06 &  0.15 & +0.15 & -0.04 & -0.03 & -0.01 &  0.02  \\
%CarII-7872  & 5598.48 &  20.0 &  2.52 & -0.09 &  61.0 &  4.8 & 0 &  4.11 &  0.17 &  0.07 &  0.16 & +0.15 & -0.04 & -0.04 & -0.01 &  0.03  \\
%CarII-7872  & 5615.64 &  26.0 &  3.33 &  0.04 & 115.0 &  4.3 & 0 &  4.86 &  0.27 &  0.07 &  0.26 & +0.22 & -0.05 & -0.13 & +0.00 &  0.05  \\
%CarII-7872  & 5624.54 &  26.0 &  3.41 & -0.76 &  62.8 &  3.1 & 0 &  4.96 &  0.20 &  0.04 &  0.20 & +0.19 & -0.04 & -0.04 & -0.01 &  0.02  \\
%CarII-7872  & 5658.82 &  26.0 &  3.39 & -0.76 &  62.2 &  3.0 & 0 &  4.92 &  0.20 &  0.04 &  0.20 & +0.19 & -0.04 & -0.04 & -0.01 &  0.02  \\
%CarII-7872  & 5662.52 &  26.0 &  4.17 & -0.41 &  19.7 &  3.6 & 0 &  4.82 &  0.17 &  0.09 &  0.15 & +0.14 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 5701.54 &  26.0 &  2.56 & -2.22 &  46.7 &  3.2 & 0 &  5.06 &  0.24 &  0.05 &  0.23 & +0.23 & -0.03 & -0.02 & -0.02 &  0.02  \\
%CarII-7872  & 5857.45 &  20.0 &  2.93 &  0.23 &  32.4 &  2.9 & 0 &  3.84 &  0.14 &  0.05 &  0.13 & +0.13 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 5889.95 &  11.0 &  0.00 &  0.11 & 177.7 &  2.9 & 0 &  3.14 &  0.36 &  0.04 &  0.36 & +0.32 & -0.05 & -0.14 & -0.03 &  0.05  \\
%CarII-7872  & 5895.92 &  11.0 &  0.00 & -0.19 & 165.3 &  3.1 & 0 &  3.27 &  0.34 &  0.04 &  0.34 & +0.31 & -0.05 & -0.14 & -0.02 &  0.05  \\
%CarII-7872  & 5956.69 &  26.0 &  0.86 & -4.50 &  67.1 &  3.1 & 0 &  5.35 &  0.35 &  0.04 &  0.35 & +0.34 & -0.04 & -0.04 & -0.03 &  0.02  \\
%CarII-7872  & 6003.01 &  26.0 &  3.88 & -1.10 &  24.8 &  3.5 & 0 &  5.24 &  0.18 &  0.07 &  0.17 & +0.16 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 6065.48 &  26.0 &  2.61 & -1.53 &  99.7 &  3.0 & 0 &  5.16 &  0.28 &  0.04 &  0.28 & +0.26 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-7872  & 6082.71 &  26.0 &  2.22 & -3.55 &  14.0 &  2.7 & 0 &  5.26 &  0.26 &  0.09 &  0.25 & +0.24 & -0.04 & -0.00 & -0.03 &  0.01  \\
%CarII-7872  & 6102.72 &  20.0 &  1.88 & -0.79 &  58.8 &  3.5 & 0 &  3.92 &  0.20 &  0.05 &  0.19 & +0.18 & -0.04 & -0.03 & -0.01 &  0.02  \\
%CarII-7872  & 6122.22 &  20.0 &  1.89 & -0.32 &  85.0 &  2.6 & 0 &  3.81 &  0.21 &  0.04 &  0.21 & +0.20 & -0.04 & -0.06 & -0.01 &  0.02  \\
%CarII-7872  & 6136.61 &  26.0 &  2.45 & -1.40 & 118.7 &  4.5 & 0 &  5.11 &  0.32 &  0.07 &  0.32 & +0.29 & -0.04 & -0.12 & -0.01 &  0.04  \\
%CarII-7872  & 6136.99 &  26.0 &  2.20 & -2.93 &  47.5 &  5.3 & 0 &  5.28 &  0.27 &  0.08 &  0.26 & +0.26 & -0.03 & -0.02 & -0.02 &  0.02  \\
%CarII-7872  & 6137.69 &  26.0 &  2.59 & -1.40 & 100.6 &  2.5 & 0 &  5.01 &  0.28 &  0.04 &  0.28 & +0.26 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-7872  & 6151.62 &  26.0 &  2.17 & -3.37 &  19.8 &  2.8 & 0 &  5.19 &  0.26 &  0.07 &  0.25 & +0.25 & -0.04 & -0.01 & -0.03 &  0.01  \\
%CarII-7872  & 6162.17 &  20.0 &  1.90 & -0.09 & 101.1 &  2.7 & 0 &  3.83 &  0.23 &  0.04 &  0.23 & +0.21 & -0.05 & -0.09 & -0.00 &  0.03  \\
%CarII-7872  & 6191.56 &  26.0 &  2.43 & -1.60 & 122.3 &  3.9 & 0 &  5.32 &  0.33 &  0.06 &  0.32 & +0.29 & -0.04 & -0.13 & -0.01 &  0.04  \\
%CarII-7872  & 6200.31 &  26.0 &  2.61 & -2.44 &  28.1 &  2.3 & 0 &  5.00 &  0.23 &  0.04 &  0.23 & +0.23 & -0.03 & -0.01 & -0.02 &  0.01  \\
%CarII-7872  & 6213.43 &  26.0 &  2.22 & -2.48 &  67.7 &  3.2 & 0 &  5.13 &  0.27 &  0.05 &  0.27 & +0.26 & -0.03 & -0.04 & -0.02 &  0.02  \\
%CarII-7872  & 6219.28 &  26.0 &  2.20 & -2.45 &  77.1 &  3.0 & 0 &  5.19 &  0.28 &  0.04 &  0.28 & +0.27 & -0.04 & -0.05 & -0.02 &  0.02  \\
%CarII-7872  & 6230.72 &  26.0 &  2.56 & -1.28 & 120.2 &  2.8 & 0 &  5.13 &  0.31 &  0.04 &  0.31 & +0.28 & -0.04 & -0.13 & -0.01 &  0.03  \\
%CarII-7872  & 6232.64 &  26.0 &  3.65 & -1.24 &  20.1 &  2.5 & 0 &  4.96 &  0.19 &  0.06 &  0.18 & +0.17 & -0.03 & -0.01 & -0.02 &  0.01  \\
%CarII-7872  & 6240.65 &  26.0 &  2.22 & -3.17 &  17.8 &  2.4 & 0 &  4.99 &  0.26 &  0.06 &  0.25 & +0.25 & -0.04 & -0.01 & -0.03 &  0.01  \\
%CarII-7872  & 6246.32 &  26.0 &  3.60 & -0.77 &  42.0 &  2.7 & 0 &  4.85 &  0.19 &  0.04 &  0.18 & +0.18 & -0.03 & -0.02 & -0.01 &  0.01  \\
%CarII-7872  & 6252.56 &  26.0 &  2.40 & -1.69 & 106.5 &  2.5 & 0 &  5.12 &  0.30 &  0.04 &  0.30 & +0.28 & -0.04 & -0.10 & -0.01 &  0.03  \\
%CarII-7872  & 6254.26 &  26.0 &  2.28 & -2.43 &  69.6 &  2.4 & 0 &  5.18 &  0.27 &  0.03 &  0.26 & +0.26 & -0.04 & -0.04 & -0.02 &  0.02  \\
%CarII-7872  & 6265.13 &  26.0 &  2.17 & -2.54 &  71.9 &  2.4 & 0 &  5.18 &  0.27 &  0.03 &  0.27 & +0.27 & -0.04 & -0.05 & -0.02 &  0.02  \\
%CarII-7872  & 6280.62 &  26.0 &  0.86 & -4.39 &  76.3 &  2.6 & 0 &  5.32 &  0.36 &  0.03 &  0.36 & +0.35 & -0.03 & -0.04 & -0.03 &  0.02  \\
%CarII-7872  & 6297.79 &  26.0 &  2.22 & -2.64 &  51.2 &  2.6 & 0 &  5.06 &  0.26 &  0.04 &  0.26 & +0.26 & -0.03 & -0.02 & -0.02 &  0.01  \\
%CarII-7872  & 6300.30 &   8.0 &  0.00 & -9.82 &  57.4 &  3.3 & 0 &  7.59 &  0.14 &  0.04 &  0.13 & +0.08 & +0.11 & -0.01 & +0.00 &  0.01  \\
%CarII-7872  & 6301.50 &  26.0 &  3.65 & -0.71 &  39.1 &  2.4 & 0 &  4.81 &  0.18 &  0.04 &  0.18 & +0.18 & -0.03 & -0.02 & -0.01 &  0.01  \\
%CarII-7872  & 6322.69 &  26.0 &  2.59 & -2.43 &  37.6 &  3.0 & 0 &  5.12 &  0.24 &  0.05 &  0.23 & +0.23 & -0.03 & -0.01 & -0.02 &  0.01  \\
%CarII-7872  & 6335.33 &  26.0 &  2.20 & -2.18 &  80.5 &  2.4 & 0 &  4.95 &  0.28 &  0.03 &  0.28 & +0.27 & -0.04 & -0.05 & -0.02 &  0.02  \\
%CarII-7872  & 6336.82 &  26.0 &  3.68 & -0.85 &  37.2 &  3.4 & 0 &  4.96 &  0.19 &  0.06 &  0.18 & +0.18 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 6344.15 &  26.0 &  2.43 & -2.92 &  23.3 &  3.4 & 0 &  5.15 &  0.25 &  0.07 &  0.24 & +0.24 & -0.03 & -0.01 & -0.03 &  0.01  \\
%CarII-7872  & 6355.03 &  26.0 &  2.84 & -2.42 &  33.8 &  2.7 & 0 &  5.38 &  0.23 &  0.05 &  0.22 & +0.22 & -0.03 & -0.01 & -0.02 &  0.01  \\
%CarII-7872  & 6363.78 &   8.0 &  0.02 &-10.30 &  20.8 &  2.6 & 0 &  7.53 &  0.14 &  0.06 &  0.13 & +0.08 & +0.11 & -0.00 & +0.00 &  0.01  \\
%CarII-7872  & 6393.60 &  26.0 &  2.43 & -1.62 & 114.7 &  2.4 & 0 &  5.20 &  0.31 &  0.04 &  0.31 & +0.29 & -0.03 & -0.11 & -0.01 &  0.03  \\
%CarII-7872  & 6400.00 &  26.0 &  3.60 & -0.27 &  94.7 &  3.8 & 0 &  5.10 &  0.23 &  0.06 &  0.22 & +0.20 & -0.04 & -0.08 & -0.00 &  0.03  \\
%CarII-7872  & 6400.32 &  26.0 &  0.91 & -4.32 &  64.8 &  4.9 & 0 &  5.17 &  0.35 &  0.06 &  0.35 & +0.34 & -0.03 & -0.03 & -0.03 &  0.01  \\
%CarII-7872  & 6408.02 &  26.0 &  3.68 & -0.99 &  29.4 &  3.1 & 0 &  4.95 &  0.19 &  0.06 &  0.18 & +0.17 & -0.03 & -0.01 & -0.01 &  0.01  \\
%CarII-7872  & 6411.65 &  26.0 &  3.65 & -0.59 &  51.9 &  2.4 & 0 &  4.87 &  0.19 &  0.03 &  0.19 & +0.18 & -0.03 & -0.03 & -0.01 &  0.01  \\
%CarII-7872  & 6421.35 &  26.0 &  2.28 & -2.01 & 101.3 &  2.4 & 0 &  5.18 &  0.30 &  0.03 &  0.30 & +0.28 & -0.04 & -0.09 & -0.01 &  0.03  \\
%CarII-7872  & 6430.85 &  26.0 &  2.17 & -1.95 & 121.3 &  2.7 & 0 &  5.26 &  0.33 &  0.04 &  0.33 & +0.31 & -0.03 & -0.12 & -0.02 &  0.03  \\
%CarII-7872  & 6432.68 &  26.1 &  2.89 & -3.57 &  22.9 &  3.3 & 0 &  5.21 &  0.14 &  0.07 &  0.12 & -0.03 & +0.12 & -0.01 & +0.01 &  0.01  \\
%CarII-7872  & 6439.07 &  20.0 &  2.52 &  0.47 &  71.6 &  2.4 & 0 &  3.65 &  0.17 &  0.03 &  0.17 & +0.16 & -0.04 & -0.05 & -0.01 &  0.02  \\
%CarII-7872  & 6456.38 &  26.1 &  3.90 & -2.05 &  42.4 &  3.2 & 0 &  5.33 &  0.15 &  0.05 &  0.15 & -0.07 & +0.12 & -0.02 & +0.02 &  0.01  \\
%CarII-7872  & 6494.98 &  26.0 &  2.40 & -1.27 & 127.6 &  2.4 & 0 &  4.99 &  0.33 &  0.03 &  0.33 & +0.30 & -0.03 & -0.13 & -0.01 &  0.03  \\
%CarII-7872  & 6592.91 &  26.0 &  2.73 & -1.60 &  92.6 &  2.8 & 0 &  5.22 &  0.27 &  0.04 &  0.26 & +0.25 & -0.03 & -0.07 & -0.01 &  0.02  \\
%CarII-7872  & 6593.87 &  26.0 &  2.43 & -2.42 &  50.2 &  3.3 & 0 &  5.08 &  0.25 &  0.04 &  0.25 & +0.24 & -0.03 & -0.02 & -0.02 &  0.01  \\
%CarII-7872  & 6609.11 &  26.0 &  2.56 & -2.69 &  24.6 &  2.6 & 0 &  5.09 &  0.24 &  0.05 &  0.23 & +0.23 & -0.03 & -0.01 & -0.02 &  0.01  \\
%CarII-7872  & 6643.63 &  28.0 &  1.68 & -2.22 &  54.0 &  2.5 & 0 &  3.68 &  0.27 &  0.04 &  0.27 & +0.27 & -0.02 & -0.03 & -0.02 &  0.01  \\
%CarII-7872  & 6663.44 &  26.0 &  2.42 & -2.48 &  48.5 &  2.2 & 0 &  5.10 &  0.25 &  0.03 &  0.25 & +0.24 & -0.03 & -0.02 & -0.02 &  0.01  \\
%CarII-7872  & 6677.98 &  26.0 &  2.69 & -1.47 & 105.8 &  2.3 & 0 &  5.22 &  0.28 &  0.03 &  0.28 & +0.26 & -0.03 & -0.09 & -0.01 &  0.02  \\
%CarII-7872  & 6750.15 &  26.0 &  2.42 & -2.62 &  52.8 &  2.8 & 0 &  5.29 &  0.25 &  0.04 &  0.25 & +0.25 & -0.03 & -0.02 & -0.02 &  0.01  \\
%CarII-7872  & 6767.77 &  28.0 &  1.82 & -2.14 &  39.8 &  1.9 & 0 &  3.58 &  0.26 &  0.03 &  0.26 & +0.25 & -0.02 & -0.02 & -0.02 &  0.01  \\
%CarII-7872  & 7664.91 &  19.0 &  0.00 &  0.13 &  97.4 &  3.0 & 0 &  2.92 &  0.23 &  0.04 &  0.23 & +0.22 & -0.03 & -0.07 & -0.01 &  0.02  \\
%CarII-7872  & 7698.97 &  19.0 &  0.00 & -0.17 &  62.1 &  2.6 & 0 &  2.76 &  0.21 &  0.03 &  0.20 & +0.20 & -0.03 & -0.03 & -0.01 &  0.01  \\
%CarII-7872  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.28 &  0.31 &  0.02 &  0.31 & +0.27 & -0.12 & -0.01 & +0.08 &\nodata \\
%CarII-7872  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.21 &  0.26 &  0.03 &  0.26 & +0.21 & -0.11 & +0.05 & +0.08 &\nodata \\
%CarII-7872  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.64 &  0.67 &  0.58 &  0.34 & +0.33 & -0.03 & -0.03 & -0.03 &  0.24  \\
%CarII-7872  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.37 &  0.72 &  0.58 &  0.43 & +0.38 & -0.11 & -0.05 & +0.16 &  0.54  \\
%CarII-7872  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -1.03 &  0.36 &  0.21 &  0.29 & -0.17 & +0.16 & -0.16 & +0.05 &  0.22  \\
%CarII-7872  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -0.80 &  0.18 &  0.02 &  0.18 & +0.01 & +0.09 & -0.15 & +0.03 &  0.13  \\
%CarII-7872  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -1.05 &  0.20 &  0.03 &  0.20 & +0.14 & +0.08 & -0.12 & +0.03 &  0.09  \\
%CarII-7872  & 5853.70 &  56.1 &  0.60 & -0.91 &  syn  &  syn & 0 & -0.85 &  0.16 &  0.10 &  0.12 & +0.04 & +0.11 & -0.03 & +0.01 &  0.01  \\
%CarII-7872  & 6141.70 &  56.1 &  0.70 & -0.08 &  syn  &  syn & 0 & -0.95 &  0.23 &  0.14 &  0.18 & +0.08 & +0.10 & -0.12 & +0.03 &  0.03  \\
%CarII-7872  & 6496.90 &  56.1 &  0.60 & -0.37 &  syn  &  syn & 0 & -0.80 &  0.26 &  0.21 &  0.15 & -0.02 & +0.12 & -0.07 & +0.03 &  0.03  \\
%CarII-7872  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  2.48 &  0.31 &  0.18 &  0.26 & +0.22 & +0.00 & -0.13 & -0.03 &  0.25  \\
%CarII-7872  & 4020.90 &  27.0 &  0.43 & -2.07 &  syn  &  syn & 0 &  2.36 &  0.27 &  0.20 &  0.17 & +0.16 & +0.01 & -0.02 & -0.03 &  0.12  \\
%CarII-7872  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  2.37 &  0.34 &  0.17 &  0.30 & +0.29 & +0.02 & -0.04 & -0.04 &  0.34  \\
%CarII-7872  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  2.45 &  0.30 &  0.16 &  0.26 & +0.25 & +0.00 & +0.04 & -0.03 &  0.33  \\
%CarII-7872  & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  2.38 &  0.36 &  0.18 &  0.31 & +0.29 & -0.09 & -0.07 & -0.01 &  0.32  \\
%CarII-7872  & 4041.40 &  25.0 &  2.11 &  0.28 &  syn  &  syn & 0 &  2.12 &  0.17 &  0.14 &  0.10 & +0.10 & +0.02 & +0.00 & -0.03 &  0.08  \\
%CarII-7872  & 4110.50 &  27.0 &  1.05 & -1.08 &  syn  &  syn & 0 &  2.55 &  0.25 &  0.20 &  0.14 & +0.13 & +0.04 & +0.02 & -0.01 &  0.15  \\
%CarII-7872  & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  1.99 &  0.30 &  0.15 &  0.26 & +0.24 & -0.04 & -0.05 & -0.05 &  0.16  \\
%CarII-7872  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.35 &  0.29 &  0.19 &  0.23 & +0.18 & -0.03 & -0.11 & -0.07 &  0.23  \\
%CarII-7872  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.66 &  0.51 &  0.15 &  0.49 & -0.36 & +0.28 & -0.17 & -0.03 &  0.20  \\
%CarII-7872  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  0.78 &  0.31 &  0.21 &  0.23 & -0.05 & +0.20 & -0.10 & +0.01 &  0.14  \\
%CarII-7872  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  0.54 &  0.25 &  0.09 &  0.23 & -0.09 & +0.16 & -0.14 & +0.01 &  0.10  \\
%CarII-7872  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.43 &  0.20 &  0.08 &  0.18 & -0.10 & +0.12 & -0.07 & +0.02 &  0.08  \\
%CarII-7872  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  0.53 &  0.13 &  0.08 &  0.10 & +0.01 & +0.08 & -0.05 & +0.01 &  0.10  \\
%CarII-7872  & 4754.00 &  25.0 &  2.28 & -0.09 &  syn  &  syn & 0 &  2.51 &  0.20 &  0.06 &  0.18 & +0.18 & -0.03 & -0.01 & -0.02 &  0.03  \\
%CarII-7872  & 4823.50 &  25.0 &  2.32 &  0.14 &  syn  &  syn & 0 &  2.13 &  0.24 &  0.09 &  0.23 & +0.22 & -0.05 & -0.01 & -0.02 &  0.02  \\
%CarII-7872  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.48 &  0.53 &  0.52 &  0.12 & +0.11 & +0.02 & +0.01 & +0.05 &\nodata \\
%CarII-7872  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.57 &  0.46 &  0.29 &  0.36 & +0.24 & -0.18 & -0.18 & -0.09 &  0.29  \\
%CarII-7872  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -2.59 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-7872  & 4205.00 &  63.1 &  0.00 &  0.21 &  syn  &  syn & 1 & -1.93 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-7872  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-7872  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  1.42 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-7872  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.17 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 4102.94 &  14.0 &  1.91 & -3.14 &  49.1 &  9.3 & 0 &  4.80 &  0.28 &  0.15 &  0.23 & +0.23 & -0.01 & -0.03 & +0.00 &  0.10  \\
%CarII-9296  & 4132.06 &  26.0 &  1.61 & -0.68 &  97.4 &  8.0 & 0 &  4.25 &  0.42 &  0.22 &  0.36 & +0.25 & -0.07 & -0.25 & -0.01 &  0.28  \\
%CarII-9296  & 4143.41 &  26.0 &  3.05 & -0.21 &  61.1 & 10.2 & 0 &  4.59 &  0.30 &  0.22 &  0.20 & +0.18 & -0.03 & -0.09 & +0.00 &  0.14  \\
%CarII-9296  & 4172.74 &  26.0 &  0.96 & -3.02 &  67.5 &  7.6 & 0 &  5.08 &  0.35 &  0.17 &  0.31 & +0.28 & -0.04 & -0.11 & +0.00 &  0.16  \\
%CarII-9296  & 4175.64 &  26.0 &  2.84 & -0.67 &  33.5 &  5.6 & 0 &  4.28 &  0.23 &  0.11 &  0.20 & +0.20 & -0.02 & -0.03 & +0.00 &  0.07  \\
%CarII-9296  & 4178.86 &  26.1 &  2.58 & -2.51 &  39.4 &  8.3 & 0 &  4.47 &  0.21 &  0.15 &  0.14 & +0.04 & +0.13 & -0.04 & +0.01 &  0.07  \\
%CarII-9296  & 4181.76 &  26.0 &  2.83 & -0.18 &  81.6 & 10.2 & 0 &  4.77 &  0.37 &  0.26 &  0.26 & +0.19 & -0.05 & -0.17 & -0.00 &  0.20  \\
%CarII-9296  & 4187.04 &  26.0 &  2.45 & -0.56 &  43.1 &  7.1 & 0 &  3.90 &  0.26 &  0.13 &  0.22 & +0.22 & -0.03 & -0.04 & +0.00 &  0.08  \\
%CarII-9296  & 4187.80 &  26.0 &  2.42 & -0.55 &  72.7 &  7.7 & 0 &  4.44 &  0.31 &  0.17 &  0.25 & +0.21 & -0.05 & -0.13 & +0.00 &  0.16  \\
%CarII-9296  & 4199.10 &  26.0 &  3.04 &  0.25 &  66.9 &  8.2 & 0 &  4.25 &  0.28 &  0.18 &  0.21 & +0.18 & -0.04 & -0.11 & +0.00 &  0.16  \\
%CarII-9296  & 4222.21 &  26.0 &  2.45 & -0.97 &  40.3 &  5.5 & 0 &  4.25 &  0.24 &  0.10 &  0.22 & +0.22 & -0.03 & -0.04 & +0.00 &  0.07  \\
%CarII-9296  & 4233.17 &  26.1 &  2.58 & -1.97 &  85.7 &  8.1 & 0 &  4.85 &  0.28 &  0.19 &  0.21 & +0.03 & +0.11 & -0.17 & +0.00 &  0.18  \\
%CarII-9296  & 4233.60 &  26.0 &  2.48 & -0.60 &  59.3 &  6.6 & 0 &  4.27 &  0.27 &  0.13 &  0.23 & +0.21 & -0.03 & -0.07 & +0.00 &  0.10  \\
%CarII-9296  & 4250.12 &  26.0 &  2.47 & -0.41 &  93.0 &  8.2 & 0 &  4.81 &  0.36 &  0.20 &  0.31 & +0.21 & -0.08 & -0.20 & -0.00 &  0.23  \\
%CarII-9296  & 4250.79 &  26.0 &  1.56 & -0.71 & 104.6 &  6.3 & 0 &  4.38 &  0.42 &  0.17 &  0.38 & +0.26 & -0.08 & -0.27 & -0.01 &  0.28  \\
%CarII-9296  & 4254.35 &  24.0 &  0.00 & -0.09 &  83.3 &  7.9 & 0 &  1.89 &  0.38 &  0.20 &  0.32 & +0.27 & -0.05 & -0.17 & -0.00 &  0.23  \\
%CarII-9296  & 4260.47 &  26.0 &  2.40 & -0.02 &  84.0 &  7.7 & 0 &  4.12 &  0.34 &  0.19 &  0.28 & +0.21 & -0.06 & -0.17 & -0.00 &  0.23  \\
%CarII-9296  & 4271.15 &  26.0 &  2.45 & -0.35 &  75.3 &  7.4 & 0 &  4.31 &  0.31 &  0.17 &  0.26 & +0.21 & -0.05 & -0.13 & +0.00 &  0.17  \\
%CarII-9296  & 4274.81 &  24.0 &  0.00 & -0.22 & 104.0 &  8.3 & 0 &  2.56 &  0.45 &  0.22 &  0.39 & +0.27 & -0.08 & -0.27 & -0.01 &  0.25  \\
%CarII-9296  & 4282.40 &  26.0 &  2.17 & -0.78 &  97.8 &  8.0 & 0 &  5.01 &  0.41 &  0.22 &  0.34 & +0.22 & -0.07 & -0.25 & -0.01 &  0.22  \\
%CarII-9296  & 4283.01 &  20.0 &  1.88 & -0.22 &  66.5 &  7.0 & 0 &  4.09 &  0.23 &  0.14 &  0.18 & +0.15 & -0.04 & -0.08 & +0.00 &  0.11  \\
%CarII-9296  & 4289.73 &  24.0 &  0.00 & -0.37 &  88.7 &  6.8 & 0 &  2.30 &  0.39 &  0.17 &  0.34 & +0.27 & -0.06 & -0.20 & -0.00 &  0.19  \\
%CarII-9296  & 4325.00 &  21.1 &  0.59 & -0.44 &  77.0 &  6.1 & 0 &  0.43 &  0.24 &  0.13 &  0.20 & +0.12 & +0.11 & -0.12 & +0.00 &  0.14  \\
%CarII-9296  & 4330.70 &  22.1 &  1.18 & -2.09 &  53.9 &  7.4 & 0 &  2.73 &  0.21 &  0.13 &  0.17 & +0.10 & +0.12 & -0.05 & +0.01 &  0.07  \\
%CarII-9296  & 4337.05 &  26.0 &  1.56 & -1.70 &  67.5 &  6.3 & 0 &  4.44 &  0.31 &  0.13 &  0.28 & +0.25 & -0.04 & -0.10 & +0.00 &  0.11  \\
%CarII-9296  & 4337.91 &  22.1 &  1.08 & -1.13 & 103.2 &  6.3 & 0 &  2.71 &  0.34 &  0.17 &  0.29 & +0.10 & +0.10 & -0.25 & -0.00 &  0.20  \\
%CarII-9296  & 4352.73 &  26.0 &  2.22 & -1.29 &  75.3 &  7.1 & 0 &  4.98 &  0.31 &  0.17 &  0.26 & +0.22 & -0.04 & -0.14 & +0.00 &  0.15  \\
%CarII-9296  & 4394.06 &  22.1 &  1.22 & -1.77 &  71.3 &  7.3 & 0 &  2.77 &  0.24 &  0.15 &  0.18 & +0.09 & +0.12 & -0.11 & +0.00 &  0.10  \\
%CarII-9296  & 4399.77 &  22.1 &  1.24 & -1.20 &  86.9 &  7.3 & 0 &  2.55 &  0.28 &  0.18 &  0.22 & +0.09 & +0.11 & -0.16 & +0.00 &  0.16  \\
%CarII-9296  & 4417.72 &  22.1 &  1.16 & -1.43 &  72.5 &  6.1 & 0 &  2.38 &  0.23 &  0.14 &  0.19 & +0.11 & +0.12 & -0.10 & +0.00 &  0.13  \\
%CarII-9296  & 4422.57 &  26.0 &  2.84 & -1.11 &  34.7 &  8.5 & 0 &  4.72 &  0.26 &  0.16 &  0.20 & +0.20 & -0.02 & -0.03 & +0.00 &  0.06  \\
%CarII-9296  & 4425.44 &  20.0 &  1.88 & -0.36 &  58.9 & 10.5 & 0 &  4.06 &  0.26 &  0.20 &  0.17 & +0.16 & -0.03 & -0.06 & +0.00 &  0.10  \\
%CarII-9296  & 4434.96 &  20.0 &  1.89 & -0.01 &  55.7 &  6.2 & 0 &  3.66 &  0.20 &  0.11 &  0.17 & +0.16 & -0.03 & -0.05 & +0.00 &  0.07  \\
%CarII-9296  & 4435.68 &  20.0 &  1.89 & -0.52 &  40.6 &  6.3 & 0 &  3.90 &  0.20 &  0.11 &  0.16 & +0.16 & -0.02 & -0.03 & +0.00 &  0.05  \\
%CarII-9296  & 4442.34 &  26.0 &  2.20 & -1.23 &  65.7 &  8.1 & 0 &  4.66 &  0.29 &  0.16 &  0.25 & +0.23 & -0.04 & -0.09 & +0.00 &  0.09  \\
%CarII-9296  & 4443.80 &  22.1 &  1.08 & -0.71 & 104.9 &  5.2 & 0 &  2.30 &  0.32 &  0.14 &  0.29 & +0.11 & +0.10 & -0.25 & -0.00 &  0.18  \\
%CarII-9296  & 4447.72 &  26.0 &  2.22 & -1.34 &  47.9 &  4.6 & 0 &  4.47 &  0.25 &  0.08 &  0.23 & +0.23 & -0.03 & -0.05 & +0.00 &  0.06  \\
%CarII-9296  & 4450.48 &  22.1 &  1.08 & -1.52 &  66.6 &  5.6 & 0 &  2.26 &  0.21 &  0.11 &  0.18 & +0.10 & +0.12 & -0.09 & +0.00 &  0.09  \\
%CarII-9296  & 4454.78 &  20.0 &  1.90 &  0.26 &  67.9 & 11.3 & 0 &  3.63 &  0.29 &  0.22 &  0.18 & +0.15 & -0.04 & -0.09 & +0.00 &  0.09  \\
%CarII-9296  & 4455.89 &  20.0 &  1.90 & -0.52 &  37.3 &  4.9 & 0 &  3.86 &  0.18 &  0.09 &  0.16 & +0.16 & -0.02 & -0.03 & +0.00 &  0.05  \\
%CarII-9296  & 4464.45 &  22.1 &  1.16 & -2.08 &  50.2 &  5.4 & 0 &  2.62 &  0.19 &  0.09 &  0.17 & +0.11 & +0.12 & -0.05 & +0.01 &  0.07  \\
%CarII-9296  & 4468.49 &  22.1 &  1.13 & -0.63 & 121.1 &  7.4 & 0 &  2.69 &  0.40 &  0.19 &  0.34 & +0.10 & +0.09 & -0.32 & -0.01 &  0.26  \\
%CarII-9296  & 4491.41 &  26.1 &  2.86 & -2.71 &  18.1 &  3.4 & 0 &  4.49 &  0.17 &  0.09 &  0.14 & +0.03 & +0.13 & -0.01 & +0.00 &  0.04  \\
%CarII-9296  & 4494.56 &  26.0 &  2.20 & -1.14 &  73.0 &  6.0 & 0 &  4.71 &  0.28 &  0.13 &  0.26 & +0.23 & -0.04 & -0.11 & -0.00 &  0.10  \\
%CarII-9296  & 4501.27 &  22.1 &  1.11 & -0.77 & 111.5 &  5.8 & 0 &  2.56 &  0.33 &  0.14 &  0.30 & +0.09 & +0.09 & -0.27 & -0.01 &  0.17  \\
%CarII-9296  & 4508.28 &  26.1 &  2.86 & -2.44 &  46.9 &  5.6 & 0 &  4.82 &  0.18 &  0.10 &  0.14 & +0.03 & +0.13 & -0.04 & +0.00 &  0.06  \\
%CarII-9296  & 4528.61 &  26.0 &  2.17 & -0.89 &  84.3 &  6.7 & 0 &  4.67 &  0.32 &  0.15 &  0.28 & +0.23 & -0.05 & -0.15 & -0.00 &  0.15  \\
%CarII-9296  & 4531.15 &  26.0 &  1.48 & -2.10 &  53.9 &  5.4 & 0 &  4.46 &  0.29 &  0.10 &  0.27 & +0.26 & -0.03 & -0.06 & +0.00 &  0.08  \\
%CarII-9296  & 4545.13 &  22.1 &  1.13 & -2.45 &  35.6 &  5.2 & 0 &  2.68 &  0.19 &  0.09 &  0.17 & +0.11 & +0.13 & -0.03 & +0.01 &  0.04  \\
%CarII-9296  & 4548.76 &  22.0 &  0.82 & -0.28 &  24.3 &  5.6 & 0 &  2.65 &  0.28 &  0.12 &  0.25 & +0.25 & -0.03 & -0.01 & +0.00 &  0.04  \\
%CarII-9296  & 4555.89 &  26.1 &  2.83 & -2.40 &  51.4 &  9.7 & 0 &  4.83 &  0.23 &  0.17 &  0.14 & +0.03 & +0.13 & -0.06 & +0.00 &  0.06  \\
%CarII-9296  & 4563.76 &  22.1 &  1.22 & -0.96 &  99.2 &  4.9 & 0 &  2.55 &  0.28 &  0.12 &  0.25 & +0.08 & +0.10 & -0.22 & -0.00 &  0.15  \\
%CarII-9296  & 4571.10 &  12.0 &  0.00 & -5.69 &  50.0 &  4.9 & 0 &  5.16 &  0.33 &  0.07 &  0.32 & +0.31 & -0.04 & -0.03 & +0.00 &  0.05  \\
%CarII-9296  & 4571.97 &  22.1 &  1.57 & -0.31 &  90.3 &  5.3 & 0 &  2.10 &  0.25 &  0.13 &  0.22 & +0.08 & +0.11 & -0.17 & +0.00 &  0.14  \\
%CarII-9296  & 4583.84 &  26.1 &  2.81 & -1.93 &  59.2 &  5.5 & 0 &  4.47 &  0.18 &  0.10 &  0.15 & +0.03 & +0.13 & -0.07 & +0.00 &  0.08  \\
%CarII-9296  & 4589.96 &  22.1 &  1.24 & -1.79 &  53.4 &  5.7 & 0 &  2.46 &  0.20 &  0.10 &  0.17 & +0.10 & +0.12 & -0.05 & +0.01 &  0.07  \\
%CarII-9296  & 4602.94 &  26.0 &  1.48 & -2.21 &  62.0 &  6.4 & 0 &  4.72 &  0.30 &  0.12 &  0.27 & +0.26 & -0.04 & -0.08 & +0.00 &  0.08  \\
%CarII-9296  & 4657.20 &  22.1 &  1.24 & -2.29 &  18.6 &  4.4 & 0 &  2.27 &  0.20 &  0.11 &  0.17 & +0.10 & +0.13 & -0.01 & +0.01 &  0.04  \\
%CarII-9296  & 4691.41 &  26.0 &  2.99 & -1.45 &  33.8 &  6.1 & 0 &  5.20 &  0.23 &  0.12 &  0.20 & +0.19 & -0.02 & -0.02 & +0.00 &  0.04  \\
%CarII-9296  & 4702.99 &  12.0 &  4.33 & -0.38 &  60.2 &  6.5 & 0 &  5.03 &  0.16 &  0.10 &  0.13 & +0.12 & -0.04 & -0.04 & +0.00 &  0.06  \\
%CarII-9296  & 4733.59 &  26.0 &  1.48 & -2.99 &  32.3 &  6.8 & 0 &  4.95 &  0.30 &  0.13 &  0.27 & +0.27 & -0.03 & -0.02 & +0.00 &  0.03  \\
%CarII-9296  & 4736.77 &  26.0 &  3.21 & -0.67 &  32.4 &  4.2 & 0 &  4.64 &  0.20 &  0.08 &  0.18 & +0.18 & -0.02 & -0.03 & +0.00 &  0.03  \\
%CarII-9296  & 4805.09 &  22.1 &  2.06 & -1.10 &  33.1 &  5.3 & 0 &  2.36 &  0.18 &  0.10 &  0.15 & +0.07 & +0.13 & -0.02 & +0.01 &  0.03  \\
%CarII-9296  & 4840.87 &  22.0 &  0.90 & -0.43 &  29.0 &  5.9 & 0 &  2.97 &  0.27 &  0.12 &  0.25 & +0.24 & -0.03 & -0.02 & +0.00 &  0.04  \\
%CarII-9296  & 4871.32 &  26.0 &  2.87 & -0.34 &  62.6 &  5.2 & 0 &  4.45 &  0.24 &  0.10 &  0.22 & +0.20 & -0.04 & -0.08 & +0.00 &  0.07  \\
%CarII-9296  & 4872.14 &  26.0 &  2.88 & -0.60 &  58.8 &  5.5 & 0 &  4.66 &  0.24 &  0.10 &  0.21 & +0.20 & -0.03 & -0.07 & +0.00 &  0.06  \\
%CarII-9296  & 4890.76 &  26.0 &  2.88 & -0.38 &  70.0 &  5.7 & 0 &  4.64 &  0.25 &  0.11 &  0.23 & +0.20 & -0.04 & -0.10 & +0.00 &  0.09  \\
%CarII-9296  & 4891.49 &  26.0 &  2.85 & -0.14 &  73.1 &  7.5 & 0 &  4.43 &  0.28 &  0.15 &  0.23 & +0.20 & -0.05 & -0.11 & +0.00 &  0.10  \\
%CarII-9296  & 4918.99 &  26.0 &  2.85 & -0.34 &  46.0 &  6.7 & 0 &  4.13 &  0.24 &  0.12 &  0.20 & +0.20 & -0.03 & -0.04 & +0.00 &  0.06  \\
%CarII-9296  & 4920.50 &  26.0 &  2.83 &  0.06 &  81.0 &  4.7 & 0 &  4.37 &  0.27 &  0.10 &  0.25 & +0.20 & -0.06 & -0.14 & -0.00 &  0.11  \\
%CarII-9296  & 4923.93 &  26.1 &  2.89 & -1.26 & 108.6 &  9.5 & 0 &  4.88 &  0.31 &  0.20 &  0.24 & +0.03 & +0.10 & -0.22 & -0.00 &  0.15  \\
%CarII-9296  & 4938.81 &  26.0 &  2.87 & -1.08 &  29.5 &  6.6 & 0 &  4.58 &  0.24 &  0.13 &  0.20 & +0.20 & -0.02 & -0.02 & +0.00 &  0.04  \\
%CarII-9296  & 4939.69 &  26.0 &  0.86 & -3.25 &  59.0 &  5.7 & 0 &  4.92 &  0.32 &  0.11 &  0.30 & +0.29 & -0.04 & -0.07 & +0.00 &  0.07  \\
%CarII-9296  & 4981.73 &  22.0 &  0.85 &  0.57 &  55.9 &  8.1 & 0 &  2.38 &  0.29 &  0.14 &  0.26 & +0.25 & -0.04 & -0.05 & +0.00 &  0.08  \\
%CarII-9296  & 4994.13 &  26.0 &  0.91 & -2.97 &  69.6 &  9.2 & 0 &  4.89 &  0.36 &  0.19 &  0.31 & +0.29 & -0.04 & -0.10 & -0.00 &  0.10  \\
%CarII-9296  & 5012.07 &  26.0 &  0.86 & -2.60 &  77.5 &  7.1 & 0 &  4.61 &  0.36 &  0.15 &  0.33 & +0.30 & -0.05 & -0.13 & -0.00 &  0.12  \\
%CarII-9296  & 5018.45 &  26.1 &  2.89 & -1.10 &  85.6 &  6.3 & 0 &  4.21 &  0.23 &  0.13 &  0.19 & +0.02 & +0.12 & -0.15 & +0.00 &  0.14  \\
%CarII-9296  & 5041.07 &  26.0 &  0.96 & -3.09 &  52.6 & 11.3 & 0 &  4.76 &  0.36 &  0.20 &  0.30 & +0.29 & -0.04 & -0.06 & +0.00 &  0.09  \\
%CarII-9296  & 5041.76 &  26.0 &  1.48 & -2.20 &  88.7 & 12.6 & 0 &  5.20 &  0.44 &  0.30 &  0.32 & +0.27 & -0.05 & -0.17 & -0.01 &  0.21  \\
%CarII-9296  & 5051.64 &  26.0 &  0.91 & -2.76 &  82.3 & 10.7 & 0 &  4.93 &  0.41 &  0.24 &  0.33 & +0.29 & -0.05 & -0.14 & -0.00 &  0.20  \\
%CarII-9296  & 5123.72 &  26.0 &  1.01 & -3.06 &  57.6 & 11.3 & 0 &  4.87 &  0.36 &  0.21 &  0.30 & +0.29 & -0.04 & -0.06 & +0.00 &  0.09  \\
%CarII-9296  & 5127.36 &  26.0 &  0.91 & -3.25 &  66.2 &  9.2 & 0 &  5.10 &  0.35 &  0.18 &  0.30 & +0.29 & -0.04 & -0.09 & +0.00 &  0.10  \\
%CarII-9296  & 5129.16 &  22.1 &  1.89 & -1.34 &  34.1 &  8.0 & 0 &  2.40 &  0.21 &  0.14 &  0.15 & +0.08 & +0.13 & -0.02 & +0.01 &  0.05  \\
%CarII-9296  & 5150.84 &  26.0 &  0.99 & -3.04 &  38.5 & 10.3 & 0 &  4.49 &  0.34 &  0.18 &  0.29 & +0.29 & -0.03 & -0.03 & +0.00 &  0.06  \\
%CarII-9296  & 5172.68 &  12.0 &  2.71 & -0.39 & 197.0 & 13.3 & 0 &  5.30 &  0.36 &  0.11 &  0.34 & +0.27 & -0.17 & -0.12 & -0.01 &  0.14  \\
%CarII-9296  & 5183.60 &  12.0 &  2.72 & -0.17 & 202.0 & 11.6 & 0 &  5.12 &  0.35 &  0.10 &  0.34 & +0.27 & -0.17 & -0.11 & -0.01 &  0.13  \\
%CarII-9296  & 5188.68 &  22.1 &  1.58 & -1.21 &  86.6 & 10.7 & 0 &  2.83 &  0.30 &  0.23 &  0.20 & +0.09 & +0.12 & -0.14 & +0.00 &  0.13  \\
%CarII-9296  & 5192.34 &  26.0 &  3.00 & -0.42 &  46.9 &  6.6 & 0 &  4.38 &  0.23 &  0.11 &  0.20 & +0.20 & -0.03 & -0.04 & +0.00 &  0.06  \\
%CarII-9296  & 5206.02 &  24.0 &  0.94 &  0.02 &  65.8 &  8.5 & 0 &  2.39 &  0.30 &  0.16 &  0.26 & +0.24 & -0.04 & -0.09 & +0.00 &  0.09  \\
%CarII-9296  & 5210.38 &  22.0 &  0.05 & -0.82 &  29.5 &  5.8 & 0 &  2.34 &  0.31 &  0.11 &  0.29 & +0.29 & -0.03 & -0.02 & +0.00 &  0.04  \\
%CarII-9296  & 5216.27 &  26.0 &  1.61 & -2.08 &  75.0 & 10.2 & 0 &  4.92 &  0.36 &  0.21 &  0.29 & +0.26 & -0.05 & -0.12 & -0.00 &  0.12  \\
%CarII-9296  & 5266.56 &  26.0 &  3.00 & -0.49 &  35.6 &  6.5 & 0 &  4.24 &  0.23 &  0.12 &  0.20 & +0.19 & -0.03 & -0.03 & +0.00 &  0.04  \\
%CarII-9296  & 5281.79 &  26.0 &  3.04 & -1.02 &  38.2 &  8.5 & 0 &  4.87 &  0.25 &  0.15 &  0.20 & +0.20 & -0.03 & -0.03 & +0.00 &  0.04  \\
%CarII-9296  & 5324.18 &  26.0 &  3.21 & -0.11 &  42.0 &  7.8 & 0 &  4.23 &  0.24 &  0.14 &  0.19 & +0.19 & -0.03 & -0.04 & +0.00 &  0.05  \\
%CarII-9296  & 5328.53 &  26.0 &  1.56 & -1.85 &  86.8 & 10.8 & 0 &  4.85 &  0.40 &  0.25 &  0.32 & +0.27 & -0.05 & -0.16 & -0.00 &  0.14  \\
%CarII-9296  & 5341.02 &  26.0 &  1.61 & -1.95 &  58.8 &  7.4 & 0 &  4.47 &  0.30 &  0.14 &  0.27 & +0.26 & -0.03 & -0.06 & +0.00 &  0.07  \\
%CarII-9296  & 5369.96 &  26.0 &  4.37 &  0.35 &  42.7 &  9.1 & 0 &  5.12 &  0.21 &  0.16 &  0.14 & +0.13 & -0.03 & -0.04 & +0.00 &  0.05  \\
%CarII-9296  & 5371.49 &  26.0 &  0.96 & -1.64 & 128.3 &  7.6 & 0 &  4.89 &  0.49 &  0.17 &  0.46 & +0.33 & -0.09 & -0.30 & -0.02 &  0.18  \\
%CarII-9296  & 5397.13 &  26.0 &  0.91 & -1.98 &  97.6 &  7.7 & 0 &  4.45 &  0.41 &  0.17 &  0.37 & +0.31 & -0.06 & -0.20 & -0.01 &  0.15  \\
%CarII-9296  & 5415.20 &  26.0 &  4.38 &  0.50 &  42.1 &  8.3 & 0 &  4.97 &  0.20 &  0.15 &  0.14 & +0.13 & -0.03 & -0.04 & +0.00 &  0.05  \\
%CarII-9296  & 5429.70 &  26.0 &  0.96 & -1.88 &  90.9 &  7.6 & 0 &  4.24 &  0.39 &  0.17 &  0.35 & +0.30 & -0.05 & -0.17 & -0.01 &  0.13  \\
%CarII-9296  & 5434.52 &  26.0 &  1.01 & -2.13 &  96.1 &  8.2 & 0 &  4.67 &  0.41 &  0.19 &  0.36 & +0.30 & -0.06 & -0.20 & -0.01 &  0.13  \\
%CarII-9296  & 5476.90 &  28.0 &  1.82 & -0.78 &  57.8 & 12.2 & 0 &  3.24 &  0.34 &  0.23 &  0.25 & +0.24 & -0.03 & -0.06 & +0.00 &  0.07  \\
%CarII-9296  & 5497.52 &  26.0 &  1.01 & -2.83 &  64.0 &  7.4 & 0 &  4.72 &  0.33 &  0.14 &  0.30 & +0.29 & -0.04 & -0.07 & +0.00 &  0.07  \\
%CarII-9296  & 5501.47 &  26.0 &  0.96 & -3.05 &  52.4 &  7.6 & 0 &  4.67 &  0.33 &  0.13 &  0.30 & +0.29 & -0.04 & -0.05 & +0.00 &  0.05  \\
%CarII-9296  & 5506.78 &  26.0 &  0.99 & -2.79 &  58.5 &  7.7 & 0 &  4.55 &  0.33 &  0.13 &  0.30 & +0.29 & -0.04 & -0.06 & +0.00 &  0.06  \\
%CarII-9296  & 5528.40 &  12.0 &  4.35 & -0.50 &  79.1 &  9.8 & 0 &  5.42 &  0.21 &  0.15 &  0.14 & +0.12 & -0.04 & -0.07 & +0.00 &  0.06  \\
%CarII-9296  & 5586.76 &  26.0 &  3.37 & -0.11 &  64.3 &  7.6 & 0 &  4.79 &  0.24 &  0.14 &  0.20 & +0.18 & -0.04 & -0.08 & +0.00 &  0.06  \\
%CarII-9296  & 5588.75 &  20.0 &  2.52 &  0.21 &  53.3 &  8.2 & 0 &  4.08 &  0.20 &  0.14 &  0.14 & +0.13 & -0.03 & -0.05 & +0.00 &  0.05  \\
%CarII-9296  & 5594.46 &  20.0 &  2.52 &  0.10 &  25.1 &  4.9 & 0 &  3.65 &  0.17 &  0.11 &  0.14 & +0.14 & -0.02 & -0.01 & +0.00 &  0.03  \\
%CarII-9296  & 5615.64 &  26.0 &  3.33 &  0.04 &  66.3 &  7.4 & 0 &  4.63 &  0.25 &  0.14 &  0.21 & +0.18 & -0.04 & -0.08 & +0.00 &  0.06  \\
%CarII-9296  & 5889.95 &  11.0 &  0.00 &  0.11 & 134.9 &  5.3 & 0 &  3.35 &  0.32 &  0.10 &  0.30 & +0.23 & -0.08 & -0.18 & -0.01 &  0.10  \\
%CarII-9296  & 5895.92 &  11.0 &  0.00 & -0.19 & 122.4 &  5.4 & 0 &  3.41 &  0.30 &  0.10 &  0.28 & +0.22 & -0.07 & -0.16 & -0.01 &  0.09  \\
%CarII-9296  & 6065.48 &  26.0 &  2.61 & -1.53 &  41.9 &  6.2 & 0 &  4.90 &  0.24 &  0.11 &  0.22 & +0.22 & -0.03 & -0.04 & +0.00 &  0.03  \\
%CarII-9296  & 6102.72 &  20.0 &  1.88 & -0.79 &  19.8 &  3.7 & 0 &  3.65 &  0.19 &  0.09 &  0.17 & +0.17 & -0.02 & -0.01 & +0.00 &  0.02  \\
%CarII-9296  & 6122.22 &  20.0 &  1.89 & -0.32 &  65.7 &  6.6 & 0 &  4.03 &  0.22 &  0.11 &  0.19 & +0.17 & -0.04 & -0.07 & +0.00 &  0.04  \\
%CarII-9296  & 6136.61 &  26.0 &  2.45 & -1.40 &  44.2 &  6.0 & 0 &  4.62 &  0.25 &  0.10 &  0.23 & +0.22 & -0.03 & -0.04 & +0.00 &  0.03  \\
%CarII-9296  & 6137.69 &  26.0 &  2.59 & -1.40 &  45.5 &  5.1 & 0 &  4.80 &  0.24 &  0.08 &  0.23 & +0.22 & -0.03 & -0.04 & +0.00 &  0.03  \\
%CarII-9296  & 6162.17 &  20.0 &  1.90 & -0.09 &  59.2 &  3.9 & 0 &  3.71 &  0.19 &  0.07 &  0.18 & +0.17 & -0.04 & -0.05 & +0.00 &  0.04  \\
%CarII-9296  & 6191.56 &  26.0 &  2.43 & -1.60 &  43.5 &  5.4 & 0 &  4.78 &  0.25 &  0.09 &  0.23 & +0.23 & -0.03 & -0.04 & -0.00 &  0.03  \\
%CarII-9296  & 6230.72 &  26.0 &  2.56 & -1.28 &  41.8 &  6.8 & 0 &  4.58 &  0.25 &  0.12 &  0.23 & +0.22 & -0.03 & -0.04 & +0.00 &  0.02  \\
%CarII-9296  & 6252.56 &  26.0 &  2.40 & -1.69 &  33.3 &  3.8 & 0 &  4.64 &  0.24 &  0.07 &  0.23 & +0.23 & -0.03 & -0.02 & +0.00 &  0.02  \\
%CarII-9296  & 6393.60 &  26.0 &  2.43 & -1.62 &  43.4 &  5.7 & 0 &  4.79 &  0.25 &  0.10 &  0.23 & +0.23 & -0.03 & -0.04 & +0.00 &  0.02  \\
%CarII-9296  & 6400.00 &  26.0 &  3.60 & -0.27 &  23.2 &  4.5 & 0 &  4.41 &  0.20 &  0.11 &  0.17 & +0.17 & -0.02 & -0.01 & +0.00 &  0.02  \\
%CarII-9296  & 6430.85 &  26.0 &  2.17 & -1.95 &  26.6 &  4.8 & 0 &  4.49 &  0.26 &  0.10 &  0.24 & +0.24 & -0.03 & -0.02 & +0.00 &  0.02  \\
%CarII-9296  & 6439.07 &  20.0 &  2.52 &  0.47 &  49.2 &  5.9 & 0 &  3.71 &  0.18 &  0.10 &  0.15 & +0.14 & -0.03 & -0.04 & +0.00 &  0.03  \\
%CarII-9296  & 6494.98 &  26.0 &  2.40 & -1.27 &  43.2 &  4.5 & 0 &  4.40 &  0.25 &  0.08 &  0.23 & +0.23 & -0.03 & -0.04 & +0.00 &  0.02  \\
%CarII-9296  & 6677.98 &  26.0 &  2.69 & -1.47 &  37.5 &  5.3 & 0 &  4.83 &  0.24 &  0.09 &  0.22 & +0.21 & -0.03 & -0.03 & +0.00 &  0.02  \\
%CarII-9296  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.71 &   inf &   inf &  0.49 & +0.47 & -0.14 & +0.01 & +0.01 &\nodata \\
%CarII-9296  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.72 &  0.46 &  0.04 &  0.45 & +0.44 & -0.12 & +0.03 & +0.01 &\nodata \\
%CarII-9296  & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.43 &  0.98 &  0.60 &  0.78 & +0.49 & -0.51 & -0.27 & -0.20 &  0.41  \\
%CarII-9296  & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.77 &  0.90 &  0.54 &  0.71 & +0.67 & -0.20 & -0.16 & +0.01 &  0.49  \\
%CarII-9296  & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -1.11 &  0.53 &  0.41 &  0.33 & +0.11 & +0.10 & -0.29 & -0.01 &  0.32  \\
%CarII-9296  & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -1.41 &  0.45 &  0.34 &  0.29 & -0.04 & +0.24 & -0.16 & -0.01 &  0.21  \\
%CarII-9296  & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -2.14 &  0.22 &  0.09 &  0.20 & +0.16 & +0.12 & -0.02 & +0.01 &  0.06  \\
%CarII-9296  & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 0 & -1.99 &  0.25 &  0.10 &  0.23 & +0.20 & +0.12 & -0.01 & +0.01 &  0.05  \\
%CarII-9296  & 6496.90 &  56.1 &  0.60 & -0.37 &  syn  &  syn & 0 & -1.69 &  0.24 &  0.14 &  0.20 & +0.15 & +0.13 & -0.01 & +0.01 &  0.01  \\
%CarII-9296  & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  1.74 &  0.41 &  0.29 &  0.28 & +0.28 & -0.02 & -0.03 & +0.00 &  0.13  \\
%CarII-9296  & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  1.38 &  0.38 &  0.29 &  0.24 & +0.23 & -0.05 & -0.05 & -0.01 &  0.34  \\
%CarII-9296  & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  1.73 &  0.37 &  0.28 &  0.25 & +0.21 & -0.06 & -0.10 & -0.07 &  0.36  \\
%CarII-9296  & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  1.78 &  0.42 &  0.29 &  0.30 & +0.30 & -0.01 & -0.01 & +0.00 &  0.10  \\
%CarII-9296  & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.50 &  0.44 &  0.31 &  0.31 & -0.07 & +0.18 & -0.24 & -0.02 &  0.32  \\
%CarII-9296  & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 & -0.02 &  0.32 &  0.21 &  0.25 & -0.05 & +0.23 & -0.07 & -0.01 &  0.14  \\
%CarII-9296  & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  0.37 &  0.24 &  0.13 &  0.20 & +0.00 & +0.17 & -0.10 & -0.01 &  0.13  \\
%CarII-9296  & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  0.35 &  0.20 &  0.15 &  0.13 & +0.08 & +0.10 & -0.04 & -0.01 &  0.09  \\
%CarII-9296  & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  0.52 &  0.23 &  0.19 &  0.14 & +0.10 & +0.10 & -0.03 & -0.01 &  0.12  \\
%CarII-9296  & 4783.40 &  25.0 &  2.30 &  0.04 &  syn  &  syn & 0 &  2.73 &  0.23 &  0.12 &  0.20 & +0.19 & -0.05 & -0.01 & +0.00 &  0.04  \\
%CarII-9296  & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.41 &  0.57 &  0.56 &  0.14 & +0.00 & -0.01 & -0.10 & -0.10 &  0.47  \\
%CarII-9296  & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.40 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 4205.00 &  63.1 &  0.00 &  0.21 &  syn  &  syn & 1 & -1.44 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  6.31 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.88 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 7698.90 &  19.0 &  0.00 & -0.17 &  syn  &  syn & 1 &  3.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 5476.90 &  28.0 &  1.83 & -0.78 &  syn  &  syn & 1 &  4.29 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  2.38 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-9296  & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarII-V3    & 3825.88 &  26.0 &  0.92 & -0.04 & 144.8 & 18.4 & 0 &  4.58 &  0.51 &  0.36 &  0.35 & +0.31 & -0.01 & -0.16 & +0.00 &  0.55  \\
%CarII-V3    & 3865.52 &  26.0 &  1.01 & -0.98 &  82.4 & 14.3 & 0 &  4.60 &  0.38 &  0.19 &  0.33 & +0.32 & -0.00 & -0.04 & +0.01 &  0.17  \\
%CarII-V3    & 3899.71 &  26.0 &  0.09 & -1.53 & 115.8 & 18.9 & 0 &  4.75 &  0.49 &  0.32 &  0.38 & +0.36 & -0.01 & -0.10 & +0.00 &  0.33  \\
%CarII-V3    & 3905.53 &  14.0 &  1.91 & -1.09 &  75.2 & 11.9 & 0 &  4.29 &  0.31 &  0.13 &  0.28 & +0.28 & +0.00 & -0.03 & +0.01 &  0.13  \\
%CarII-V3    & 3913.46 &  22.1 &  1.12 & -0.42 & 115.6 & 13.3 & 0 &  2.44 &  0.28 &  0.21 &  0.19 & +0.14 & +0.09 & -0.10 & -0.00 &  0.27  \\
%CarII-V3    & 3922.91 &  26.0 &  0.05 & -1.65 &  95.9 & 14.5 & 0 &  4.54 &  0.42 &  0.20 &  0.37 & +0.37 & -0.01 & -0.06 & +0.01 &  0.22  \\
%CarII-V3    & 3944.01 &  13.0 &  0.00 & -0.64 &  72.7 & 12.0 & 0 &  3.28 &  0.30 &  0.14 &  0.27 & +0.27 & -0.00 & -0.02 & +0.01 &  0.11  \\
%CarII-V3    & 3961.54 &  13.0 &  0.01 & -0.34 &  90.3 & 16.6 & 0 &  3.19 &  0.33 &  0.20 &  0.27 & +0.27 & -0.01 & -0.04 & +0.01 &  0.15  \\
%CarII-V3    & 4005.24 &  26.0 &  1.56 & -0.61 &  96.4 &  9.1 & 0 &  4.90 &  0.33 &  0.13 &  0.30 & +0.29 & -0.01 & -0.06 & +0.00 &  0.17  \\
%CarII-V3    & 4045.81 &  26.0 &  1.49 &  0.28 & 168.2 &  9.9 & 0 &  5.19 &  0.41 &  0.20 &  0.35 & +0.28 & -0.01 & -0.21 & -0.01 &  0.34  \\
%CarII-V3    & 4071.74 &  26.0 &  1.61 & -0.02 & 108.5 & 11.7 & 0 &  4.52 &  0.35 &  0.18 &  0.30 & +0.29 & -0.01 & -0.08 & +0.00 &  0.20  \\
%CarII-V3    & 4143.87 &  26.0 &  1.56 & -0.51 &  95.0 &  7.9 & 0 &  4.76 &  0.32 &  0.11 &  0.31 & +0.30 & -0.01 & -0.05 & +0.01 &  0.12  \\
%CarII-V3    & 4191.43 &  26.0 &  2.47 & -0.67 &  45.0 &  6.0 & 0 &  5.14 &  0.27 &  0.08 &  0.26 & +0.26 & -0.00 & -0.01 & +0.01 &  0.05  \\
%CarII-V3    & 4199.10 &  26.0 &  3.05 &  0.16 &  58.1 &  8.6 & 0 &  5.00 &  0.25 &  0.10 &  0.23 & +0.23 & -0.00 & -0.02 & +0.01 &  0.07  \\
%CarII-V3    & 4202.03 &  26.0 &  1.49 & -0.71 &  84.3 &  9.1 & 0 &  4.75 &  0.32 &  0.11 &  0.30 & +0.30 & -0.01 & -0.04 & +0.01 &  0.10  \\
%CarII-V3    & 4226.74 &  20.0 &  0.00 &  0.24 & 165.5 &  8.4 & 0 &  4.01 &  0.36 &  0.15 &  0.33 & +0.28 & -0.01 & -0.17 & -0.00 &  0.24  \\
%CarII-V3    & 4227.43 &  26.0 &  3.33 &  0.27 &  26.6 &  5.1 & 0 &  4.68 &  0.24 &  0.09 &  0.22 & +0.22 & -0.00 & -0.01 & +0.01 &  0.04  \\
%CarII-V3    & 4233.17 &  26.1 &  2.58 & -1.97 &  62.5 &  7.4 & 0 &  4.54 &  0.15 &  0.09 &  0.12 & +0.08 & +0.09 & -0.02 & +0.00 &  0.06  \\
%CarII-V3    & 4235.94 &  26.0 &  2.42 & -0.34 &  54.6 &  7.7 & 0 &  4.89 &  0.28 &  0.09 &  0.26 & +0.26 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-V3    & 4246.84 &  21.1 &  0.32 &  0.24 & 108.9 &  9.1 & 0 &  0.47 &  0.24 &  0.12 &  0.21 & +0.18 & +0.09 & -0.07 & +0.00 &  0.13  \\
%CarII-V3    & 4250.12 &  26.0 &  2.47 & -0.41 &  32.9 &  7.6 & 0 &  4.69 &  0.28 &  0.12 &  0.26 & +0.26 & -0.00 & -0.01 & +0.01 &  0.05  \\
%CarII-V3    & 4254.33 &  24.0 &  0.00 & -0.09 &  73.1 &  7.7 & 0 &  2.89 &  0.34 &  0.09 &  0.33 & +0.32 & -0.01 & -0.03 & +0.01 &  0.08  \\
%CarII-V3    & 4260.47 &  26.0 &  2.40 &  0.08 &  88.7 & 11.4 & 0 &  4.85 &  0.31 &  0.16 &  0.26 & +0.25 & -0.01 & -0.06 & +0.00 &  0.12  \\
%CarII-V3    & 4271.15 &  26.0 &  2.45 & -0.35 &  52.3 & 12.3 & 0 &  4.89 &  0.30 &  0.15 &  0.26 & +0.26 & -0.00 & -0.02 & +0.01 &  0.06  \\
%CarII-V3    & 4271.76 &  26.0 &  1.49 & -0.16 & 144.0 &  8.6 & 0 &  5.10 &  0.36 &  0.15 &  0.33 & +0.29 & -0.01 & -0.16 & -0.00 &  0.23  \\
%CarII-V3    & 4274.80 &  24.0 &  0.00 & -0.22 &  51.0 &  7.9 & 0 &  2.75 &  0.34 &  0.10 &  0.33 & +0.33 & -0.01 & -0.01 & +0.01 &  0.05  \\
%CarII-V3    & 4282.40 &  26.0 &  2.18 & -0.78 &  57.2 &  7.9 & 0 &  5.13 &  0.29 &  0.10 &  0.27 & +0.27 & -0.00 & -0.02 & +0.01 &  0.05  \\
%CarII-V3    & 4287.87 &  22.1 &  1.08 & -1.79 &  37.8 &  7.3 & 0 &  2.73 &  0.20 &  0.10 &  0.17 & +0.14 & +0.09 & -0.01 & +0.00 &  0.04  \\
%CarII-V3    & 4289.72 &  24.0 &  0.00 & -0.37 &  58.4 &  7.2 & 0 &  2.99 &  0.34 &  0.09 &  0.33 & +0.33 & -0.01 & -0.02 & +0.01 &  0.05  \\
%CarII-V3    & 4290.22 &  22.1 &  1.17 & -0.85 &  82.3 &  6.5 & 0 &  2.41 &  0.19 &  0.07 &  0.17 & +0.14 & +0.09 & -0.03 & +0.00 &  0.07  \\
%CarII-V3    & 4294.09 &  22.1 &  1.08 & -0.93 & 116.0 &  7.3 & 0 &  2.85 &  0.21 &  0.11 &  0.18 & +0.13 & +0.09 & -0.09 & +0.00 &  0.14  \\
%CarII-V3    & 4300.05 &  22.1 &  1.18 & -0.44 & 112.2 &  8.9 & 0 &  2.38 &  0.22 &  0.14 &  0.18 & +0.14 & +0.09 & -0.07 & -0.00 &  0.14  \\
%CarII-V3    & 4314.97 &  22.1 &  1.16 & -1.10 &  85.6 & 10.1 & 0 &  2.69 &  0.21 &  0.12 &  0.17 & +0.14 & +0.09 & -0.04 & +0.00 &  0.10  \\
%CarII-V3    & 4351.77 &  26.1 &  2.71 & -2.25 &  58.1 &  8.1 & 0 &  4.87 &  0.15 &  0.10 &  0.12 & +0.07 & +0.09 & -0.02 & +0.00 &  0.06  \\
%CarII-V3    & 4383.55 &  26.0 &  1.49 &  0.20 & 163.0 &  7.2 & 0 &  5.06 &  0.38 &  0.14 &  0.35 & +0.29 & -0.01 & -0.19 & -0.01 &  0.23  \\
%CarII-V3    & 4395.03 &  22.1 &  1.08 & -0.54 & 150.4 &  8.8 & 0 &  2.97 &  0.27 &  0.16 &  0.21 & +0.14 & +0.09 & -0.14 & -0.01 &  0.20  \\
%CarII-V3    & 4400.38 &  21.1 &  0.60 & -0.54 &  50.8 &  9.7 & 0 &  0.82 &  0.23 &  0.12 &  0.19 & +0.17 & +0.09 & -0.01 & +0.00 &  0.04  \\
%CarII-V3    & 4404.75 &  26.0 &  1.56 & -0.14 & 126.5 &  8.2 & 0 &  4.82 &  0.34 &  0.13 &  0.31 & +0.29 & -0.01 & -0.11 & +0.00 &  0.17  \\
%CarII-V3    & 4415.12 &  26.0 &  1.61 & -0.62 &  85.6 &  9.7 & 0 &  4.77 &  0.32 &  0.12 &  0.30 & +0.29 & -0.01 & -0.04 & +0.01 &  0.09  \\
%CarII-V3    & 4416.83 &  26.1 &  2.78 & -2.65 &  38.0 &  9.2 & 0 &  5.06 &  0.17 &  0.13 &  0.12 & +0.07 & +0.09 & -0.01 & +0.00 &  0.05  \\
%CarII-V3    & 4417.71 &  22.1 &  1.17 & -1.19 &  73.2 & 10.2 & 0 &  2.64 &  0.21 &  0.12 &  0.17 & +0.14 & +0.09 & -0.03 & +0.00 &  0.08  \\
%CarII-V3    & 4443.79 &  22.1 &  1.08 & -0.72 & 104.5 &  6.3 & 0 &  2.45 &  0.20 &  0.08 &  0.18 & +0.15 & +0.09 & -0.06 & +0.00 &  0.10  \\
%CarII-V3    & 4450.48 &  22.1 &  1.08 & -1.52 &  43.0 &  6.6 & 0 &  2.52 &  0.19 &  0.09 &  0.17 & +0.15 & +0.09 & -0.01 & +0.00 &  0.04  \\
%CarII-V3    & 4468.51 &  22.1 &  1.13 & -0.62 & 100.4 &  7.9 & 0 &  2.34 &  0.20 &  0.10 &  0.17 & +0.14 & +0.09 & -0.05 & +0.00 &  0.10  \\
%CarII-V3    & 4501.27 &  22.1 &  1.11 & -0.77 & 109.0 &  7.2 & 0 &  2.58 &  0.20 &  0.09 &  0.18 & +0.14 & +0.09 & -0.07 & +0.00 &  0.11  \\
%CarII-V3    & 4555.89 &  26.1 &  2.83 & -2.40 &  36.4 &  5.4 & 0 &  4.82 &  0.14 &  0.08 &  0.11 & +0.07 & +0.09 & -0.01 & +0.00 &  0.04  \\
%CarII-V3    & 4563.76 &  22.1 &  1.22 & -0.69 &  96.5 &  7.5 & 0 &  2.44 &  0.19 &  0.09 &  0.17 & +0.14 & +0.09 & -0.05 & +0.00 &  0.08  \\
%CarII-V3    & 4571.99 &  22.1 &  1.57 & -0.32 &  83.8 &  8.0 & 0 &  2.26 &  0.18 &  0.09 &  0.16 & +0.12 & +0.09 & -0.03 & +0.00 &  0.07  \\
%CarII-V3    & 4583.84 &  26.1 &  2.81 & -1.93 &  60.7 &  7.2 & 0 &  4.66 &  0.14 &  0.09 &  0.11 & +0.07 & +0.09 & -0.02 & +0.00 &  0.06  \\
%CarII-V3    & 4923.93 &  26.1 &  2.89 & -1.26 & 131.9 & 10.9 & 0 &  4.95 &  0.21 &  0.16 &  0.14 & +0.05 & +0.08 & -0.10 & -0.00 &  0.16  \\
%CarII-V3    & 5018.44 &  26.1 &  2.89 & -1.10 & 116.3 & 17.8 & 0 &  4.56 &  0.31 &  0.27 &  0.14 & +0.06 & +0.08 & -0.10 & -0.01 &  0.16  \\
%CarII-V3    & 5169.03 &  26.1 &  2.89 & -1.00 & 147.0 & 25.9 & 0 &  4.90 &  0.37 &  0.33 &  0.17 & +0.06 & +0.08 & -0.14 & -0.01 &  0.24  \\
%CarII-V3    & 5172.70 &  12.0 &  2.71 & -0.39 & 155.5 & 20.5 & 0 &  5.27 &  0.41 &  0.32 &  0.25 & +0.22 & -0.02 & -0.11 & -0.00 &  0.26  \\
%CarII-V3    & 5183.62 &  12.0 &  2.72 & -0.17 & 212.7 & 18.6 & 0 &  5.93 &  0.38 &  0.25 &  0.28 & +0.23 & -0.04 & -0.16 & -0.01 &  0.27  \\
%CarII-V3    & 5371.49 &  26.0 &  0.96 & -1.65 &  60.2 & 12.2 & 0 &  4.84 &  0.36 &  0.14 &  0.33 & +0.33 & -0.01 & -0.02 & +0.01 &  0.06  \\
%CarII-V3    & 5889.95 &  11.0 &  0.00 &  0.11 &  56.3 & 10.5 & 0 &  3.02 &  0.27 &  0.12 &  0.24 & +0.24 & -0.01 & -0.01 & +0.00 &  0.04  \\
%CarII-V3    & 5895.92 &  11.0 &  0.00 & -0.19 &  36.7 &  7.7 & 0 &  3.06 &  0.26 &  0.11 &  0.24 & +0.24 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-1120 & 4005.24 &  26.0 &  1.56 & -0.58 &  90.3 & 10.5 & 0 &  3.60 &  0.46 &  0.28 &  0.36 & +0.27 & -0.07 & -0.23 & -0.00 &  0.27  \\
%CarIII-1120 & 4012.38 &  22.1 &  0.57 & -1.78 &  62.3 & 13.5 & 0 &  1.72 &  0.36 &  0.31 &  0.19 & +0.14 & +0.09 & -0.09 & +0.00 &  0.17  \\
%CarIII-1120 & 4045.81 &  26.0 &  1.48 &  0.28 & 132.4 &  8.4 & 0 &  3.60 &  0.45 &  0.12 &  0.43 & +0.35 & -0.15 & -0.21 & -0.00 &  0.19  \\
%CarIII-1120 & 4063.59 &  26.0 &  1.56 &  0.06 &  99.9 & 12.6 & 0 &  3.20 &  0.50 &  0.31 &  0.39 & +0.28 & -0.09 & -0.25 & -0.01 &  0.30  \\
%CarIII-1120 & 4071.74 &  26.0 &  1.61 & -0.01 &  95.6 &  9.7 & 0 &  3.21 &  0.45 &  0.25 &  0.37 & +0.28 & -0.08 & -0.24 & -0.00 &  0.30  \\
%CarIII-1120 & 4132.06 &  26.0 &  1.61 & -0.68 &  64.9 &  7.9 & 0 &  3.08 &  0.34 &  0.18 &  0.29 & +0.27 & -0.03 & -0.11 & -0.00 &  0.13  \\
%CarIII-1120 & 4143.87 &  26.0 &  1.56 & -0.51 &  90.1 &  8.5 & 0 &  3.48 &  0.42 &  0.23 &  0.36 & +0.27 & -0.07 & -0.22 & -0.00 &  0.20  \\
%CarIII-1120 & 4147.67 &  26.0 &  1.48 & -2.07 &  38.9 &  9.4 & 0 &  3.80 &  0.34 &  0.18 &  0.29 & +0.29 & -0.02 & -0.04 & -0.00 &  0.06  \\
%CarIII-1120 & 4181.76 &  26.0 &  2.83 & -0.18 &  43.4 &  7.9 & 0 &  3.66 &  0.26 &  0.15 &  0.21 & +0.21 & -0.01 & -0.04 & -0.00 &  0.07  \\
%CarIII-1120 & 4187.04 &  26.0 &  2.45 & -0.56 &  34.6 &  6.3 & 0 &  3.40 &  0.27 &  0.12 &  0.24 & +0.24 & -0.02 & -0.03 & -0.00 &  0.05  \\
%CarIII-1120 & 4187.80 &  26.0 &  2.42 & -0.55 &  68.8 & 10.6 & 0 &  4.04 &  0.35 &  0.24 &  0.26 & +0.23 & -0.05 & -0.11 & -0.00 &  0.11  \\
%CarIII-1120 & 4199.10 &  26.0 &  3.04 &  0.25 &  54.8 &  7.8 & 0 &  3.72 &  0.27 &  0.16 &  0.21 & +0.20 & -0.02 & -0.07 & -0.00 &  0.09  \\
%CarIII-1120 & 4202.03 &  26.0 &  1.48 & -0.69 &  92.1 &  9.1 & 0 &  3.61 &  0.43 &  0.24 &  0.36 & +0.28 & -0.07 & -0.23 & -0.01 &  0.21  \\
%CarIII-1120 & 4216.18 &  26.0 &  0.00 & -3.36 &  66.0 &  7.3 & 0 &  3.75 &  0.41 &  0.17 &  0.37 & +0.35 & -0.04 & -0.11 & -0.00 &  0.14  \\
%CarIII-1120 & 4233.17 &  26.1 &  2.58 & -1.97 &  31.0 &  8.2 & 0 &  3.71 &  0.20 &  0.16 &  0.12 & +0.04 & +0.12 & -0.02 & +0.00 &  0.05  \\
%CarIII-1120 & 4233.60 &  26.0 &  2.48 & -0.60 &  35.0 &  6.9 & 0 &  3.48 &  0.27 &  0.13 &  0.24 & +0.23 & -0.02 & -0.03 & -0.00 &  0.05  \\
%CarIII-1120 & 4250.79 &  26.0 &  1.56 & -0.71 &  76.6 &  7.2 & 0 &  3.30 &  0.36 &  0.18 &  0.32 & +0.27 & -0.04 & -0.15 & -0.00 &  0.16  \\
%CarIII-1120 & 4254.35 &  24.0 &  0.00 & -0.09 &  77.8 &  7.9 & 0 &  1.36 &  0.39 &  0.20 &  0.34 & +0.29 & -0.05 & -0.16 & -0.00 &  0.16  \\
%CarIII-1120 & 4260.47 &  26.0 &  2.40 & -0.02 &  65.8 &  9.1 & 0 &  3.39 &  0.33 &  0.20 &  0.26 & +0.24 & -0.04 & -0.10 & -0.00 &  0.13  \\
%CarIII-1120 & 4271.76 &  26.0 &  1.48 & -0.17 & 137.1 & 10.3 & 0 &  4.05 &  0.47 &  0.15 &  0.44 & +0.36 & -0.15 & -0.21 & -0.01 &  0.15  \\
%CarIII-1120 & 4325.76 &  26.0 &  1.61 &  0.01 &  94.9 &  6.4 & 0 &  3.09 &  0.40 &  0.17 &  0.37 & +0.28 & -0.07 & -0.23 & -0.00 &  0.17  \\
%CarIII-1120 & 4375.93 &  26.0 &  0.00 & -3.00 &  87.8 &  8.2 & 0 &  3.88 &  0.48 &  0.23 &  0.42 & +0.36 & -0.05 & -0.21 & -0.01 &  0.18  \\
%CarIII-1120 & 4383.55 &  26.0 &  1.48 &  0.21 & 118.2 &  6.0 & 0 &  3.29 &  0.45 &  0.12 &  0.43 & +0.32 & -0.12 & -0.25 & -0.01 &  0.16  \\
%CarIII-1120 & 4404.75 &  26.0 &  1.56 & -0.15 & 111.1 &  6.8 & 0 &  3.56 &  0.43 &  0.15 &  0.41 & +0.30 & -0.10 & -0.25 & -0.01 &  0.16  \\
%CarIII-1120 & 4415.12 &  26.0 &  1.61 & -0.62 &  95.0 &  9.5 & 0 &  3.69 &  0.43 &  0.24 &  0.36 & +0.28 & -0.07 & -0.22 & -0.00 &  0.18  \\
%CarIII-1120 & 4427.31 &  26.0 &  0.05 & -2.92 & 105.2 &  7.7 & 0 &  4.35 &  0.52 &  0.22 &  0.47 & +0.36 & -0.08 & -0.30 & -0.01 &  0.21  \\
%CarIII-1120 & 4434.96 &  20.0 &  1.89 & -0.01 &  29.5 &  6.4 & 0 &  2.93 &  0.22 &  0.13 &  0.17 & +0.17 & -0.02 & -0.02 & -0.00 &  0.04  \\
%CarIII-1120 & 4442.34 &  26.0 &  2.20 & -1.23 &  55.7 &  7.1 & 0 &  4.12 &  0.29 &  0.14 &  0.26 & +0.25 & -0.03 & -0.07 & -0.00 &  0.06  \\
%CarIII-1120 & 4443.80 &  22.1 &  1.08 & -0.71 &  64.3 &  5.8 & 0 &  1.25 &  0.21 &  0.12 &  0.18 & +0.12 & +0.09 & -0.09 & +0.00 &  0.07  \\
%CarIII-1120 & 4447.72 &  26.0 &  2.22 & -1.34 &  26.0 &  5.3 & 0 &  3.69 &  0.28 &  0.12 &  0.25 & +0.25 & -0.02 & -0.02 & -0.00 &  0.03  \\
%CarIII-1120 & 4461.65 &  26.0 &  0.09 & -3.19 &  71.2 &  6.1 & 0 &  3.75 &  0.40 &  0.14 &  0.38 & +0.36 & -0.04 & -0.12 & -0.00 &  0.10  \\
%CarIII-1120 & 4468.49 &  22.1 &  1.13 & -0.63 &  81.8 &  6.7 & 0 &  1.61 &  0.27 &  0.17 &  0.21 & +0.11 & +0.09 & -0.15 & +0.00 &  0.14  \\
%CarIII-1120 & 4494.56 &  26.0 &  2.20 & -1.14 &  21.4 &  6.0 & 0 &  3.34 &  0.29 &  0.14 &  0.25 & +0.25 & -0.02 & -0.01 & -0.00 &  0.03  \\
%CarIII-1120 & 4501.27 &  22.1 &  1.11 & -0.77 &  56.1 &  5.0 & 0 &  1.20 &  0.19 &  0.10 &  0.17 & +0.12 & +0.10 & -0.06 & +0.00 &  0.06  \\
%CarIII-1120 & 4528.61 &  26.0 &  2.17 & -0.89 &  53.0 &  6.3 & 0 &  3.69 &  0.28 &  0.12 &  0.26 & +0.25 & -0.03 & -0.06 & -0.00 &  0.06  \\
%CarIII-1120 & 4531.15 &  26.0 &  1.48 & -2.10 &  32.5 &  7.4 & 0 &  3.66 &  0.32 &  0.14 &  0.29 & +0.29 & -0.02 & -0.03 & -0.00 &  0.04  \\
%CarIII-1120 & 4563.76 &  22.1 &  1.22 & -0.96 &  47.6 &  4.1 & 0 &  1.36 &  0.17 &  0.07 &  0.16 & +0.12 & +0.10 & -0.04 & +0.00 &  0.04  \\
%CarIII-1120 & 4571.10 &  12.0 &  0.00 & -5.69 &  60.1 &  5.2 & 0 &  4.82 &  0.36 &  0.08 &  0.35 & +0.35 & -0.03 & -0.04 & -0.00 &  0.06  \\
%CarIII-1120 & 4571.97 &  22.1 &  1.57 & -0.31 &  59.3 &  7.7 & 0 &  1.36 &  0.21 &  0.15 &  0.15 & +0.10 & +0.10 & -0.07 & +0.00 &  0.06  \\
%CarIII-1120 & 4583.84 &  26.1 &  2.81 & -1.93 &  23.5 &  5.1 & 0 &  3.75 &  0.17 &  0.12 &  0.12 & +0.03 & +0.12 & -0.02 & +0.00 &  0.03  \\
%CarIII-1120 & 4602.94 &  26.0 &  1.48 & -2.21 &  40.3 &  8.7 & 0 &  3.92 &  0.33 &  0.16 &  0.29 & +0.29 & -0.02 & -0.04 & +0.00 &  0.04  \\
%CarIII-1120 & 4702.99 &  12.0 &  4.33 & -0.38 &  63.4 &  5.6 & 0 &  4.88 &  0.17 &  0.08 &  0.15 & +0.14 & -0.04 & -0.04 & +0.00 &  0.05  \\
%CarIII-1120 & 4871.32 &  26.0 &  2.87 & -0.34 &  33.2 &  6.3 & 0 &  3.60 &  0.25 &  0.12 &  0.22 & +0.22 & -0.02 & -0.03 & -0.00 &  0.03  \\
%CarIII-1120 & 4872.14 &  26.0 &  2.88 & -0.60 &  15.2 &  4.4 & 0 &  3.44 &  0.26 &  0.13 &  0.22 & +0.22 & -0.01 & -0.01 & -0.00 &  0.03  \\
%CarIII-1120 & 4890.76 &  26.0 &  2.88 & -0.38 &  46.8 &  7.4 & 0 &  3.91 &  0.26 &  0.13 &  0.22 & +0.22 & -0.02 & -0.04 & -0.00 &  0.04  \\
%CarIII-1120 & 4891.49 &  26.0 &  2.85 & -0.14 &  40.3 &  5.4 & 0 &  3.52 &  0.24 &  0.10 &  0.22 & +0.22 & -0.02 & -0.03 & +0.00 &  0.04  \\
%CarIII-1120 & 4918.99 &  26.0 &  2.85 & -0.34 &  38.0 &  5.7 & 0 &  3.67 &  0.24 &  0.10 &  0.22 & +0.22 & -0.02 & -0.03 & -0.00 &  0.04  \\
%CarIII-1120 & 4920.50 &  26.0 &  2.83 &  0.06 &  50.0 &  6.1 & 0 &  3.46 &  0.25 &  0.11 &  0.23 & +0.22 & -0.03 & -0.05 & -0.00 &  0.05  \\
%CarIII-1120 & 4923.93 &  26.1 &  2.89 & -1.26 &  44.1 &  6.3 & 0 &  3.58 &  0.16 &  0.11 &  0.12 & +0.03 & +0.11 & -0.04 & +0.00 &  0.05  \\
%CarIII-1120 & 5006.12 &  26.0 &  2.83 & -0.61 &  23.4 &  7.8 & 0 &  3.62 &  0.28 &  0.17 &  0.22 & +0.22 & -0.02 & -0.01 & -0.00 &  0.04  \\
%CarIII-1120 & 5012.07 &  26.0 &  0.86 & -2.60 &  46.2 &  7.0 & 0 &  3.58 &  0.35 &  0.12 &  0.33 & +0.32 & -0.03 & -0.04 & -0.00 &  0.05  \\
%CarIII-1120 & 5018.45 &  26.1 &  2.89 & -1.10 &  43.6 &  7.2 & 0 &  3.40 &  0.18 &  0.13 &  0.12 & +0.03 & +0.11 & -0.04 & +0.00 &  0.05  \\
%CarIII-1120 & 5166.28 &  26.0 &  0.00 & -4.12 &  47.7 & 12.0 & 0 &  4.02 &  0.43 &  0.21 &  0.38 & +0.37 & -0.03 & -0.04 & -0.00 &  0.07  \\
%CarIII-1120 & 5171.60 &  26.0 &  1.48 & -1.72 &  54.5 & 10.9 & 0 &  3.62 &  0.36 &  0.20 &  0.30 & +0.29 & -0.03 & -0.06 & -0.00 &  0.07  \\
%CarIII-1120 & 5172.68 &  12.0 &  2.71 & -0.39 & 173.5 & 11.9 & 0 &  4.60 &  0.40 &  0.11 &  0.38 & +0.32 & -0.18 & -0.10 & -0.00 &  0.12  \\
%CarIII-1120 & 5183.60 &  12.0 &  2.72 & -0.17 & 221.7 &  9.7 & 0 &  4.75 &  0.41 &  0.06 &  0.41 & +0.35 & -0.20 & -0.06 & -0.00 &  0.09  \\
%CarIII-1120 & 5206.02 &  24.0 &  0.94 &  0.02 &  24.7 &  6.2 & 0 &  1.25 &  0.30 &  0.13 &  0.27 & +0.27 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarIII-1120 & 5324.18 &  26.0 &  3.21 & -0.11 &  36.2 &  8.3 & 0 &  3.83 &  0.26 &  0.15 &  0.21 & +0.20 & -0.02 & -0.03 & +0.00 &  0.04  \\
%CarIII-1120 & 5328.53 &  26.0 &  1.56 & -1.85 &  48.8 &  7.0 & 0 &  3.73 &  0.32 &  0.12 &  0.29 & +0.29 & -0.02 & -0.04 & -0.00 &  0.06  \\
%CarIII-1120 & 5341.02 &  26.0 &  1.61 & -1.95 &  34.6 &  6.9 & 0 &  3.64 &  0.32 &  0.13 &  0.29 & +0.29 & -0.02 & -0.03 & -0.00 &  0.04  \\
%CarIII-1120 & 5371.49 &  26.0 &  0.96 & -1.64 & 100.3 &  8.4 & 0 &  3.80 &  0.46 &  0.20 &  0.41 & +0.34 & -0.06 & -0.22 & -0.01 &  0.13  \\
%CarIII-1120 & 5397.13 &  26.0 &  0.91 & -1.98 &  66.1 &  6.9 & 0 &  3.34 &  0.36 &  0.13 &  0.34 & +0.33 & -0.03 & -0.08 & -0.00 &  0.07  \\
%CarIII-1120 & 5434.52 &  26.0 &  1.01 & -2.13 &  77.1 &  7.9 & 0 &  3.82 &  0.39 &  0.17 &  0.35 & +0.33 & -0.03 & -0.12 & -0.00 &  0.09  \\
%CarIII-1120 & 5497.52 &  26.0 &  1.01 & -2.83 &  22.3 &  6.5 & 0 &  3.49 &  0.35 &  0.15 &  0.32 & +0.32 & -0.03 & -0.01 & -0.00 &  0.03  \\
%CarIII-1120 & 5528.40 &  12.0 &  4.35 & -0.50 &  77.5 &  7.2 & 0 &  5.19 &  0.19 &  0.10 &  0.16 & +0.14 & -0.05 & -0.05 & +0.00 &  0.05  \\
%CarIII-1120 & 5615.64 &  26.0 &  3.33 &  0.04 &  30.9 &  5.1 & 0 &  3.71 &  0.22 &  0.10 &  0.20 & +0.20 & -0.02 & -0.02 & +0.00 &  0.03  \\
%CarIII-1120 & 5889.95 &  11.0 &  0.00 &  0.11 & 185.2 &  5.0 & 0 &  3.69 &  0.41 &  0.05 &  0.40 & +0.34 & -0.17 & -0.12 & -0.00 &  0.06  \\
%CarIII-1120 & 5895.92 &  11.0 &  0.00 & -0.19 & 170.1 &  4.3 & 0 &  3.82 &  0.39 &  0.05 &  0.39 & +0.33 & -0.15 & -0.14 & -0.00 &  0.07  \\
%CarIII-1120 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.76 &  0.58 &  0.03 &  0.58 & +0.56 & -0.16 & -0.03 & -0.03 &\nodata \\
%CarIII-1120 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  5.85 &  0.55 &  0.07 &  0.54 & +0.52 & -0.15 & +0.01 & +0.01 &\nodata \\
%CarIII-1120 & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  1.62 &  1.72 &  0.56 &  1.62 & +1.59 & -0.26 & -0.18 & -0.01 &  0.13  \\
%CarIII-1120 & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  4.72 &  0.42 &  0.32 &  0.27 & +0.24 & -0.11 & -0.06 & +0.01 &  0.23  \\
%CarIII-1120 & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -2.83 &  0.35 &  0.31 &  0.16 & +0.11 & +0.11 & -0.03 & -0.03 &  0.07  \\
%CarIII-1120 & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -2.48 &  0.63 &  0.61 &  0.14 & -0.00 & +0.14 & -0.02 & +0.00 &  0.06  \\
%CarIII-1120 & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  1.52 &  0.36 &  0.26 &  0.25 & +0.21 & -0.02 & -0.14 & -0.01 &  0.14  \\
%CarIII-1120 & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  0.73 &  0.38 &  0.34 &  0.17 & +0.15 & +0.02 & -0.07 & -0.02 &  0.24  \\
%CarIII-1120 & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  1.03 &  0.40 &  0.38 &  0.12 & +0.07 & +0.07 & -0.08 & -0.01 &  0.24  \\
%CarIII-1120 & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  0.57 &  1.32 &  0.35 &  1.28 & +1.24 & -0.30 & -0.07 & -0.03 &  0.08  \\
%CarIII-1120 & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  1.45 &  0.39 &  0.26 &  0.30 & +0.24 & +0.18 & -0.02 & -0.01 &  0.07  \\
%CarIII-1120 & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  1.90 &  0.38 &  0.33 &  0.19 & +0.15 & +0.03 & -0.10 & -0.04 &  0.22  \\
%CarIII-1120 & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  0.02 &  0.60 &  0.33 &  0.51 & -0.36 & +0.32 & -0.15 & -0.03 &  0.21  \\
%CarIII-1120 & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 & -0.53 &  0.25 &  0.20 &  0.15 & +0.05 & +0.13 & -0.06 & +0.00 &  0.07  \\
%CarIII-1120 & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 & -0.88 &  0.21 &  0.19 &  0.10 & -0.05 & +0.09 & +0.01 & +0.01 &  0.04  \\
%CarIII-1120 & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 & -0.36 &  0.28 &  0.15 &  0.23 & -0.12 & +0.20 & -0.02 & -0.01 &  0.04  \\
%CarIII-1120 & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 & -0.57 &  0.32 &  0.28 &  0.15 & +0.10 & +0.11 & -0.02 & +0.00 &  0.04  \\
%CarIII-1120 & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  2.47 &  0.49 &  0.41 &  0.27 & -0.03 & -0.06 & -0.18 & -0.18 &  0.35  \\
%CarIII-1120 & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 1 & -2.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 1 & -2.21 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.82 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  5.15 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  7.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 7698.90 &  19.0 &  0.00 & -0.17 &  syn  &  syn & 1 &  2.31 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 5476.90 &  28.0 &  1.83 & -0.78 &  syn  &  syn & 1 &  3.12 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  2.07 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-1120 & 4810.50 &  30.0 &  4.08 & -0.14 &  syn  &  syn & 1 &  2.55 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-8144 & 4009.71 &  26.0 &  2.22 & -1.25 &  76.7 &  8.2 & 0 &  5.26 &  0.32 &  0.21 &  0.23 & +0.18 & -0.02 & -0.15 & +0.01 &  0.20  \\
%CarIII-8144 & 4012.38 &  22.1 &  0.57 & -1.78 & 104.4 &  9.0 & 0 &  3.39 &  0.37 &  0.25 &  0.27 & +0.10 & +0.09 & -0.23 & +0.00 &  0.29  \\
%CarIII-8144 & 4025.13 &  22.1 &  0.61 & -2.11 &  76.4 &  8.8 & 0 &  3.01 &  0.29 &  0.22 &  0.18 & +0.08 & +0.10 & -0.12 & +0.01 &  0.21  \\
%CarIII-8144 & 4028.34 &  22.1 &  1.89 & -0.92 &  61.2 &  9.6 & 0 &  2.96 &  0.25 &  0.21 &  0.14 & +0.04 & +0.11 & -0.08 & +0.01 &  0.13  \\
%CarIII-8144 & 4044.61 &  26.0 &  2.83 & -1.08 &  43.2 &  6.9 & 0 &  5.04 &  0.21 &  0.14 &  0.15 & +0.15 & +0.00 & -0.04 & +0.01 &  0.07  \\
%CarIII-8144 & 4053.82 &  22.1 &  1.89 & -1.07 &  42.5 &  8.4 & 0 &  2.75 &  0.20 &  0.15 &  0.12 & +0.03 & +0.11 & -0.03 & +0.01 &  0.06  \\
%CarIII-8144 & 4057.51 &  12.0 &  4.35 & -0.90 &  57.1 & 11.1 & 0 &  5.63 &  0.20 &  0.17 &  0.10 & +0.09 & -0.02 & -0.03 & +0.01 &  0.08  \\
%CarIII-8144 & 4076.63 &  26.0 &  3.21 & -0.59 &  66.0 & 13.1 & 0 &  5.42 &  0.34 &  0.29 &  0.17 & +0.15 & -0.02 & -0.09 & +0.01 &  0.13  \\
%CarIII-8144 & 4079.84 &  26.0 &  2.86 & -1.33 &  51.4 &  8.7 & 0 &  5.47 &  0.24 &  0.17 &  0.16 & +0.15 & -0.00 & -0.06 & +0.01 &  0.08  \\
%CarIII-8144 & 4095.97 &  26.0 &  2.59 & -1.40 &  56.9 &  8.1 & 0 &  5.35 &  0.25 &  0.17 &  0.18 & +0.17 & -0.01 & -0.07 & +0.01 &  0.09  \\
%CarIII-8144 & 4098.18 &  26.0 &  3.24 & -0.97 &  36.0 &  9.1 & 0 &  5.24 &  0.22 &  0.17 &  0.14 & +0.14 & -0.00 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 4102.94 &  14.0 &  1.91 & -3.14 &  98.2 & 11.3 & 0 &  5.92 &  0.33 &  0.23 &  0.23 & +0.19 & -0.02 & -0.12 & +0.01 &  0.16  \\
%CarIII-8144 & 4109.80 &  26.0 &  2.84 & -0.91 &  51.8 &  7.8 & 0 &  5.04 &  0.23 &  0.15 &  0.16 & +0.15 & -0.00 & -0.05 & +0.01 &  0.09  \\
%CarIII-8144 & 4121.80 &  26.0 &  2.83 & -1.30 &  50.6 &  9.3 & 0 &  5.40 &  0.25 &  0.18 &  0.16 & +0.15 & -0.00 & -0.05 & +0.01 &  0.09  \\
%CarIII-8144 & 4132.90 &  26.0 &  2.84 & -0.92 &  59.9 &  6.9 & 0 &  5.21 &  0.23 &  0.15 &  0.17 & +0.16 & -0.01 & -0.07 & +0.01 &  0.09  \\
%CarIII-8144 & 4134.68 &  26.0 &  2.83 & -0.49 &  60.6 &  5.6 & 0 &  4.78 &  0.21 &  0.12 &  0.17 & +0.15 & -0.01 & -0.08 & +0.01 &  0.09  \\
%CarIII-8144 & 4137.00 &  26.0 &  3.41 & -0.54 &  45.4 &  5.8 & 0 &  5.19 &  0.18 &  0.11 &  0.14 & +0.13 & -0.00 & -0.04 & +0.01 &  0.06  \\
%CarIII-8144 & 4139.93 &  26.0 &  0.99 & -3.51 &  36.6 &  8.0 & 0 &  5.25 &  0.26 &  0.15 &  0.21 & +0.21 & -0.00 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 4143.41 &  26.0 &  3.05 & -0.21 &  84.0 &  6.6 & 0 &  5.29 &  0.29 &  0.17 &  0.23 & +0.17 & -0.04 & -0.16 & +0.01 &  0.15  \\
%CarIII-8144 & 4147.67 &  26.0 &  1.48 & -2.07 &  75.1 &  6.4 & 0 &  5.16 &  0.30 &  0.16 &  0.25 & +0.21 & -0.02 & -0.13 & +0.01 &  0.14  \\
%CarIII-8144 & 4152.17 &  26.0 &  0.96 & -3.16 &  48.5 &  6.2 & 0 &  5.08 &  0.26 &  0.12 &  0.22 & +0.22 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarIII-8144 & 4153.90 &  26.0 &  3.40 & -0.28 &  49.9 &  7.6 & 0 &  4.98 &  0.20 &  0.14 &  0.14 & +0.14 & -0.01 & -0.05 & +0.01 &  0.07  \\
%CarIII-8144 & 4154.50 &  26.0 &  2.83 & -0.69 &  56.6 &  6.6 & 0 &  4.89 &  0.22 &  0.14 &  0.17 & +0.16 & -0.01 & -0.06 & +0.01 &  0.09  \\
%CarIII-8144 & 4154.81 &  26.0 &  3.37 & -0.37 &  54.0 &  8.2 & 0 &  5.12 &  0.22 &  0.16 &  0.15 & +0.14 & -0.01 & -0.05 & +0.01 &  0.08  \\
%CarIII-8144 & 4156.80 &  26.0 &  2.83 & -0.62 &  77.6 &  8.0 & 0 &  5.30 &  0.30 &  0.20 &  0.22 & +0.17 & -0.02 & -0.14 & +0.01 &  0.16  \\
%CarIII-8144 & 4157.78 &  26.0 &  3.41 & -0.40 &  48.4 &  7.8 & 0 &  5.10 &  0.21 &  0.15 &  0.14 & +0.14 & -0.00 & -0.04 & +0.01 &  0.08  \\
%CarIII-8144 & 4158.79 &  26.0 &  3.43 & -0.70 &  46.2 &  8.6 & 0 &  5.37 &  0.21 &  0.16 &  0.14 & +0.13 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarIII-8144 & 4161.53 &  22.1 &  1.08 & -2.09 &  81.4 &  9.6 & 0 &  3.62 &  0.31 &  0.24 &  0.18 & +0.07 & +0.10 & -0.14 & +0.01 &  0.18  \\
%CarIII-8144 & 4163.64 &  22.1 &  2.59 & -0.13 &  55.6 &  7.1 & 0 &  2.82 &  0.19 &  0.14 &  0.13 & +0.01 & +0.11 & -0.06 & +0.01 &  0.09  \\
%CarIII-8144 & 4167.27 &  12.0 &  4.35 & -0.74 &  87.9 & 12.2 & 0 &  5.97 &  0.25 &  0.20 &  0.14 & +0.11 & -0.05 & -0.07 & +0.01 &  0.12  \\
%CarIII-8144 & 4173.92 &  26.0 &  0.99 & -3.29 &  47.6 &  6.0 & 0 &  5.23 &  0.25 &  0.11 &  0.22 & +0.22 & -0.01 & -0.04 & +0.01 &  0.07  \\
%CarIII-8144 & 4174.91 &  26.0 &  0.91 & -2.94 &  87.9 &  7.1 & 0 &  5.70 &  0.36 &  0.19 &  0.30 & +0.24 & -0.03 & -0.18 & +0.00 &  0.18  \\
%CarIII-8144 & 4175.64 &  26.0 &  2.84 & -0.67 &  73.0 &  9.6 & 0 &  5.25 &  0.31 &  0.24 &  0.20 & +0.16 & -0.02 & -0.12 & +0.01 &  0.13  \\
%CarIII-8144 & 4178.86 &  26.1 &  2.58 & -2.51 &  56.6 &  5.2 & 0 &  5.14 &  0.17 &  0.11 &  0.13 & +0.01 & +0.11 & -0.06 & +0.01 &  0.08  \\
%CarIII-8144 & 4181.76 &  26.0 &  2.83 & -0.18 &  86.6 &  6.2 & 0 &  5.08 &  0.29 &  0.16 &  0.24 & +0.17 & -0.03 & -0.17 & +0.00 &  0.15  \\
%CarIII-8144 & 4182.38 &  26.0 &  3.02 & -1.19 &  37.3 &  6.5 & 0 &  5.23 &  0.19 &  0.12 &  0.15 & +0.14 & +0.00 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 4184.89 &  26.0 &  2.83 & -0.86 &  55.2 &  6.0 & 0 &  5.04 &  0.21 &  0.12 &  0.17 & +0.16 & -0.01 & -0.06 & +0.01 &  0.07  \\
%CarIII-8144 & 4187.04 &  26.0 &  2.45 & -0.56 &  84.0 &  5.6 & 0 &  4.91 &  0.27 &  0.13 &  0.24 & +0.19 & -0.05 & -0.14 & +0.00 &  0.12  \\
%CarIII-8144 & 4187.80 &  26.0 &  2.42 & -0.55 & 103.8 &  6.2 & 0 &  5.31 &  0.31 &  0.12 &  0.28 & +0.21 & -0.08 & -0.17 & +0.00 &  0.13  \\
%CarIII-8144 & 4191.43 &  26.0 &  2.47 & -0.67 &  80.6 &  6.4 & 0 &  4.95 &  0.27 &  0.14 &  0.23 & +0.19 & -0.04 & -0.13 & +0.01 &  0.12  \\
%CarIII-8144 & 4195.33 &  26.0 &  3.33 & -0.49 &  63.6 &  7.2 & 0 &  5.40 &  0.23 &  0.16 &  0.17 & +0.14 & -0.01 & -0.09 & +0.01 &  0.09  \\
%CarIII-8144 & 4196.21 &  26.0 &  3.39 & -0.74 &  37.9 &  7.8 & 0 &  5.21 &  0.20 &  0.15 &  0.14 & +0.13 & -0.00 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 4199.10 &  26.0 &  3.04 &  0.25 &  94.7 &  7.1 & 0 &  5.11 &  0.32 &  0.18 &  0.27 & +0.17 & -0.04 & -0.20 & +0.00 &  0.16  \\
%CarIII-8144 & 4217.55 &  26.0 &  3.43 & -0.51 &  50.3 &  7.9 & 0 &  5.25 &  0.21 &  0.15 &  0.14 & +0.14 & -0.01 & -0.05 & +0.01 &  0.07  \\
%CarIII-8144 & 4222.21 &  26.0 &  2.45 & -0.97 &  81.1 &  7.1 & 0 &  5.24 &  0.28 &  0.16 &  0.23 & +0.19 & -0.04 & -0.13 & +0.01 &  0.14  \\
%CarIII-8144 & 4233.17 &  26.1 &  2.58 & -1.97 &  87.8 &  5.4 & 0 &  5.28 &  0.23 &  0.13 &  0.19 & +0.02 & +0.10 & -0.16 & +0.00 &  0.13  \\
%CarIII-8144 & 4233.60 &  26.0 &  2.48 & -0.60 &  91.2 &  5.8 & 0 &  5.14 &  0.29 &  0.13 &  0.26 & +0.20 & -0.06 & -0.15 & +0.00 &  0.12  \\
%CarIII-8144 & 4238.81 &  26.0 &  3.39 & -0.28 &  62.4 &  6.0 & 0 &  5.21 &  0.20 &  0.12 &  0.16 & +0.14 & -0.02 & -0.07 & +0.01 &  0.08  \\
%CarIII-8144 & 4247.43 &  26.0 &  3.37 & -0.23 &  77.1 &  9.4 & 0 &  5.44 &  0.29 &  0.21 &  0.20 & +0.16 & -0.04 & -0.12 & +0.01 &  0.10  \\
%CarIII-8144 & 4254.35 &  24.0 &  0.00 & -0.09 & 115.4 &  5.6 & 0 &  2.95 &  0.38 &  0.13 &  0.36 & +0.27 & -0.08 & -0.23 & +0.00 &  0.18  \\
%CarIII-8144 & 4274.81 &  24.0 &  0.00 & -0.22 & 142.3 &  6.5 & 0 &  3.60 &  0.37 &  0.10 &  0.36 & +0.28 & -0.13 & -0.19 & +0.00 &  0.14  \\
%CarIII-8144 & 4282.40 &  26.0 &  2.17 & -0.78 &  88.6 &  5.5 & 0 &  4.98 &  0.31 &  0.15 &  0.27 & +0.20 & -0.03 & -0.18 & +0.00 &  0.14  \\
%CarIII-8144 & 4283.01 &  20.0 &  1.88 & -0.22 &  89.9 & 10.1 & 0 &  4.72 &  0.31 &  0.23 &  0.21 & +0.15 & -0.05 & -0.14 & +0.00 &  0.12  \\
%CarIII-8144 & 4290.22 &  22.1 &  1.16 & -0.87 & 123.8 &  6.6 & 0 &  3.55 &  0.32 &  0.16 &  0.28 & +0.10 & +0.06 & -0.25 & +0.00 &  0.17  \\
%CarIII-8144 & 4318.65 &  20.0 &  1.90 & -0.21 &  79.5 &  5.9 & 0 &  4.48 &  0.22 &  0.13 &  0.18 & +0.14 & -0.03 & -0.11 & +0.01 &  0.12  \\
%CarIII-8144 & 4330.70 &  22.1 &  1.18 & -2.09 &  46.4 &  4.4 & 0 &  3.00 &  0.15 &  0.08 &  0.13 & +0.06 & +0.11 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 4337.91 &  22.1 &  1.08 & -1.13 &  96.3 &  4.7 & 0 &  2.99 &  0.25 &  0.12 &  0.22 & +0.08 & +0.10 & -0.18 & +0.00 &  0.14  \\
%CarIII-8144 & 4394.06 &  22.1 &  1.22 & -1.77 &  64.4 &  6.6 & 0 &  3.05 &  0.20 &  0.13 &  0.15 & +0.06 & +0.11 & -0.08 & +0.01 &  0.07  \\
%CarIII-8144 & 4395.84 &  22.1 &  1.24 & -1.93 &  42.9 &  4.3 & 0 &  2.84 &  0.15 &  0.08 &  0.13 & +0.05 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4399.77 &  22.1 &  1.24 & -1.20 &  94.1 &  5.4 & 0 &  3.17 &  0.26 &  0.14 &  0.22 & +0.07 & +0.10 & -0.18 & +0.00 &  0.12  \\
%CarIII-8144 & 4416.82 &  26.1 &  2.78 & -2.65 &  42.6 &  5.2 & 0 &  5.21 &  0.16 &  0.10 &  0.12 & +0.01 & +0.12 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 4417.72 &  22.1 &  1.16 & -1.43 &  93.5 &  5.9 & 0 &  3.29 &  0.26 &  0.14 &  0.21 & +0.08 & +0.10 & -0.18 & +0.00 &  0.14  \\
%CarIII-8144 & 4418.33 &  22.1 &  1.24 & -1.99 &  54.3 &  5.6 & 0 &  3.09 &  0.17 &  0.10 &  0.13 & +0.06 & +0.11 & -0.05 & +0.01 &  0.06  \\
%CarIII-8144 & 4422.57 &  26.0 &  2.84 & -1.11 &  63.1 &  7.4 & 0 &  5.43 &  0.24 &  0.16 &  0.18 & +0.16 & -0.01 & -0.08 & +0.01 &  0.09  \\
%CarIII-8144 & 4425.44 &  20.0 &  1.88 & -0.36 &  83.3 &  6.5 & 0 &  4.64 &  0.23 &  0.13 &  0.19 & +0.15 & -0.05 & -0.10 & +0.00 &  0.11  \\
%CarIII-8144 & 4430.61 &  26.0 &  2.22 & -1.73 &  69.0 &  6.1 & 0 &  5.45 &  0.24 &  0.13 &  0.21 & +0.19 & -0.01 & -0.09 & +0.01 &  0.09  \\
%CarIII-8144 & 4434.96 &  20.0 &  1.89 & -0.01 & 101.0 &  6.0 & 0 &  4.65 &  0.25 &  0.12 &  0.23 & +0.17 & -0.08 & -0.13 & +0.00 &  0.11  \\
%CarIII-8144 & 4435.68 &  20.0 &  1.89 & -0.52 &  74.9 &  5.0 & 0 &  4.64 &  0.20 &  0.10 &  0.17 & +0.14 & -0.04 & -0.09 & +0.01 &  0.08  \\
%CarIII-8144 & 4441.73 &  22.1 &  1.18 & -2.41 &  61.8 &  4.9 & 0 &  3.58 &  0.17 &  0.09 &  0.14 & +0.06 & +0.11 & -0.07 & +0.01 &  0.06  \\
%CarIII-8144 & 4442.34 &  26.0 &  2.20 & -1.23 &  76.8 &  4.6 & 0 &  5.08 &  0.25 &  0.10 &  0.22 & +0.19 & -0.02 & -0.11 & +0.01 &  0.09  \\
%CarIII-8144 & 4443.19 &  26.0 &  2.86 & -1.02 &  41.9 &  4.4 & 0 &  4.95 &  0.18 &  0.08 &  0.16 & +0.15 & -0.00 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4443.80 &  22.1 &  1.08 & -0.71 & 122.5 &  4.7 & 0 &  3.20 &  0.30 &  0.11 &  0.28 & +0.10 & +0.06 & -0.25 & -0.00 &  0.15  \\
%CarIII-8144 & 4444.55 &  22.1 &  1.11 & -2.20 &  51.5 &  5.0 & 0 &  3.11 &  0.16 &  0.09 &  0.14 & +0.06 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4447.72 &  26.0 &  2.22 & -1.34 &  77.9 &  5.1 & 0 &  5.24 &  0.25 &  0.11 &  0.23 & +0.19 & -0.02 & -0.12 & +0.01 &  0.09  \\
%CarIII-8144 & 4450.48 &  22.1 &  1.08 & -1.52 &  91.5 &  4.3 & 0 &  3.23 &  0.23 &  0.10 &  0.21 & +0.08 & +0.10 & -0.17 & +0.00 &  0.11  \\
%CarIII-8144 & 4454.38 &  26.0 &  2.83 & -1.25 &  35.2 &  4.1 & 0 &  5.01 &  0.18 &  0.08 &  0.16 & +0.16 & +0.00 & -0.02 & +0.01 &  0.04  \\
%CarIII-8144 & 4454.78 &  20.0 &  1.90 &  0.26 & 105.4 &  5.2 & 0 &  4.49 &  0.25 &  0.10 &  0.23 & +0.17 & -0.09 & -0.13 & +0.00 &  0.10  \\
%CarIII-8144 & 4455.89 &  20.0 &  1.90 & -0.52 &  71.2 &  5.8 & 0 &  4.58 &  0.20 &  0.11 &  0.16 & +0.14 & -0.03 & -0.08 & +0.01 &  0.07  \\
%CarIII-8144 & 4464.45 &  22.1 &  1.16 & -2.08 &  71.8 &  5.0 & 0 &  3.43 &  0.19 &  0.11 &  0.16 & +0.07 & +0.11 & -0.09 & +0.01 &  0.08  \\
%CarIII-8144 & 4468.49 &  22.1 &  1.13 & -0.63 & 115.6 &  5.5 & 0 &  3.00 &  0.30 &  0.14 &  0.26 & +0.09 & +0.07 & -0.24 & -0.00 &  0.16  \\
%CarIII-8144 & 4470.86 &  22.1 &  1.16 & -2.28 &  60.1 &  5.6 & 0 &  3.40 &  0.18 &  0.11 &  0.14 & +0.06 & +0.11 & -0.06 & +0.01 &  0.07  \\
%CarIII-8144 & 4489.19 &  26.1 &  2.83 & -2.96 &  23.1 &  5.0 & 0 &  5.17 &  0.17 &  0.12 &  0.12 & +0.01 & +0.12 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4491.41 &  26.1 &  2.86 & -2.71 &  31.9 &  6.7 & 0 &  5.15 &  0.18 &  0.13 &  0.12 & +0.01 & +0.12 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4493.52 &  22.1 &  1.08 & -2.78 &  26.7 &  5.6 & 0 &  3.18 &  0.17 &  0.12 &  0.13 & +0.06 & +0.11 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4494.56 &  26.0 &  2.20 & -1.14 &  83.5 &  4.6 & 0 &  5.13 &  0.26 &  0.10 &  0.24 & +0.20 & -0.03 & -0.13 & +0.01 &  0.09  \\
%CarIII-8144 & 4501.27 &  22.1 &  1.11 & -0.77 & 128.0 &  5.2 & 0 &  3.41 &  0.30 &  0.12 &  0.28 & +0.10 & +0.05 & -0.25 & -0.00 &  0.14  \\
%CarIII-8144 & 4508.28 &  26.1 &  2.86 & -2.44 &  49.4 &  4.3 & 0 &  5.21 &  0.15 &  0.08 &  0.12 & +0.01 & +0.12 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4512.73 &  22.0 &  0.83 & -0.40 &  26.9 &  4.9 & 0 &  3.02 &  0.22 &  0.10 &  0.19 & +0.19 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4515.34 &  26.1 &  2.84 & -2.60 &  46.2 &  4.8 & 0 &  5.30 &  0.15 &  0.09 &  0.12 & +0.01 & +0.12 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4518.02 &  22.0 &  0.82 & -0.25 &  30.7 &  4.5 & 0 &  2.94 &  0.21 &  0.09 &  0.19 & +0.19 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4520.22 &  26.1 &  2.81 & -2.65 &  43.0 &  4.8 & 0 &  5.25 &  0.15 &  0.09 &  0.12 & +0.01 & +0.12 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4528.61 &  26.0 &  2.17 & -0.89 & 104.2 &  6.3 & 0 &  5.30 &  0.30 &  0.12 &  0.27 & +0.21 & -0.05 & -0.16 & +0.00 &  0.12  \\
%CarIII-8144 & 4529.48 &  22.1 &  1.57 & -1.75 &  68.5 &  5.9 & 0 &  3.50 &  0.19 &  0.12 &  0.14 & +0.05 & +0.11 & -0.08 & +0.01 &  0.08  \\
%CarIII-8144 & 4531.15 &  26.0 &  1.48 & -2.10 &  77.0 &  5.0 & 0 &  5.15 &  0.28 &  0.12 &  0.25 & +0.22 & -0.02 & -0.12 & +0.00 &  0.10  \\
%CarIII-8144 & 4534.78 &  22.0 &  0.83 &  0.35 &  70.1 &  6.5 & 0 &  3.10 &  0.27 &  0.14 &  0.22 & +0.20 & -0.02 & -0.09 & +0.01 &  0.09  \\
%CarIII-8144 & 4535.57 &  22.0 &  0.82 &  0.14 &  62.4 &  6.4 & 0 &  3.14 &  0.25 &  0.13 &  0.21 & +0.20 & -0.01 & -0.07 & +0.01 &  0.07  \\
%CarIII-8144 & 4544.69 &  22.0 &  0.82 & -0.45 &  27.2 &  4.8 & 0 &  3.06 &  0.21 &  0.10 &  0.19 & +0.19 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4545.13 &  22.1 &  1.13 & -2.45 &  35.9 &  5.8 & 0 &  3.09 &  0.17 &  0.11 &  0.13 & +0.06 & +0.11 & -0.02 & +0.01 &  0.04  \\
%CarIII-8144 & 4555.48 &  22.0 &  0.85 & -0.40 &  32.5 &  4.3 & 0 &  3.15 &  0.21 &  0.08 &  0.19 & +0.19 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4555.89 &  26.1 &  2.83 & -2.40 &  70.7 &  4.3 & 0 &  5.55 &  0.17 &  0.09 &  0.15 & +0.01 & +0.11 & -0.10 & +0.01 &  0.07  \\
%CarIII-8144 & 4558.65 &  24.1 &  4.07 & -0.66 &  34.4 &  4.7 & 0 &  3.67 &  0.15 &  0.09 &  0.12 & -0.02 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4563.76 &  22.1 &  1.22 & -0.96 & 107.9 &  4.2 & 0 &  3.21 &  0.27 &  0.10 &  0.24 & +0.08 & +0.09 & -0.21 & +0.00 &  0.12  \\
%CarIII-8144 & 4571.10 &  12.0 &  0.00 & -5.69 &  67.5 &  3.9 & 0 &  5.67 &  0.26 &  0.06 &  0.25 & +0.25 & -0.01 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 4571.97 &  22.1 &  1.57 & -0.31 & 109.1 &  4.3 & 0 &  2.99 &  0.27 &  0.11 &  0.24 & +0.07 & +0.08 & -0.22 & +0.00 &  0.13  \\
%CarIII-8144 & 4583.84 &  26.1 &  2.81 & -1.93 &  78.2 &  4.5 & 0 &  5.21 &  0.19 &  0.10 &  0.16 & +0.02 & +0.11 & -0.12 & +0.00 &  0.09  \\
%CarIII-8144 & 4588.20 &  24.1 &  4.07 & -0.83 &  26.0 &  5.5 & 0 &  3.66 &  0.17 &  0.12 &  0.12 & -0.03 & +0.12 & -0.02 & +0.00 &  0.03  \\
%CarIII-8144 & 4589.96 &  22.1 &  1.24 & -1.79 &  69.2 &  4.8 & 0 &  3.15 &  0.18 &  0.10 &  0.15 & +0.06 & +0.11 & -0.08 & +0.01 &  0.07  \\
%CarIII-8144 & 4592.65 &  26.0 &  1.56 & -2.46 &  69.6 &  6.7 & 0 &  5.42 &  0.28 &  0.15 &  0.23 & +0.21 & -0.01 & -0.09 & +0.01 &  0.09  \\
%CarIII-8144 & 4600.75 &  24.0 &  1.00 & -1.25 &  25.8 &  4.8 & 0 &  3.22 &  0.21 &  0.10 &  0.18 & +0.18 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4602.94 &  26.0 &  1.48 & -2.21 &  68.6 &  4.2 & 0 &  5.08 &  0.25 &  0.09 &  0.23 & +0.21 & -0.01 & -0.09 & +0.01 &  0.08  \\
%CarIII-8144 & 4607.65 &  26.0 &  3.26 & -1.33 &  22.4 &  4.5 & 0 &  5.29 &  0.17 &  0.11 &  0.14 & +0.14 & +0.00 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4616.12 &  24.0 &  0.98 & -1.19 &  26.4 &  3.6 & 0 &  3.15 &  0.20 &  0.08 &  0.18 & +0.18 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4625.05 &  26.0 &  3.24 & -1.27 &  21.0 &  4.5 & 0 &  5.16 &  0.18 &  0.11 &  0.14 & +0.14 & -0.00 & -0.01 & +0.01 &  0.02  \\
%CarIII-8144 & 4626.17 &  24.0 &  0.97 & -1.33 &  28.0 &  5.0 & 0 &  3.31 &  0.21 &  0.10 &  0.18 & +0.18 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4637.50 &  26.0 &  3.28 & -1.29 &  17.1 &  4.3 & 0 &  5.12 &  0.18 &  0.12 &  0.14 & +0.14 & +0.00 & -0.01 & +0.01 &  0.02  \\
%CarIII-8144 & 4646.16 &  24.0 &  1.03 & -0.74 &  48.2 &  5.8 & 0 &  3.17 &  0.22 &  0.11 &  0.19 & +0.19 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4647.43 &  26.0 &  2.95 & -1.31 &  35.3 &  4.5 & 0 &  5.20 &  0.17 &  0.09 &  0.15 & +0.15 & -0.00 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4651.29 &  24.0 &  0.98 & -1.46 &  21.3 &  4.1 & 0 &  3.30 &  0.20 &  0.10 &  0.18 & +0.18 & -0.01 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4652.16 &  24.0 &  1.00 & -1.04 &  53.3 &  6.2 & 0 &  3.54 &  0.22 &  0.12 &  0.19 & +0.18 & -0.01 & -0.05 & +0.01 &  0.05  \\
%CarIII-8144 & 4657.20 &  22.1 &  1.24 & -2.29 &  41.7 &  6.2 & 0 &  3.15 &  0.17 &  0.11 &  0.13 & +0.06 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4668.13 &  26.0 &  3.26 & -1.08 &  32.1 &  5.2 & 0 &  5.25 &  0.18 &  0.11 &  0.14 & +0.14 & +0.00 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4678.85 &  26.0 &  3.60 & -0.68 &  31.4 &  5.3 & 0 &  5.21 &  0.17 &  0.11 &  0.13 & +0.13 & -0.00 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4681.91 &  22.0 &  0.05 & -1.07 &  35.4 &  3.7 & 0 &  2.96 &  0.23 &  0.07 &  0.22 & +0.22 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4691.41 &  26.0 &  2.99 & -1.45 &  31.1 &  4.1 & 0 &  5.29 &  0.17 &  0.08 &  0.15 & +0.15 & +0.00 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4702.99 &  12.0 &  4.33 & -0.38 &  83.2 &  4.6 & 0 &  5.41 &  0.15 &  0.07 &  0.14 & +0.12 & -0.05 & -0.04 & +0.00 &  0.06  \\
%CarIII-8144 & 4707.27 &  26.0 &  3.24 & -0.96 &  38.9 &  4.9 & 0 &  5.24 &  0.17 &  0.09 &  0.14 & +0.14 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4708.66 &  22.1 &  1.24 & -2.35 &  29.5 &  4.6 & 0 &  2.97 &  0.16 &  0.09 &  0.13 & +0.06 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4714.42 &  28.0 &  3.38 &  0.25 &  32.0 &  5.9 & 0 &  3.75 &  0.17 &  0.12 &  0.13 & +0.13 & +0.00 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4722.15 &  30.0 &  4.03 & -0.34 &  40.4 &  6.9 & 0 &  2.89 &  0.17 &  0.14 &  0.10 & +0.06 & +0.06 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4731.44 &  26.1 &  2.89 & -3.10 &  14.7 &  3.5 & 0 &  5.12 &  0.16 &  0.11 &  0.12 & +0.00 & +0.12 & -0.01 & +0.01 &  0.02  \\
%CarIII-8144 & 4733.59 &  26.0 &  1.48 & -2.99 &  43.1 &  4.7 & 0 &  5.35 &  0.22 &  0.09 &  0.21 & +0.20 & -0.00 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4736.77 &  26.0 &  3.21 & -0.67 &  58.6 &  4.3 & 0 &  5.27 &  0.18 &  0.08 &  0.17 & +0.15 & -0.02 & -0.06 & +0.01 &  0.05  \\
%CarIII-8144 & 4779.98 &  22.1 &  2.05 & -1.37 &  52.1 &  6.9 & 0 &  3.32 &  0.17 &  0.12 &  0.12 & +0.04 & +0.11 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 4798.53 &  22.1 &  1.08 & -2.66 &  34.8 &  6.1 & 0 &  3.19 &  0.17 &  0.11 &  0.13 & +0.06 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 4805.09 &  22.1 &  2.06 & -1.10 &  47.7 &  4.1 & 0 &  2.99 &  0.14 &  0.07 &  0.12 & +0.03 & +0.11 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4810.53 &  30.0 &  4.08 & -0.14 &  44.1 &  4.2 & 0 &  2.81 &  0.13 &  0.08 &  0.10 & +0.07 & +0.06 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4865.61 &  22.1 &  1.11 & -2.70 &  23.8 &  5.2 & 0 &  3.04 &  0.17 &  0.12 &  0.13 & +0.06 & +0.11 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4871.32 &  26.0 &  2.87 & -0.34 &  75.1 &  4.4 & 0 &  4.86 &  0.23 &  0.09 &  0.21 & +0.18 & -0.03 & -0.10 & +0.00 &  0.07  \\
%CarIII-8144 & 4872.14 &  26.0 &  2.88 & -0.60 &  74.4 &  3.9 & 0 &  5.12 &  0.22 &  0.08 &  0.20 & +0.18 & -0.03 & -0.10 & +0.00 &  0.07  \\
%CarIII-8144 & 4890.76 &  26.0 &  2.88 & -0.38 &  82.4 &  4.4 & 0 &  5.06 &  0.24 &  0.09 &  0.22 & +0.19 & -0.04 & -0.12 & +0.00 &  0.08  \\
%CarIII-8144 & 4891.49 &  26.0 &  2.85 & -0.14 & 107.1 &  5.2 & 0 &  5.29 &  0.29 &  0.10 &  0.27 & +0.21 & -0.08 & -0.15 & +0.00 &  0.10  \\
%CarIII-8144 & 4903.31 &  26.0 &  2.88 & -0.89 &  63.9 &  5.2 & 0 &  5.21 &  0.21 &  0.10 &  0.18 & +0.17 & -0.02 & -0.07 & +0.01 &  0.07  \\
%CarIII-8144 & 4918.99 &  26.0 &  2.85 & -0.34 &  86.3 &  5.4 & 0 &  5.06 &  0.26 &  0.11 &  0.23 & +0.19 & -0.05 & -0.13 & +0.00 &  0.10  \\
%CarIII-8144 & 4920.50 &  26.0 &  2.83 &  0.06 & 105.3 &  5.7 & 0 &  5.03 &  0.29 &  0.11 &  0.27 & +0.21 & -0.08 & -0.15 & +0.00 &  0.11  \\
%CarIII-8144 & 4923.93 &  26.1 &  2.89 & -1.26 & 112.5 &  6.6 & 0 &  5.33 &  0.24 &  0.13 &  0.20 & +0.03 & +0.08 & -0.18 & +0.00 &  0.12  \\
%CarIII-8144 & 4924.77 &  26.0 &  2.28 & -2.11 &  42.5 &  7.5 & 0 &  5.35 &  0.23 &  0.14 &  0.18 & +0.18 & -0.00 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 4938.81 &  26.0 &  2.87 & -1.08 &  48.8 &  4.6 & 0 &  5.10 &  0.18 &  0.08 &  0.17 & +0.16 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4939.69 &  26.0 &  0.86 & -3.25 &  71.0 &  4.9 & 0 &  5.39 &  0.28 &  0.10 &  0.26 & +0.24 & -0.01 & -0.10 & +0.00 &  0.07  \\
%CarIII-8144 & 4946.39 &  26.0 &  3.37 & -1.11 &  22.6 &  5.0 & 0 &  5.17 &  0.18 &  0.12 &  0.14 & +0.14 & -0.00 & -0.01 & +0.01 &  0.03  \\
%CarIII-8144 & 4966.09 &  26.0 &  3.33 & -0.79 &  46.1 &  6.4 & 0 &  5.28 &  0.19 &  0.11 &  0.15 & +0.14 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 4981.73 &  22.0 &  0.85 &  0.57 &  76.0 &  7.0 & 0 &  2.96 &  0.28 &  0.15 &  0.24 & +0.21 & -0.02 & -0.10 & +0.00 &  0.10  \\
%CarIII-8144 & 4991.07 &  22.0 &  0.83 &  0.45 &  74.5 &  8.5 & 0 &  3.03 &  0.29 &  0.18 &  0.23 & +0.21 & -0.02 & -0.10 & +0.00 &  0.10  \\
%CarIII-8144 & 4994.13 &  26.0 &  0.91 & -2.97 &  79.8 &  6.3 & 0 &  5.36 &  0.32 &  0.15 &  0.28 & +0.25 & -0.01 & -0.12 & +0.00 &  0.11  \\
%CarIII-8144 & 4999.50 &  22.0 &  0.82 &  0.32 &  67.2 &  7.3 & 0 &  3.00 &  0.26 &  0.14 &  0.22 & +0.21 & -0.01 & -0.07 & +0.01 &  0.08  \\
%CarIII-8144 & 5001.86 &  26.0 &  3.88 & -0.01 &  43.6 &  6.1 & 0 &  5.08 &  0.17 &  0.11 &  0.13 & +0.12 & -0.01 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 5006.12 &  26.0 &  2.83 & -0.61 &  74.4 &  6.0 & 0 &  5.07 &  0.24 &  0.12 &  0.21 & +0.18 & -0.03 & -0.10 & +0.00 &  0.09  \\
%CarIII-8144 & 5007.21 &  22.0 &  0.82 &  0.17 &  64.4 &  5.9 & 0 &  3.09 &  0.24 &  0.11 &  0.22 & +0.21 & -0.01 & -0.07 & +0.01 &  0.07  \\
%CarIII-8144 & 5012.07 &  26.0 &  0.86 & -2.60 &  91.4 &  5.4 & 0 &  5.19 &  0.34 &  0.13 &  0.31 & +0.26 & -0.03 & -0.17 & +0.00 &  0.13  \\
%CarIII-8144 & 5014.94 &  26.0 &  3.94 & -0.18 &  42.2 &  6.3 & 0 &  5.28 &  0.17 &  0.12 &  0.13 & +0.12 & -0.01 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 5018.45 &  26.1 &  2.89 & -1.10 &  99.5 &  6.5 & 0 &  4.88 &  0.23 &  0.14 &  0.19 & +0.03 & +0.09 & -0.16 & +0.00 &  0.13  \\
%CarIII-8144 & 5020.03 &  22.0 &  0.83 & -0.33 &  31.5 &  7.5 & 0 &  3.01 &  0.24 &  0.14 &  0.19 & +0.19 & -0.01 & -0.02 & +0.01 &  0.04  \\
%CarIII-8144 & 5041.07 &  26.0 &  0.96 & -3.09 &  71.5 &  7.7 & 0 &  5.35 &  0.31 &  0.17 &  0.26 & +0.24 & -0.01 & -0.10 & +0.00 &  0.11  \\
%CarIII-8144 & 5041.76 &  26.0 &  1.48 & -2.20 &  73.0 &  7.7 & 0 &  5.11 &  0.30 &  0.17 &  0.25 & +0.22 & -0.02 & -0.10 & +0.00 &  0.12  \\
%CarIII-8144 & 5051.64 &  26.0 &  0.91 & -2.76 &  98.4 &  9.5 & 0 &  5.58 &  0.40 &  0.23 &  0.33 & +0.27 & -0.04 & -0.19 & +0.00 &  0.19  \\
%CarIII-8144 & 5079.74 &  26.0 &  0.99 & -3.25 &  77.7 & 11.7 & 0 &  5.67 &  0.38 &  0.27 &  0.27 & +0.25 & -0.01 & -0.12 & +0.00 &  0.15  \\
%CarIII-8144 & 5083.34 &  26.0 &  0.96 & -2.84 &  70.3 & 12.5 & 0 &  5.07 &  0.37 &  0.27 &  0.26 & +0.24 & -0.01 & -0.09 & +0.00 &  0.13  \\
%CarIII-8144 & 5123.72 &  26.0 &  1.01 & -3.06 &  63.9 &  7.3 & 0 &  5.22 &  0.28 &  0.14 &  0.25 & +0.23 & -0.01 & -0.07 & +0.01 &  0.08  \\
%CarIII-8144 & 5127.36 &  26.0 &  0.91 & -3.25 &  60.4 &  9.0 & 0 &  5.24 &  0.30 &  0.17 &  0.25 & +0.24 & -0.01 & -0.07 & +0.01 &  0.07  \\
%CarIII-8144 & 5133.69 &  26.0 &  4.17 &  0.36 &  34.3 &  8.5 & 0 &  4.85 &  0.20 &  0.16 &  0.12 & +0.11 & -0.00 & -0.02 & +0.01 &  0.04  \\
%CarIII-8144 & 5150.84 &  26.0 &  0.99 & -3.04 &  91.0 &  8.2 & 0 &  5.75 &  0.36 &  0.19 &  0.31 & +0.26 & -0.03 & -0.17 & +0.00 &  0.15  \\
%CarIII-8144 & 5151.91 &  26.0 &  1.01 & -3.32 &  40.9 &  9.2 & 0 &  5.06 &  0.28 &  0.16 &  0.23 & +0.22 & -0.00 & -0.03 & +0.01 &  0.05  \\
%CarIII-8144 & 5162.27 &  26.0 &  4.17 &  0.02 &  43.1 & 10.2 & 0 &  5.36 &  0.22 &  0.19 &  0.12 & +0.12 & -0.01 & -0.03 & +0.01 &  0.06  \\
%CarIII-8144 & 5171.60 &  26.0 &  1.48 & -1.72 &  94.3 &  9.6 & 0 &  5.08 &  0.38 &  0.22 &  0.30 & +0.25 & -0.03 & -0.17 & +0.00 &  0.15  \\
%CarIII-8144 & 5172.68 &  12.0 &  2.71 & -0.39 & 219.0 & 11.3 & 0 &  5.40 &  0.29 &  0.07 &  0.28 & +0.23 & -0.16 & -0.05 & +0.00 &  0.09  \\
%CarIII-8144 & 5173.74 &  22.0 &  0.00 & -1.06 &  51.9 &  9.9 & 0 &  3.14 &  0.29 &  0.18 &  0.23 & +0.23 & -0.01 & -0.04 & +0.01 &  0.06  \\
%CarIII-8144 & 5183.60 &  12.0 &  2.72 & -0.17 & 230.7 &  8.6 & 0 &  5.25 &  0.29 &  0.05 &  0.29 & +0.23 & -0.16 & -0.05 & +0.00 &  0.08  \\
%CarIII-8144 & 5185.90 &  22.1 &  1.89 & -1.41 &  54.5 &  7.1 & 0 &  3.20 &  0.18 &  0.12 &  0.13 & +0.04 & +0.11 & -0.04 & +0.01 &  0.06  \\
%CarIII-8144 & 5191.45 &  26.0 &  3.04 & -0.55 &  97.1 &  9.7 & 0 &  5.67 &  0.31 &  0.18 &  0.25 & +0.20 & -0.07 & -0.14 & +0.00 &  0.11  \\
%CarIII-8144 & 5192.34 &  26.0 &  3.00 & -0.42 &  78.7 &  8.4 & 0 &  5.13 &  0.27 &  0.17 &  0.21 & +0.18 & -0.04 & -0.10 & +0.00 &  0.09  \\
%CarIII-8144 & 5192.97 &  22.0 &  0.02 & -0.95 &  54.9 &  7.6 & 0 &  3.10 &  0.27 &  0.14 &  0.23 & +0.23 & -0.01 & -0.05 & +0.01 &  0.06  \\
%CarIII-8144 & 5194.94 &  26.0 &  1.56 & -2.02 &  67.7 &  8.2 & 0 &  4.88 &  0.29 &  0.17 &  0.24 & +0.22 & -0.01 & -0.08 & +0.01 &  0.08  \\
%CarIII-8144 & 5202.34 &  26.0 &  2.17 & -1.87 &  51.6 &  7.0 & 0 &  5.14 &  0.23 &  0.12 &  0.19 & +0.19 & -0.01 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 5206.02 &  24.0 &  0.94 &  0.02 &  81.3 &  6.4 & 0 &  2.90 &  0.28 &  0.14 &  0.25 & +0.21 & -0.03 & -0.12 & +0.00 &  0.10  \\
%CarIII-8144 & 5210.38 &  22.0 &  0.05 & -0.82 &  54.3 &  7.7 & 0 &  3.00 &  0.27 &  0.14 &  0.23 & +0.23 & -0.01 & -0.04 & +0.01 &  0.06  \\
%CarIII-8144 & 5215.18 &  26.0 &  3.26 & -0.86 &  53.6 &  8.3 & 0 &  5.40 &  0.22 &  0.15 &  0.16 & +0.15 & -0.01 & -0.05 & +0.01 &  0.05  \\
%CarIII-8144 & 5216.27 &  26.0 &  1.61 & -2.08 &  94.7 &  7.0 & 0 &  5.59 &  0.34 &  0.16 &  0.30 & +0.24 & -0.04 & -0.17 & +0.00 &  0.12  \\
%CarIII-8144 & 5217.39 &  26.0 &  3.21 & -1.07 &  38.2 &  6.9 & 0 &  5.27 &  0.20 &  0.12 &  0.15 & +0.15 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5232.94 &  26.0 &  2.94 & -0.19 & 105.1 &  6.9 & 0 &  5.35 &  0.29 &  0.13 &  0.27 & +0.21 & -0.08 & -0.15 & +0.00 &  0.11  \\
%CarIII-8144 & 5250.65 &  26.0 &  2.20 & -2.18 &  55.6 &  7.1 & 0 &  5.54 &  0.24 &  0.13 &  0.20 & +0.19 & -0.01 & -0.05 & +0.01 &  0.06  \\
%CarIII-8144 & 5262.24 &  20.0 &  2.52 & -0.47 &  59.2 &  6.9 & 0 &  4.98 &  0.18 &  0.12 &  0.13 & +0.12 & -0.01 & -0.06 & +0.00 &  0.06  \\
%CarIII-8144 & 5265.56 &  20.0 &  2.52 & -0.26 &  51.1 &  6.8 & 0 &  4.62 &  0.17 &  0.12 &  0.12 & +0.12 & -0.01 & -0.04 & +0.00 &  0.05  \\
%CarIII-8144 & 5266.56 &  26.0 &  3.00 & -0.49 & 100.6 &  7.1 & 0 &  5.63 &  0.29 &  0.13 &  0.26 & +0.20 & -0.07 & -0.14 & +0.00 &  0.10  \\
%CarIII-8144 & 5276.00 &  26.1 &  3.20 & -2.01 &  63.7 &  6.1 & 0 &  5.37 &  0.17 &  0.11 &  0.13 & +0.00 & +0.11 & -0.07 & +0.00 &  0.06  \\
%CarIII-8144 & 5281.79 &  26.0 &  3.04 & -1.02 &  41.8 &  5.9 & 0 &  5.08 &  0.19 &  0.11 &  0.16 & +0.15 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5283.62 &  26.0 &  3.24 & -0.45 &  70.8 &  7.4 & 0 &  5.27 &  0.24 &  0.14 &  0.19 & +0.17 & -0.03 & -0.08 & +0.00 &  0.07  \\
%CarIII-8144 & 5298.27 &  24.0 &  0.98 & -1.14 &  37.5 &  5.6 & 0 &  3.28 &  0.22 &  0.10 &  0.19 & +0.19 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarIII-8144 & 5302.30 &  26.0 &  3.28 & -0.73 &  44.6 &  6.6 & 0 &  5.12 &  0.19 &  0.12 &  0.15 & +0.15 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 5324.18 &  26.0 &  3.21 & -0.11 &  77.5 &  8.9 & 0 &  5.03 &  0.27 &  0.18 &  0.20 & +0.18 & -0.04 & -0.10 & +0.00 &  0.08  \\
%CarIII-8144 & 5328.53 &  26.0 &  1.56 & -1.85 & 118.6 &  8.0 & 0 &  5.82 &  0.39 &  0.17 &  0.35 & +0.27 & -0.07 & -0.21 & -0.00 &  0.14  \\
%CarIII-8144 & 5332.90 &  26.0 &  1.56 & -2.78 &  57.5 &  6.8 & 0 &  5.44 &  0.25 &  0.12 &  0.22 & +0.21 & -0.01 & -0.06 & +0.01 &  0.06  \\
%CarIII-8144 & 5336.79 &  22.1 &  1.58 & -1.60 &  71.4 &  6.9 & 0 &  3.32 &  0.20 &  0.13 &  0.14 & +0.06 & +0.11 & -0.08 & +0.01 &  0.07  \\
%CarIII-8144 & 5341.02 &  26.0 &  1.61 & -1.95 &  88.2 &  5.9 & 0 &  5.29 &  0.31 &  0.13 &  0.28 & +0.23 & -0.03 & -0.15 & +0.00 &  0.10  \\
%CarIII-8144 & 5345.80 &  24.0 &  1.00 & -0.95 &  36.8 &  5.5 & 0 &  3.10 &  0.21 &  0.10 &  0.19 & +0.19 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5348.31 &  24.0 &  1.00 & -1.21 &  35.4 &  5.7 & 0 &  3.33 &  0.21 &  0.10 &  0.19 & +0.18 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarIII-8144 & 5349.47 &  20.0 &  2.71 & -0.31 &  32.3 &  5.9 & 0 &  4.53 &  0.15 &  0.11 &  0.10 & +0.10 & -0.01 & -0.02 & +0.00 &  0.03  \\
%CarIII-8144 & 5367.47 &  26.0 &  4.41 &  0.35 &  39.2 &  4.9 & 0 &  5.21 &  0.14 &  0.09 &  0.11 & +0.11 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5369.96 &  26.0 &  4.37 &  0.35 &  50.1 &  6.4 & 0 &  5.36 &  0.17 &  0.12 &  0.12 & +0.12 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 5381.02 &  22.1 &  1.56 & -1.97 &  42.5 &  4.9 & 0 &  3.16 &  0.15 &  0.08 &  0.12 & +0.05 & +0.11 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5393.17 &  26.0 &  3.24 & -0.72 &  56.3 &  7.7 & 0 &  5.27 &  0.22 &  0.14 &  0.17 & +0.16 & -0.02 & -0.05 & +0.00 &  0.05  \\
%CarIII-8144 & 5397.13 &  26.0 &  0.91 & -1.98 & 112.6 &  6.6 & 0 &  5.07 &  0.39 &  0.15 &  0.36 & +0.29 & -0.05 & -0.21 & -0.00 &  0.13  \\
%CarIII-8144 & 5409.78 &  24.0 &  1.03 & -0.67 &  48.8 &  8.3 & 0 &  3.06 &  0.24 &  0.14 &  0.20 & +0.19 & -0.01 & -0.04 & +0.01 &  0.05  \\
%CarIII-8144 & 5410.91 &  26.0 &  4.47 &  0.28 &  42.2 &  5.7 & 0 &  5.39 &  0.15 &  0.10 &  0.11 & +0.11 & -0.01 & -0.03 & +0.01 &  0.04  \\
%CarIII-8144 & 5418.77 &  22.1 &  1.58 & -2.13 &  29.3 &  6.4 & 0 &  3.09 &  0.18 &  0.12 &  0.12 & +0.05 & +0.11 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 5424.07 &  26.0 &  4.32 &  0.52 &  55.5 &  7.0 & 0 &  5.23 &  0.18 &  0.13 &  0.13 & +0.12 & -0.02 & -0.05 & +0.01 &  0.05  \\
%CarIII-8144 & 5429.70 &  26.0 &  0.96 & -1.88 & 128.5 &  5.4 & 0 &  5.35 &  0.39 &  0.10 &  0.38 & +0.30 & -0.08 & -0.21 & -0.01 &  0.12  \\
%CarIII-8144 & 5476.90 &  28.0 &  1.82 & -0.78 &  88.3 &  9.6 & 0 &  4.09 &  0.35 &  0.23 &  0.27 & +0.22 & -0.02 & -0.15 & +0.00 &  0.10  \\
%CarIII-8144 & 5497.52 &  26.0 &  1.01 & -2.83 &  85.4 &  5.3 & 0 &  5.40 &  0.32 &  0.12 &  0.29 & +0.26 & -0.02 & -0.14 & +0.00 &  0.09  \\
%CarIII-8144 & 5501.47 &  26.0 &  0.96 & -3.05 &  74.9 &  4.8 & 0 &  5.33 &  0.29 &  0.10 &  0.27 & +0.25 & -0.01 & -0.10 & +0.00 &  0.07  \\
%CarIII-8144 & 5506.78 &  26.0 &  0.99 & -2.79 &  82.6 &  4.9 & 0 &  5.27 &  0.31 &  0.11 &  0.28 & +0.26 & -0.02 & -0.12 & +0.00 &  0.09  \\
%CarIII-8144 & 5528.40 &  12.0 &  4.35 & -0.50 &  94.1 &  6.0 & 0 &  5.71 &  0.17 &  0.09 &  0.15 & +0.13 & -0.05 & -0.06 & +0.00 &  0.06  \\
%CarIII-8144 & 5534.83 &  26.1 &  3.25 & -2.75 &  36.6 &  4.7 & 0 &  5.66 &  0.15 &  0.09 &  0.12 & -0.00 & +0.11 & -0.03 & +0.01 &  0.03  \\
%CarIII-8144 & 5569.62 &  26.0 &  3.41 & -0.52 &  47.2 &  6.2 & 0 &  5.09 &  0.19 &  0.11 &  0.15 & +0.15 & -0.01 & -0.04 & +0.01 &  0.04  \\
%CarIII-8144 & 5572.84 &  26.0 &  3.39 & -0.28 &  65.7 &  6.6 & 0 &  5.16 &  0.21 &  0.12 &  0.18 & +0.16 & -0.03 & -0.07 & +0.00 &  0.05  \\
%CarIII-8144 & 5576.09 &  26.0 &  3.43 & -1.00 &  33.2 &  6.0 & 0 &  5.33 &  0.18 &  0.11 &  0.14 & +0.14 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 5581.97 &  20.0 &  2.52 & -0.56 &  35.4 &  5.0 & 0 &  4.62 &  0.15 &  0.09 &  0.11 & +0.11 & -0.01 & -0.02 & +0.01 &  0.03  \\
%CarIII-8144 & 5586.76 &  26.0 &  3.37 & -0.11 &  68.4 &  5.6 & 0 &  5.01 &  0.21 &  0.11 &  0.18 & +0.16 & -0.03 & -0.08 & +0.00 &  0.05  \\
%CarIII-8144 & 5588.75 &  20.0 &  2.52 &  0.21 &  92.2 &  5.7 & 0 &  4.92 &  0.23 &  0.11 &  0.19 & +0.15 & -0.04 & -0.12 & +0.00 &  0.08  \\
%CarIII-8144 & 5590.11 &  20.0 &  2.52 & -0.57 &  38.5 &  4.8 & 0 &  4.69 &  0.14 &  0.09 &  0.12 & +0.11 & -0.01 & -0.02 & +0.00 &  0.03  \\
%CarIII-8144 & 5594.46 &  20.0 &  2.52 &  0.10 &  74.3 &  5.4 & 0 &  4.67 &  0.19 &  0.10 &  0.16 & +0.13 & -0.02 & -0.08 & +0.00 &  0.06  \\
%CarIII-8144 & 5598.48 &  20.0 &  2.52 & -0.09 &  51.5 &  4.5 & 0 &  4.44 &  0.15 &  0.08 &  0.12 & +0.12 & -0.01 & -0.04 & +0.00 &  0.04  \\
%CarIII-8144 & 5601.28 &  20.0 &  2.53 & -0.52 &  37.8 &  5.4 & 0 &  4.64 &  0.15 &  0.10 &  0.11 & +0.11 & -0.01 & -0.02 & +0.00 &  0.03  \\
%CarIII-8144 & 5615.64 &  26.0 &  3.33 &  0.04 &  76.7 &  5.0 & 0 &  4.98 &  0.22 &  0.10 &  0.20 & +0.17 & -0.04 & -0.10 & +0.00 &  0.05  \\
%CarIII-8144 & 5624.54 &  26.0 &  3.41 & -0.76 &  38.6 &  4.5 & 0 &  5.18 &  0.17 &  0.08 &  0.15 & +0.14 & -0.01 & -0.03 & +0.01 &  0.03  \\
%CarIII-8144 & 5658.82 &  26.0 &  3.39 & -0.76 &  54.0 &  5.0 & 0 &  5.43 &  0.18 &  0.09 &  0.16 & +0.15 & -0.01 & -0.05 & +0.01 &  0.04  \\
%CarIII-8144 & 5857.45 &  20.0 &  2.93 &  0.23 &  52.4 &  4.3 & 0 &  4.59 &  0.14 &  0.08 &  0.12 & +0.11 & -0.02 & -0.04 & +0.00 &  0.03  \\
%CarIII-8144 & 5889.95 &  11.0 &  0.00 &  0.11 & 168.6 &  4.5 & 0 &  3.97 &  0.29 &  0.05 &  0.29 & +0.24 & -0.11 & -0.12 & -0.00 &  0.06  \\
%CarIII-8144 & 5895.92 &  11.0 &  0.00 & -0.19 & 147.3 &  3.8 & 0 &  3.98 &  0.28 &  0.06 &  0.28 & +0.23 & -0.09 & -0.13 & -0.00 &  0.07  \\
%CarIII-8144 & 6065.48 &  26.0 &  2.61 & -1.53 &  55.6 &  4.0 & 0 &  5.31 &  0.20 &  0.07 &  0.19 & +0.18 & -0.01 & -0.05 & +0.00 &  0.03  \\
%CarIII-8144 & 6102.72 &  20.0 &  1.88 & -0.79 &  79.7 &  4.8 & 0 &  4.87 &  0.21 &  0.08 &  0.19 & +0.17 & -0.04 & -0.08 & +0.00 &  0.04  \\
%CarIII-8144 & 6122.22 &  20.0 &  1.89 & -0.32 &  92.6 &  4.3 & 0 &  4.63 &  0.23 &  0.07 &  0.21 & +0.18 & -0.06 & -0.10 & +0.00 &  0.05  \\
%CarIII-8144 & 6136.61 &  26.0 &  2.45 & -1.40 &  73.0 &  6.1 & 0 &  5.33 &  0.25 &  0.12 &  0.22 & +0.20 & -0.02 & -0.09 & +0.00 &  0.04  \\
%CarIII-8144 & 6137.69 &  26.0 &  2.59 & -1.40 &  63.7 &  5.5 & 0 &  5.31 &  0.23 &  0.10 &  0.20 & +0.19 & -0.01 & -0.07 & +0.00 &  0.03  \\
%CarIII-8144 & 6162.17 &  20.0 &  1.90 & -0.09 &  93.2 &  3.3 & 0 &  4.43 &  0.22 &  0.06 &  0.21 & +0.18 & -0.06 & -0.10 & +0.00 &  0.05  \\
%CarIII-8144 & 6191.56 &  26.0 &  2.43 & -1.60 &  83.2 &  4.5 & 0 &  5.70 &  0.26 &  0.09 &  0.24 & +0.21 & -0.03 & -0.12 & +0.00 &  0.05  \\
%CarIII-8144 & 6213.43 &  26.0 &  2.22 & -2.48 &  28.6 &  4.1 & 0 &  5.32 &  0.20 &  0.08 &  0.18 & +0.18 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarIII-8144 & 6219.28 &  26.0 &  2.20 & -2.45 &  38.2 &  4.6 & 0 &  5.45 &  0.21 &  0.08 &  0.19 & +0.19 & -0.01 & -0.03 & +0.01 &  0.02  \\
%CarIII-8144 & 6230.72 &  26.0 &  2.56 & -1.28 &  74.9 &  3.7 & 0 &  5.36 &  0.23 &  0.07 &  0.22 & +0.20 & -0.02 & -0.10 & +0.00 &  0.04  \\
%CarIII-8144 & 6246.32 &  26.0 &  3.60 & -0.77 &  41.4 &  5.0 & 0 &  5.42 &  0.17 &  0.09 &  0.14 & +0.14 & -0.01 & -0.03 & +0.00 &  0.02  \\
%CarIII-8144 & 6252.56 &  26.0 &  2.40 & -1.69 &  60.9 &  4.1 & 0 &  5.32 &  0.22 &  0.08 &  0.20 & +0.19 & -0.01 & -0.06 & +0.00 &  0.03  \\
%CarIII-8144 & 6265.13 &  26.0 &  2.17 & -2.54 &  29.9 &  3.6 & 0 &  5.35 &  0.20 &  0.07 &  0.18 & +0.18 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarIII-8144 & 6280.62 &  26.0 &  0.86 & -4.39 &  23.4 &  3.3 & 0 &  5.54 &  0.24 &  0.08 &  0.23 & +0.23 & -0.01 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 6301.50 &  26.0 &  3.65 & -0.71 &  27.4 &  3.7 & 0 &  5.14 &  0.16 &  0.08 &  0.14 & +0.13 & -0.00 & -0.02 & +0.01 &  0.02  \\
%CarIII-8144 & 6335.33 &  26.0 &  2.20 & -2.18 &  49.7 &  3.7 & 0 &  5.37 &  0.21 &  0.06 &  0.20 & +0.19 & -0.01 & -0.04 & +0.00 &  0.02  \\
%CarIII-8144 & 6336.82 &  26.0 &  3.68 & -0.85 &  24.9 &  4.6 & 0 &  5.26 &  0.17 &  0.10 &  0.13 & +0.13 & -0.01 & -0.01 & +0.01 &  0.02  \\
%CarIII-8144 & 6393.60 &  26.0 &  2.43 & -1.62 &  58.1 &  3.2 & 0 &  5.23 &  0.21 &  0.06 &  0.20 & +0.19 & -0.01 & -0.06 & +0.00 &  0.03  \\
%CarIII-8144 & 6400.00 &  26.0 &  3.60 & -0.27 &  55.7 &  4.5 & 0 &  5.17 &  0.18 &  0.08 &  0.16 & +0.15 & -0.02 & -0.05 & +0.00 &  0.02  \\
%CarIII-8144 & 6411.65 &  26.0 &  3.65 & -0.59 &  32.6 &  4.1 & 0 &  5.12 &  0.16 &  0.08 &  0.14 & +0.14 & -0.01 & -0.02 & +0.01 &  0.02  \\
%CarIII-8144 & 6421.35 &  26.0 &  2.28 & -2.01 &  56.7 &  3.7 & 0 &  5.42 &  0.21 &  0.07 &  0.20 & +0.20 & -0.01 & -0.05 & +0.00 &  0.03  \\
%CarIII-8144 & 6430.85 &  26.0 &  2.17 & -1.95 &  63.8 &  3.7 & 0 &  5.36 &  0.23 &  0.07 &  0.21 & +0.20 & -0.01 & -0.07 & +0.00 &  0.03  \\
%CarIII-8144 & 6439.07 &  20.0 &  2.52 &  0.47 &  82.1 &  3.4 & 0 &  4.42 &  0.19 &  0.07 &  0.18 & +0.14 & -0.03 & -0.10 & +0.00 &  0.04  \\
%CarIII-8144 & 6449.81 &  20.0 &  2.52 & -0.50 &  37.9 &  3.9 & 0 &  4.58 &  0.14 &  0.07 &  0.12 & +0.12 & -0.01 & -0.02 & +0.00 &  0.02  \\
%CarIII-8144 & 6456.38 &  26.1 &  3.90 & -2.05 &  17.2 &  2.8 & 0 &  5.21 &  0.15 &  0.08 &  0.12 & -0.02 & +0.12 & -0.01 & +0.00 &  0.01  \\
%CarIII-8144 & 6494.98 &  26.0 &  2.40 & -1.27 &  88.2 &  3.7 & 0 &  5.42 &  0.27 &  0.07 &  0.26 & +0.22 & -0.03 & -0.13 & -0.00 &  0.04  \\
%CarIII-8144 & 6499.65 &  20.0 &  2.52 & -0.82 &  18.7 &  2.9 & 0 &  4.47 &  0.14 &  0.08 &  0.11 & +0.11 & -0.00 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 6592.91 &  26.0 &  2.73 & -1.60 &  52.3 &  3.5 & 0 &  5.44 &  0.19 &  0.06 &  0.18 & +0.18 & -0.01 & -0.04 & +0.00 &  0.02  \\
%CarIII-8144 & 6643.63 &  28.0 &  1.68 & -2.22 &  16.7 &  2.7 & 0 &  3.81 &  0.20 &  0.08 &  0.19 & +0.19 & +0.00 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 6663.44 &  26.0 &  2.42 & -2.48 &  25.2 &  3.3 & 0 &  5.45 &  0.19 &  0.07 &  0.18 & +0.18 & -0.00 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 6677.98 &  26.0 &  2.69 & -1.47 &  54.2 &  3.3 & 0 &  5.29 &  0.20 &  0.06 &  0.19 & +0.18 & -0.01 & -0.05 & +0.00 &  0.02  \\
%CarIII-8144 & 6717.68 &  20.0 &  2.71 & -0.52 &  34.4 &  3.6 & 0 &  4.74 &  0.13 &  0.07 &  0.11 & +0.11 & -0.01 & -0.02 & +0.00 &  0.01  \\
%CarIII-8144 & 6750.15 &  26.0 &  2.42 & -2.62 &  18.4 &  3.7 & 0 &  5.41 &  0.20 &  0.10 &  0.18 & +0.18 & -0.00 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 6767.77 &  28.0 &  1.82 & -2.14 &  18.6 &  3.2 & 0 &  3.96 &  0.20 &  0.09 &  0.18 & +0.18 & +0.00 & -0.01 & +0.01 &  0.01  \\
%CarIII-8144 & 7698.97 &  19.0 &  0.00 & -0.17 &  87.8 &  3.1 & 0 &  3.86 &  0.21 &  0.06 &  0.20 & +0.18 & -0.04 & -0.09 & +0.00 &  0.03  \\
%CarIII-8144 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.31 &  0.34 &  0.03 &  0.34 & +0.32 & -0.10 & +0.01 & +0.01 &\nodata \\
%CarIII-8144 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn & 0 &  6.31 &  0.29 &  0.05 &  0.29 & +0.28 & -0.09 & +0.01 & +0.01 &\nodata \\
%CarIII-8144 & 3944.00 &  13.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.15 &  1.71 &  0.72 &  1.55 & +1.45 & -0.51 & -0.12 & +0.07 &  0.25  \\
%CarIII-8144 & 3905.50 &  14.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  5.74 &  0.37 &  0.16 &  0.34 & +0.31 & -0.11 & -0.03 & +0.04 &  0.15  \\
%CarIII-8144 & 4077.70 &  38.1 &  0.00 &  0.17 &  syn  &  syn & 0 & -0.54 &  0.41 &  0.36 &  0.20 & -0.08 & +0.11 & -0.15 & -0.01 &  0.22  \\
%CarIII-8144 & 4215.50 &  38.1 &  0.00 & -0.17 &  syn  &  syn & 0 & -0.98 &  0.43 &  0.24 &  0.36 & -0.15 & +0.27 & -0.18 & -0.01 &  0.14  \\
%CarIII-8144 & 4554.00 &  56.1 &  0.00 &  0.16 &  syn  &  syn & 0 & -2.07 &  0.14 &  0.08 &  0.12 & +0.07 & +0.09 & +0.00 & +0.01 &  0.03  \\
%CarIII-8144 & 3995.30 &  27.0 &  0.92 & -0.22 &  syn  &  syn & 0 &  2.37 &  0.33 &  0.26 &  0.21 & +0.17 & +0.11 & +0.02 & +0.00 &  0.15  \\
%CarIII-8144 & 4030.80 &  25.0 &  0.00 & -0.48 &  syn  &  syn & 0 &  3.42 &  0.27 &  0.17 &  0.22 & +0.20 & -0.06 & -0.05 & +0.00 &  0.17  \\
%CarIII-8144 & 4033.10 &  25.0 &  0.00 & -0.62 &  syn  &  syn & 0 &  3.41 &  0.26 &  0.16 &  0.20 & +0.19 & -0.04 & -0.06 & -0.00 &  0.18  \\
%CarIII-8144 & 4034.50 &  25.0 &  0.00 & -0.81 &  syn  &  syn & 0 &  3.50 &  0.36 &  0.18 &  0.31 & +0.29 & -0.07 & -0.07 & +0.01 &  0.18  \\
%CarIII-8144 & 4041.40 &  25.0 &  2.11 &  0.28 &  syn  &  syn & 0 &  2.76 &  0.21 &  0.17 &  0.11 & +0.11 & +0.02 & +0.01 & +0.01 &  0.09  \\
%CarIII-8144 & 4118.80 &  27.0 &  1.05 & -0.49 &  syn  &  syn & 0 &  2.72 &  0.33 &  0.25 &  0.21 & +0.20 & +0.00 & -0.06 & +0.01 &  0.17  \\
%CarIII-8144 & 4121.30 &  27.0 &  0.92 & -0.32 &  syn  &  syn & 0 &  2.58 &  0.34 &  0.28 &  0.19 & +0.18 & +0.04 & -0.04 & +0.01 &  0.18  \\
%CarIII-8144 & 4246.80 &  21.1 &  0.32 &  0.24 &  syn  &  syn & 0 &  1.55 &  0.56 &  0.17 &  0.53 & -0.40 & +0.10 & -0.34 & -0.03 &  0.17  \\
%CarIII-8144 & 4314.10 &  21.1 &  0.62 & -0.10 &  syn  &  syn & 0 &  1.37 &  0.34 &  0.23 &  0.25 & -0.08 & +0.15 & -0.17 & -0.02 &  0.18  \\
%CarIII-8144 & 4325.00 &  21.1 &  0.59 & -0.44 &  syn  &  syn & 0 &  1.54 &  0.39 &  0.19 &  0.34 & -0.13 & +0.24 & -0.20 & -0.01 &  0.17  \\
%CarIII-8144 & 4400.40 &  21.1 &  0.61 & -0.54 &  syn  &  syn & 0 &  1.55 &  0.24 &  0.18 &  0.17 & -0.01 & +0.11 & -0.12 & -0.00 &  0.14  \\
%CarIII-8144 & 4415.50 &  21.1 &  0.59 & -0.67 &  syn  &  syn & 0 &  1.33 &  0.18 &  0.15 &  0.10 & +0.05 & +0.08 & -0.04 & +0.00 &  0.13  \\
%CarIII-8144 & 4754.00 &  25.0 &  2.28 & -0.09 &  syn  &  syn & 0 &  2.72 &  0.18 &  0.14 &  0.11 & +0.11 & +0.00 & -0.01 & +0.01 &  0.02  \\
%CarIII-8144 & 4783.40 &  25.0 &  2.30 &  0.04 &  syn  &  syn & 0 &  2.87 &  0.20 &  0.13 &  0.15 & +0.14 & -0.02 & -0.01 & +0.00 &  0.04  \\
%CarIII-8144 & 4823.50 &  25.0 &  2.32 &  0.14 &  syn  &  syn & 0 &  2.92 &  0.20 &  0.13 &  0.16 & +0.15 & -0.01 & -0.02 & +0.01 &  0.04  \\
%CarIII-8144 & 3961.50 &  13.0 &  0.01 & -0.33 &  syn  &  syn & 0 &  3.60 &  0.32 &  0.29 &  0.11 & +0.07 & -0.05 & -0.06 & -0.04 &  0.26  \\
%CarIII-8144 & 4934.10 &  56.1 &  0.00 & -0.16 &  syn  &  syn & 1 & -1.65 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-8144 & 4129.70 &  63.1 &  0.00 &  0.22 &  syn  &  syn & 1 & -1.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-8144 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn & 1 &  6.03 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-8144 & 6300.30 &   8.0 &  0.00 & -9.82 &  syn  &  syn & 1 &  8.17 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%CarIII-8144 & 5105.50 &  29.0 &  1.39 & -1.52 &  syn  &  syn & 1 &  2.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablecomments{A portion of this table is shown for form. The full version is available online. See Appendix~\ref{app:error} for column details.}
\end{deluxetable*}

